Equilibrium Microcanonical Annealing for First-Order Phase Transitions

A framework is presented for carrying out simulations of equilibrium systems in the microcanonical ensemble using annealing in an energy ceiling. The framework encompasses an equilibrium version of simulated annealing, population annealing and hybrid algorithms that interpolate between these extremes. These equilibrium, microcanonical annealing algorithms are applied to the thermal first-order transition in the 20-state, two-dimensional Potts model. All of these algorithms are observed to perform well at the first-order transition though for the system sizes studied here, equilibrium simulated annealing is most efficient.

==> Plots/PA_hist_3600.tex <==
e pe 
0.0 0.0
-0.0002777777777777778 0.0
-0.0005555555555555556 0.0
-0.0008333333333333334 0.0
-0.0011111111111111111 0.0
-0.001388888888888889 0.0
-0.0016666666666666668 0.0
-0.0019444444444444444 0.0
-0.0022222222222222222 0.0
-0.0025 0.0
-0.002777777777777778 0.0
-0.0030555555555555557 0.0
-0.0033333333333333335 0.0
-0.003611111111111111 0.0
-0.0038888888888888888 0.0
-0.004166666666666667 0.0
-0.0044444444444444444 0.0
-0.004722222222222222 0.0
-0.005 0.0
-0.005277777777777778 0.0
-0.005555555555555556 0.0
-0.005833333333333334 0.0
-0.006111111111111111 0.0
-0.006388888888888889 0.0
-0.006666666666666667 0.0
-0.006944444444444444 0.0
-0.007222222222222222 0.0
-0.0075 0.0
-0.0077777777777777776 0.0
-0.008055555555555555 0.0
-0.008333333333333333 0.0
-0.008611111111111111 0.0
-0.008888888888888889 0.0
-0.009166666666666667 0.0
-0.009444444444444445 0.0
-0.009722222222222222 0.0
-0.01 0.0
-0.010277777777777778 0.0
-0.010555555555555556 0.0
-0.010833333333333334 0.0
-0.011111111111111112 0.0
-0.01138888888888889 0.0
-0.011666666666666667 0.0
-0.011944444444444445 0.0
-0.012222222222222223 0.0
-0.0125 0.0
-0.012777777777777779 0.0
-0.013055555555555556 0.0
-0.013333333333333334 0.0
-0.01361111111111111 0.0
-0.013888888888888888 0.0
-0.014166666666666666 0.0
-0.014444444444444444 0.0
-0.014722222222222222 0.0
-0.015 0.0
-0.015277777777777777 0.0
-0.015555555555555555 0.0
-0.015833333333333335 0.0
-0.01611111111111111 0.0
-0.01638888888888889 0.0
-0.016666666666666666 0.0
-0.016944444444444446 0.0
-0.017222222222222222 0.0
-0.0175 0.0
-0.017777777777777778 0.0
-0.018055555555555554 0.0
-0.018333333333333333 0.0
-0.01861111111111111 0.0
-0.01888888888888889 0.0
-0.019166666666666665 0.0
-0.019444444444444445 0.0
-0.01972222222222222 0.0
-0.02 0.0
-0.020277777777777777 0.0
-0.020555555555555556 0.0
-0.020833333333333332 0.0
-0.021111111111111112 0.0
-0.021388888888888888 0.0
-0.021666666666666667 0.0
-0.021944444444444444 0.0
-0.022222222222222223 0.0
-0.0225 0.0
-0.02277777777777778 0.0
-0.023055555555555555 0.0
-0.023333333333333334 0.0
-0.02361111111111111 0.0
-0.02388888888888889 0.0
-0.024166666666666666 0.0
-0.024444444444444446 0.0
-0.024722222222222222 0.0
-0.025 0.0
-0.025277777777777777 0.0
-0.025555555555555557 0.0
-0.025833333333333333 0.0
-0.026111111111111113 0.0
-0.02638888888888889 0.0
-0.02666666666666667 0.0
-0.026944444444444444 0.0
-0.02722222222222222 0.0
-0.0275 0.0
-0.027777777777777776 0.0
-0.028055555555555556 0.0
-0.028333333333333332 0.0
-0.02861111111111111 0.0
-0.028888888888888888 0.0
-0.029166666666666667 0.0
-0.029444444444444443 0.0
-0.029722222222222223 0.0
-0.03 0.0
-0.03027777777777778 0.0
-0.030555555555555555 0.0
-0.030833333333333334 0.0
-0.03111111111111111 0.0
-0.03138888888888889 0.0
-0.03166666666666667 0.0
-0.03194444444444444 0.0
-0.03222222222222222 0.0
-0.0325 0.0
-0.03277777777777778 0.0
-0.03305555555555555 0.0
-0.03333333333333333 0.0
-0.03361111111111111 0.0
-0.03388888888888889 0.0
-0.034166666666666665 0.0
-0.034444444444444444 0.0
-0.034722222222222224 0.0
-0.035 0.0
-0.035277777777777776 0.0
-0.035555555555555556 0.0
-0.035833333333333335 0.0
-0.03611111111111111 0.0
-0.03638888888888889 0.0
-0.03666666666666667 0.0
-0.036944444444444446 0.0
-0.03722222222222222 0.0
-0.0375 0.0
-0.03777777777777778 0.0
-0.03805555555555556 0.0
-0.03833333333333333 0.0
-0.03861111111111111 0.0
-0.03888888888888889 0.0
-0.03916666666666667 0.0
-0.03944444444444444 0.0
-0.03972222222222222 0.0
-0.04 0.0
-0.04027777777777778 0.0
-0.04055555555555555 0.0
-0.04083333333333333 0.0
-0.04111111111111111 0.0
-0.04138888888888889 0.0
-0.041666666666666664 0.0
-0.041944444444444444 0.0
-0.042222222222222223 0.0
-0.0425 0.0
-0.042777777777777776 0.0
-0.043055555555555555 0.0
-0.043333333333333335 0.0
-0.043611111111111114 0.0
-0.04388888888888889 0.0
-0.04416666666666667 0.0
-0.044444444444444446 0.0
-0.04472222222222222 0.0
-0.045 0.0
-0.04527777777777778 0.0
-0.04555555555555556 0.0
-0.04583333333333333 0.0
-0.04611111111111111 0.0
-0.04638888888888889 0.0
-0.04666666666666667 0.0
-0.04694444444444444 0.0
-0.04722222222222222 0.0
-0.0475 0.0
-0.04777777777777778 0.0
-0.04805555555555555 0.0
-0.04833333333333333 0.0
-0.04861111111111111 0.0
-0.04888888888888889 0.0
-0.049166666666666664 0.0
-0.049444444444444444 0.0
-0.04972222222222222 0.0
-0.05 0.0
-0.050277777777777775 0.0
-0.050555555555555555 0.0
-0.050833333333333335 0.0
-0.051111111111111114 0.0
-0.05138888888888889 0.0
-0.051666666666666666 0.0
-0.051944444444444446 0.0
-0.052222222222222225 0.0
-0.0525 0.0
-0.05277777777777778 0.0
-0.05305555555555556 0.0
-0.05333333333333334 0.0
-0.05361111111111111 0.0
-0.05388888888888889 0.0
-0.05416666666666667 0.0
-0.05444444444444444 0.0
-0.05472222222222222 0.0
-0.055 0.0
-0.05527777777777778 0.0
-0.05555555555555555 0.0
-0.05583333333333333 0.0
-0.05611111111111111 0.0
-0.05638888888888889 0.0
-0.056666666666666664 0.0
-0.05694444444444444 0.0
-0.05722222222222222 0.0
-0.0575 0.0
-0.057777777777777775 0.0
-0.058055555555555555 0.0
-0.058333333333333334 0.0
-0.058611111111111114 0.0
-0.058888888888888886 0.0
-0.059166666666666666 0.0
-0.059444444444444446 0.0
-0.059722222222222225 0.0
-0.06 0.0
-0.06027777777777778 0.0
-0.06055555555555556 0.0
-0.060833333333333336 0.0
-0.06111111111111111 0.0
-0.06138888888888889 0.0
-0.06166666666666667 0.0
-0.06194444444444445 0.0
-0.06222222222222222 0.0
-0.0625 0.0
-0.06277777777777778 0.0
-0.06305555555555556 0.0
-0.06333333333333334 0.0
-0.0636111111111111 0.0
-0.06388888888888888 0.0
-0.06416666666666666 0.0
-0.06444444444444444 0.0
-0.06472222222222222 0.0
-0.065 0.0
-0.06527777777777778 0.0
-0.06555555555555556 0.0
-0.06583333333333333 0.0
-0.0661111111111111 0.0
-0.06638888888888889 0.0
-0.06666666666666667 0.0
-0.06694444444444445 0.0
-0.06722222222222222 0.0
-0.0675 0.0
-0.06777777777777778 0.0
-0.06805555555555555 0.0
-0.06833333333333333 0.0
-0.06861111111111111 0.0
-0.06888888888888889 0.0
-0.06916666666666667 0.0
-0.06944444444444445 0.0
-0.06972222222222223 0.0
-0.07 0.0
-0.07027777777777777 0.0
-0.07055555555555555 0.0
-0.07083333333333333 0.0
-0.07111111111111111 0.0
-0.07138888888888889 0.0
-0.07166666666666667 0.0
-0.07194444444444445 0.0
-0.07222222222222222 0.0
-0.0725 0.0
-0.07277777777777777 0.0
-0.07305555555555555 0.0
-0.07333333333333333 0.0
-0.07361111111111111 0.0
-0.07388888888888889 0.0
-0.07416666666666667 0.0
-0.07444444444444444 0.0
-0.07472222222222222 0.0
-0.075 0.0
-0.07527777777777778 0.0
-0.07555555555555556 0.0
-0.07583333333333334 0.0
-0.07611111111111112 0.0
-0.0763888888888889 0.0
-0.07666666666666666 0.0
-0.07694444444444444 0.0
-0.07722222222222222 0.0
-0.0775 0.0
-0.07777777777777778 0.0
-0.07805555555555556 0.0
-0.07833333333333334 0.0
-0.07861111111111112 0.0
-0.07888888888888888 0.0
-0.07916666666666666 0.0
-0.07944444444444444 0.0
-0.07972222222222222 0.0
-0.08 0.0
-0.08027777777777778 0.0
-0.08055555555555556 0.0
-0.08083333333333333 0.0
-0.0811111111111111 0.0
-0.08138888888888889 0.0
-0.08166666666666667 0.0
-0.08194444444444444 0.0
-0.08222222222222222 0.0
-0.0825 0.0
-0.08277777777777778 0.0
-0.08305555555555555 0.0
-0.08333333333333333 0.0
-0.08361111111111111 0.0
-0.08388888888888889 0.0
-0.08416666666666667 0.0
-0.08444444444444445 0.0
-0.08472222222222223 0.0
-0.085 0.0
-0.08527777777777777 0.0
-0.08555555555555555 0.0
-0.08583333333333333 0.0
-0.08611111111111111 0.0
-0.08638888888888889 0.0
-0.08666666666666667 0.0
-0.08694444444444445 0.0
-0.08722222222222223 0.0
-0.0875 0.0
-0.08777777777777777 0.0
-0.08805555555555555 0.0
-0.08833333333333333 0.0
-0.08861111111111111 0.0
-0.08888888888888889 0.0
-0.08916666666666667 0.0
-0.08944444444444444 0.0
-0.08972222222222222 0.0
-0.09 0.0
-0.09027777777777778 0.0
-0.09055555555555556 0.0
-0.09083333333333334 0.0
-0.09111111111111111 0.0
-0.0913888888888889 0.0
-0.09166666666666666 0.0
-0.09194444444444444 0.0
-0.09222222222222222 0.0
-0.0925 0.0
-0.09277777777777778 0.0
-0.09305555555555556 0.0
-0.09333333333333334 0.0
-0.09361111111111112 0.0
-0.09388888888888888 0.0
-0.09416666666666666 0.0
-0.09444444444444444 0.0
-0.09472222222222222 0.0
-0.095 0.0
-0.09527777777777778 0.0
-0.09555555555555556 0.0
-0.09583333333333334 0.0
-0.0961111111111111 0.0
-0.09638888888888889 0.0
-0.09666666666666666 0.0
-0.09694444444444444 0.0
-0.09722222222222222 0.0
-0.0975 0.0
-0.09777777777777778 0.0
-0.09805555555555556 0.0
-0.09833333333333333 0.0
-0.09861111111111111 0.0
-0.09888888888888889 0.0
-0.09916666666666667 0.0
-0.09944444444444445 0.0
-0.09972222222222223 0.0
-0.1 0.0
-0.10027777777777777 0.0
-0.10055555555555555 0.0
-0.10083333333333333 0.0
-0.10111111111111111 0.0
-0.10138888888888889 0.0
-0.10166666666666667 0.0
-0.10194444444444445 0.0
-0.10222222222222223 0.0
-0.1025 0.0
-0.10277777777777777 0.0
-0.10305555555555555 0.0
-0.10333333333333333 0.0
-0.10361111111111111 0.0
-0.10388888888888889 0.0
-0.10416666666666667 0.0
-0.10444444444444445 0.0
-0.10472222222222222 0.0
-0.105 0.0
-0.10527777777777778 0.0
-0.10555555555555556 0.0
-0.10583333333333333 0.0
-0.10611111111111111 0.0
-0.1063888888888889 0.0
-0.10666666666666667 0.0
-0.10694444444444444 0.0
-0.10722222222222222 0.0
-0.1075 0.0
-0.10777777777777778 0.0
-0.10805555555555556 0.0
-0.10833333333333334 0.0
-0.10861111111111112 0.0
-0.10888888888888888 0.0
-0.10916666666666666 0.0
-0.10944444444444444 0.0
-0.10972222222222222 0.0
-0.11 0.0
-0.11027777777777778 0.0
-0.11055555555555556 0.0
-0.11083333333333334 0.0
-0.1111111111111111 0.0
-0.11138888888888888 0.0
-0.11166666666666666 0.0
-0.11194444444444444 0.0
-0.11222222222222222 0.0
-0.1125 0.0
-0.11277777777777778 0.0
-0.11305555555555556 0.0
-0.11333333333333333 0.0
-0.11361111111111111 0.0
-0.11388888888888889 0.0
-0.11416666666666667 0.0
-0.11444444444444445 0.0
-0.11472222222222223 0.0
-0.115 0.0
-0.11527777777777778 0.0
-0.11555555555555555 0.0
-0.11583333333333333 0.0
-0.11611111111111111 0.0
-0.11638888888888889 0.0
-0.11666666666666667 0.0
-0.11694444444444445 0.0
-0.11722222222222223 0.0
-0.1175 0.0
-0.11777777777777777 0.0
-0.11805555555555555 0.0
-0.11833333333333333 0.0
-0.11861111111111111 0.0
-0.11888888888888889 0.0
-0.11916666666666667 0.0
-0.11944444444444445 0.0
-0.11972222222222222 0.0
-0.12 0.0
-0.12027777777777778 0.0
-0.12055555555555555 0.0
-0.12083333333333333 0.0
-0.12111111111111111 0.0
-0.1213888888888889 0.0
-0.12166666666666667 0.0
-0.12194444444444444 0.0
-0.12222222222222222 0.0
-0.1225 0.0
-0.12277777777777778 0.0
-0.12305555555555556 0.0
-0.12333333333333334 0.0
-0.12361111111111112 0.0
-0.1238888888888889 0.0
-0.12416666666666666 0.0
-0.12444444444444444 0.0
-0.12472222222222222 0.0
-0.125 0.0
-0.12527777777777777 0.0
-0.12555555555555556 0.0
-0.12583333333333332 0.0
-0.12611111111111112 0.0
-0.12638888888888888 0.0
-0.12666666666666668 0.0
-0.12694444444444444 0.0
-0.1272222222222222 0.0
-0.1275 0.0
-0.12777777777777777 0.0
-0.12805555555555556 0.0
-0.12833333333333333 0.0
-0.12861111111111112 0.0
-0.1288888888888889 0.0
-0.12916666666666668 0.0
-0.12944444444444445 0.0
-0.1297222222222222 0.0
-0.13 0.0
-0.13027777777777777 0.0
-0.13055555555555556 0.0
-0.13083333333333333 0.0
-0.13111111111111112 0.0
-0.1313888888888889 0.0
-0.13166666666666665 0.0
-0.13194444444444445 0.0
-0.1322222222222222 0.0
-0.1325 0.0
-0.13277777777777777 0.0
-0.13305555555555557 0.0
-0.13333333333333333 0.0
-0.13361111111111112 0.0
-0.1338888888888889 0.0
-0.13416666666666666 0.0
-0.13444444444444445 0.0
-0.13472222222222222 0.0
-0.135 0.0
-0.13527777777777777 0.0
-0.13555555555555557 0.0
-0.13583333333333333 0.0
-0.1361111111111111 0.0
-0.1363888888888889 0.0
-0.13666666666666666 0.0
-0.13694444444444445 0.0
-0.13722222222222222 0.0
-0.1375 0.0
-0.13777777777777778 0.0
-0.13805555555555554 0.0
-0.13833333333333334 0.0
-0.1386111111111111 0.0
-0.1388888888888889 0.0
-0.13916666666666666 1.7786e-320
-0.13944444444444445 3.5573e-320
-0.13972222222222222 1.60077e-319
-0.14 6.22523e-319
-0.14027777777777778 2.383373e-318
-0.14055555555555554 9.10662e-318
-0.14083333333333334 3.466562e-317
-0.1411111111111111 1.31441224e-316
-0.1413888888888889 4.9826718e-316
-0.14166666666666666 1.88298892e-315
-0.14194444444444446 7.113051246e-315
-0.14222222222222222 2.6762340396e-314
-0.1425 1.004661661e-313
-0.14277777777777778 3.7693501309e-313
-0.14305555555555555 1.411513781747e-312
-0.14333333333333334 5.267839157804e-312
-0.1436111111111111 1.9625439843147e-311
-0.1438888888888889 7.2876951692846e-311
-0.14416666666666667 2.70374337189375e-310
-0.14444444444444443 1.00122196906333e-309
-0.14472222222222222 3.698181536318716e-309
-0.145 1.3640104186163635e-308
-0.14527777777777778 5.011384472816063e-308
-0.14555555555555555 1.841356198998969e-307
-0.14583333333333334 6.749471565284047e-307
-0.1461111111111111 2.4675964573853366e-306
-0.1463888888888889 9.010510951495205e-306
-0.14666666666666667 3.279811621583254e-305
-0.14694444444444443 1.1921759928886518e-304
-0.14722222222222223 4.320835354915433e-304
-0.1475 1.565898136858943e-303
-0.14777777777777779 5.658713542504263e-303
-0.14805555555555555 2.040531047312942e-302
-0.14833333333333334 7.33576101523946e-302
-0.1486111111111111 2.63338040884027e-301
-0.14888888888888888 9.442354892389794e-301
-0.14916666666666667 3.377445944811301e-300
-0.14944444444444444 1.2042822691515128e-299
-0.14972222222222223 4.293289838803086e-299
-0.15 1.5263622197241911e-298
-0.1502777777777778 5.411761366205288e-298
-0.15055555555555555 1.9178187995097683e-297
-0.15083333333333335 6.780904920476797e-297
-0.1511111111111111 2.3889436944707372e-296
-0.15138888888888888 8.409253495464341e-296
-0.15166666666666667 2.9569882263663285e-295
-0.15194444444444444 1.0361355781677234e-294
-0.15222222222222223 3.6292585399946164e-294
-0.1525 1.2655713262152815e-293
-0.1527777777777778 4.4162841899963155e-293
-0.15305555555555556 1.5341261221288764e-292
-0.15333333333333332 5.329140530142969e-292
-0.15361111111111111 1.8479992194498004e-291
-0.15388888888888888 6.386672863707862e-291
-0.15416666666666667 2.2051227389076265e-290
-0.15444444444444444 7.59466821182824e-290
-0.15472222222222223 2.61227573126321e-289
-0.155 8.963321276483867e-289
-0.15527777777777776 3.068095185298864e-288
-0.15555555555555556 1.0498876766084083e-287
-0.15583333333333332 3.582344178768528e-287
-0.15611111111111112 1.220251118730508e-286
-0.15638888888888888 4.145097962773583e-286
-0.15666666666666668 1.4054036018197726e-285
-0.15694444444444444 4.759849185674334e-285
-0.15722222222222224 1.6094504117451683e-284
-0.1575 5.42476250992354e-284
-0.15777777777777777 1.827886663936813e-283
-0.15805555555555556 6.142112028152561e-283
-0.15833333333333333 2.0581955481067798e-282
-0.15861111111111112 6.892337779948767e-282
-0.15888888888888889 2.3002723591229902e-281
-0.15916666666666668 7.687197512747207e-281
-0.15944444444444444 2.5584732999130703e-280
-0.1597222222222222 8.504730123217374e-280
-0.16 2.819629187538688e-279
-0.16027777777777777 9.343832480428361e-279
-0.16055555555555556 3.0833168798128224e-278
-0.16083333333333333 1.0175601440546306e-277
-0.16111111111111112 3.347840813182586e-277
-0.1613888888888889 1.1005692085735143e-276
-0.16166666666666665 3.605267032953874e-276
-0.16194444444444445 1.180274112496166e-275
-0.1622222222222222 3.858788881007529e-275
-0.1625 1.2576834885977532e-274
-0.16277777777777777 4.095631725054565e-274
-0.16305555555555556 1.3294090562433512e-273
-0.16333333333333333 4.316930731797846e-273
-0.16361111111111112 1.3970778313044787e-272
-0.1638888888888889 4.508852924215347e-272
-0.16416666666666666 1.4548612206856703e-271
-0.16444444444444445 4.6849187744862266e-271
-0.16472222222222221 1.5073324309394906e-270
-0.165 4.832839216346907e-270
-0.16527777777777777 1.5496599189763656e-269
-0.16555555555555557 4.9522469170599325e-269
-0.16583333333333333 1.5785585789746118e-268
-0.1661111111111111 5.029207218487506e-268
-0.1663888888888889 1.5977653926593152e-267
-0.16666666666666666 5.076307798538228e-267
-0.16694444444444445 1.607578355792741e-266
-0.16722222222222222 5.0861687638398986e-266
-0.1675 1.6059580488301495e-265
-0.16777777777777778 5.062882848616978e-265
-0.16805555555555557 1.5913028071829163e-264
-0.16833333333333333 4.998958294005662e-264
-0.1686111111111111 1.567812643192562e-263
-0.1688888888888889 4.904712978742557e-263
-0.16916666666666666 1.5325578591837286e-262
-0.16944444444444445 4.770799185194227e-262
-0.16972222222222222 1.4874400547620909e-261
-0.17 4.6134432530033485e-261
-0.17027777777777778 1.43186622456599e-260
-0.17055555555555554 4.424705478248991e-260
-0.17083333333333334 1.370320098732701e-259
-0.1711111111111111 4.224007301771117e-259
-0.1713888888888889 1.3006640917864731e-258
-0.17166666666666666 4.0022435002052324e-258
-0.17194444444444446 1.2278687724689197e-257
-0.17222222222222222 3.760114309450993e-257
-0.1725 1.1496094055934934e-256
-0.17277777777777778 3.5134153186756095e-256
-0.17305555555555555 1.0697869649347813e-255
-0.17333333333333334 3.2529296556239374e-255
-0.1736111111111111 9.865056832824212e-255
-0.1738888888888889 2.993910995087693e-254
-0.17416666666666666 9.057225331543339e-254
-0.17444444444444446 2.7369382394574235e-253
-0.17472222222222222 8.244679483623055e-253
-0.175 2.4818348434957186e-252
-0.17527777777777778 7.451278484667499e-252
-0.17555555555555555 2.237879544164495e-251
-0.17583333333333334 6.703893012983398e-251
-0.1761111111111111 2.003709043782642e-250
-0.1763888888888889 5.984763940559275e-250
-0.17666666666666667 1.7818813849371021e-249
-0.17694444444444443 5.312954685635021e-249
-0.17722222222222223 1.5759214164747925e-248
-0.1775 4.6730100207034856e-248
-0.17777777777777778 1.3847109482112387e-247
-0.17805555555555555 4.0868684926408804e-247
-0.17833333333333334 1.204625268562852e-246
-0.1786111111111111 3.552067064644154e-246
-0.17888888888888888 1.0448188308992472e-245
-0.17916666666666667 3.0656041093697387e-245
-0.17944444444444443 8.981501366158975e-245
-0.17972222222222223 2.627367027572305e-244
-0.18 7.681718655734289e-244
-0.1802777777777778 2.2388421302823913e-243
-0.18055555555555555 6.518250768122412e-243
-0.18083333333333335 1.8935482134614557e-242
-0.1811111111111111 5.498525945760244e-242
-0.18138888888888888 1.5945336720962277e-241
-0.18166666666666667 4.607121705433651e-241
-0.18194444444444444 1.3314612689826555e-240
-0.18222222222222223 3.837104895709178e-240
-0.1825 1.105482851026697e-239
-0.1827777777777778 3.176241829739726e-239
-0.18305555555555555 9.111502919299178e-239
-0.18333333333333332 2.6112591157160572e-238
-0.1836111111111111 7.457084914508184e-238
-0.18388888888888888 2.1266237309141053e-237
-0.18416666666666667 6.062560978724862e-237
-0.18444444444444444 1.7259851934515667e-236
-0.18472222222222223 4.900976974313522e-236
-0.185 1.38863764639652e-235
-0.1852777777777778 3.930896179629046e-235
-0.18555555555555556 1.1115010962427606e-234
-0.18583333333333332 3.1394499068128864e-234
-0.18611111111111112 8.83807436190652e-234
-0.18638888888888888 2.4887489748053544e-233
-0.18666666666666668 6.983520230659523e-233
-0.18694444444444444 1.9579576448840827e-232
-0.18722222222222223 5.477170935858541e-232
-0.1875 1.530496766922647e-231
-0.18777777777777777 4.273939342368916e-231
-0.18805555555555556 1.1907530702934445e-230
-0.18833333333333332 3.3087975906757137e-230
-0.18861111111111112 9.18672927857069e-230
-0.18888888888888888 2.5490622097458073e-229
-0.18916666666666668 7.048820133528068e-229
-0.18944444444444444 1.9521223739898115e-228
-0.1897222222222222 5.387242406298437e-228
-0.19 1.483234393216557e-227
-0.19027777777777777 4.08587442091885e-227
-0.19055555555555556 1.1205276354857099e-226
-0.19083333333333333 3.0709131127899824e-226
-0.19111111111111112 8.410705031910506e-226
-0.1913888888888889 2.298518051703111e-225
-0.19166666666666668 6.269261886402909e-225
-0.19194444444444445 1.708559190123888e-224
-0.1922222222222222 4.650218918102951e-224
-0.1925 1.2635022985403159e-223
-0.19277777777777777 3.42853444058616e-223
-0.19305555555555556 9.278674984647509e-223
-0.19333333333333333 2.510191329896848e-222
-0.19361111111111112 6.779215936079964e-222
-0.1938888888888889 1.8271164705998288e-221
-0.19416666666666665 4.92003984001017e-221
-0.19444444444444445 1.3210599544796051e-220
-0.1947222222222222 3.546725065050006e-220
-0.195 9.501153689595385e-220
-0.19527777777777777 2.5437471440066598e-219
-0.19555555555555557 6.794517504853494e-219
-0.19583333333333333 1.8121605616031581e-218
-0.19611111111111112 4.828574508146216e-218
-0.1963888888888889 1.2834098651797692e-217
-0.19666666666666666 3.405981965001244e-217
-0.19694444444444445 9.040440621410608e-217
-0.19722222222222222 2.3922931434334355e-216
-0.1975 6.323314360108247e-216
-0.19777777777777777 1.669432403606324e-215
-0.19805555555555557 4.3976518822438367e-215
-0.19833333333333333 1.1562665338834e-214
-0.1986111111111111 3.0369047259249736e-214
-0.1988888888888889 7.968881878765008e-214
-0.19916666666666666 2.0855094018088736e-213
-0.19944444444444445 5.4541545627817085e-213
-0.19972222222222222 1.4228531102152076e-212
-0.2 3.710493623214773e-212
-0.20027777777777778 9.66572811380702e-212
-0.20055555555555554 2.5143231338208563e-211
-0.20083333333333334 6.526520116689538e-211
-0.2011111111111111 1.6912791160471318e-210
-0.2013888888888889 4.371584268280572e-210
-0.20166666666666666 1.130666073813786e-209
-0.20194444444444445 2.916000770309969e-209
-0.20222222222222222 7.510173883128195e-209
-0.2025 1.9319825474284102e-208
-0.20277777777777778 4.956871909790478e-208
-0.20305555555555554 1.2713266816475559e-207
-0.20333333333333334 3.256069843494997e-207
-0.2036111111111111 8.343169213585963e-207
-0.2038888888888889 2.1256904974001162e-206
-0.20416666666666666 5.424267021989481e-206
-0.20444444444444446 1.3820830532595165e-205
-0.20472222222222222 3.512985858565735e-205
-0.205 8.912844030354903e-205
-0.20527777777777778 2.258851370932757e-204
-0.20555555555555555 5.721544577684129e-204
-0.20583333333333334 1.4473838452482382e-203
-0.2061111111111111 3.654513503196066e-203
-0.2063888888888889 9.20457397949047e-203
-0.20666666666666667 2.3148614907736717e-202
-0.20694444444444443 5.817141205406236e-202
-0.20722222222222222 1.4582641373924926e-201
-0.2075 3.654415320992855e-201
-0.20777777777777778 9.156502423358593e-201
-0.20805555555555555 2.2868776335943047e-200
-0.20833333333333334 5.703124358805796e-200
-0.2086111111111111 1.4213805280097397e-199
-0.2088888888888889 3.5333765645913204e-199
-0.20916666666666667 8.78795526075864e-199
-0.20944444444444443 2.1800461845436443e-198
-0.20972222222222223 5.392515356464118e-198
-0.21 1.3326692269071206e-197
-0.21027777777777779 3.295594537860888e-197
-0.21055555555555555 8.12412438952907e-197
-0.21083333333333334 2.000818586481824e-196
-0.2111111111111111 4.926116173698919e-196
-0.21138888888888888 1.2105788903115698e-195
-0.21166666666666667 2.9632365487393755e-195
-0.21194444444444444 7.259922349515688e-195
-0.21222222222222223 1.7744420251839833e-194
-0.2125 4.331999612385251e-194
-0.2127777777777778 1.0561920630626946e-193
-0.21305555555555555 2.5726897396067916e-193
-0.21333333333333335 6.249404707504054e-193
-0.2136111111111111 1.5197355194213274e-192
-0.21388888888888888 3.685255791095558e-192
-0.21416666666666667 8.929581885385878e-192
-0.21444444444444444 2.1607180513437586e-191
-0.21472222222222223 5.220503910728924e-191
-0.215 1.260503102453988e-190
-0.2152777777777778 3.0332432793869733e-190
-0.21555555555555556 7.306665906164173e-190
-0.21583333333333332 1.7522734618990837e-189
-0.21611111111111111 4.203136772198496e-189
-0.21638888888888888 1.0062406937882389e-188
-0.21666666666666667 2.4085520865445313e-188
-0.21694444444444444 5.750217517242863e-188
-0.21722222222222223 1.369791207432994e-187
-0.2175 3.2696743179535163e-187
-0.21777777777777776 7.769067794751492e-187
-0.21805555555555556 1.8510618062234682e-186
-0.21833333333333332 4.391252588721447e-186
-0.21861111111111112 1.039924180908738e-185
-0.21888888888888888 2.4590488309518776e-185
-0.21916666666666668 5.804828501917416e-185
-0.21944444444444444 1.3704913718905877e-184
-0.21972222222222224 3.222647131023784e-184
-0.22 7.595700693118719e-184
-0.22027777777777777 1.7833017848628765e-183
-0.22055555555555556 4.1835664813788265e-183
-0.22083333333333333 9.807645895911308e-183
-0.22111111111111112 2.2969040797165074e-182
-0.22138888888888889 5.371485413665173e-182
-0.22166666666666668 1.2537742785120843e-181
-0.22194444444444444 2.9261925978276137e-181
-0.2222222222222222 6.808109210668458e-181
-0.2225 1.5807303276078303e-180
-0.22277777777777777 3.6758177018641305e-180
-0.22305555555555556 8.527912996499594e-180
-0.22333333333333333 1.9708533507523234e-179
-0.22361111111111112 4.559353736629784e-179
-0.2238888888888889 1.0518516252582282e-178
-0.22416666666666665 2.4241650836440278e-178
-0.22444444444444445 5.585549529732393e-178
-0.2247222222222222 1.2843462915386883e-177
-0.225 2.950087323988011e-177
-0.22527777777777777 6.769353900758878e-177
-0.22555555555555556 1.5499202517299688e-176
-0.22583333333333333 3.546568477570716e-176
-0.22611111111111112 8.112024499681988e-176
-0.2263888888888889 1.8506408330666651e-175
-0.22666666666666666 4.2175864705963404e-175
-0.22694444444444445 9.609961847074444e-175
-0.22722222222222221 2.184223679637297e-174
-0.2275 4.953232920090664e-174
-0.22777777777777777 1.12205174823847e-173
-0.22805555555555557 2.5440500036029417e-173
-0.22833333333333333 5.749757735703587e-173
-0.2286111111111111 1.3002147555625907e-172
-0.2288888888888889 2.93010510090447e-172
-0.22916666666666666 6.607108107414027e-172
-0.22944444444444445 1.4861486268321655e-171
-0.22972222222222222 3.3349799881235724e-171
-0.23 7.486405585116997e-171
-0.23027777777777778 1.6774581879283076e-170
-0.23055555555555557 3.756076189287688e-170
-0.23083333333333333 8.392726148013863e-170
-0.2311111111111111 1.8739800056537463e-169
-0.2313888888888889 4.173881701272032e-169
-0.23166666666666666 9.29966991712578e-169
-0.23194444444444445 2.0680146665824058e-168
-0.23222222222222222 4.598056961150052e-168
-0.2325 1.0183053485578874e-167
-0.23277777777777778 2.2585427956160074e-167
-0.23305555555555554 4.9938408949738566e-167
-0.23333333333333334 1.103355398106132e-166
-0.2336111111111111 2.438728339040707e-166
-0.2338888888888889 5.377484624780637e-166
-0.23416666666666666 1.1839359973773526e-165
-0.23444444444444446 2.602102635456915e-165
-0.23472222222222222 5.718118766283957e-165
-0.235 1.253696124737312e-164
-0.23527777777777778 2.745838812770309e-164
-0.23555555555555555 6.00797662850387e-164
-0.23583333333333334 1.3138244495600286e-163
-0.2361111111111111 2.8657867350115815e-163
-0.2363888888888889 6.256150944026131e-163
-0.23666666666666666 1.3602578344597179e-162
-0.23694444444444446 2.957016457706687e-162
-0.23722222222222222 6.425613076545754e-162
-0.2375 1.3928032234913278e-161
-0.23777777777777778 3.0182668008043567e-161
-0.23805555555555555 6.529439526623906e-161
-0.23833333333333334 1.4114269132391103e-160
-0.2386111111111111 3.043764027702782e-160
-0.2388888888888889 6.559942338388515e-160
-0.23916666666666667 1.4112329783586773e-159
-0.23944444444444443 3.0322405041723016e-159
-0.23972222222222223 6.521293239344611e-159
-0.24 1.398581411235923e-158
-0.24027777777777778 2.99696377126034e-158
-0.24055555555555555 6.41562327251389e-158
-0.24083333333333334 1.3706333070878403e-157
-0.2411111111111111 2.923450841527243e-157
-0.24138888888888888 6.227999563366913e-157
-0.24166666666666667 1.32581635032502e-156
-0.24194444444444443 2.816601002183853e-156
-0.24222222222222223 5.988974678540236e-156
-0.2425 1.2703127557490787e-155
-0.2427777777777778 2.6936148424743496e-155
-0.24305555555555555 5.696420175092547e-155
-0.24333333333333335 1.2047355935107301e-154
-0.2436111111111111 2.5457391152812555e-154
-0.24388888888888888 5.369346803389576e-154
-0.24416666666666667 1.1315096968475492e-153
-0.24444444444444444 2.3804296826303845e-153
-0.24472222222222223 4.999447442074922e-153
-0.245 1.0494713045288256e-152
-0.2452777777777778 2.1990829319463255e-152
-0.24555555555555555 4.600031073432073e-152
-0.24583333333333332 9.613931569793573e-152
-0.2461111111111111 2.0089581280885485e-151
-0.24638888888888888 4.193695549066586e-151
-0.24666666666666667 8.738565241173796e-151
-0.24694444444444444 1.8179219167071782e-150
-0.24722222222222223 3.777479007748883e-150
-0.2475 7.846212476561974e-150
-0.2477777777777778 1.6284507528877973e-149
-0.24805555555555556 3.370015586132644e-149
-0.24833333333333332 6.977430605807884e-149
-0.24861111111111112 1.4411997253020876e-148
-0.24888888888888888 2.9746770409119975e-148
-0.24916666666666668 6.1308667505993554e-148
-0.24944444444444444 1.2628455018405126e-147
-0.24972222222222223 2.595746927142503e-147
-0.25 5.332606927258808e-147
-0.25027777777777777 1.0947834932221845e-146
-0.25055555555555553 2.2471072438894395e-146
-0.25083333333333335 4.595431852828513e-146
-0.2511111111111111 9.391806873723862e-146
-0.2513888888888889 1.91665952204937e-145
-0.25166666666666665 3.906567813693379e-145
-0.25194444444444447 7.963206485472419e-145
-0.25222222222222224 1.6207259147043808e-144
-0.2525 3.294137004532461e-144
-0.25277777777777777 6.689205591137498e-144
-0.25305555555555553 1.3568240735418724e-143
-0.25333333333333335 2.7475588856085925e-143
-0.2536111111111111 5.560332700744798e-143
-0.2538888888888889 1.1254997514228608e-142
-0.25416666666666665 2.2700226794287937e-142
-0.2544444444444444 4.5765220555557754e-142
-0.25472222222222224 9.20763720271117e-142
-0.255 1.8508742105433846e-141
-0.25527777777777777 3.725033675470979e-141
-0.25555555555555554 7.47763639019231e-141
-0.25583333333333336 1.4993358328815947e-140
-0.2561111111111111 2.999089606917598e-140
-0.2563888888888889 5.999155014883152e-140
-0.25666666666666665 1.1983810781644135e-139
-0.2569444444444444 2.3937948042179473e-139
-0.25722222222222224 4.774864338644648e-139
-0.2575 9.51862043644074e-139
-0.2577777777777778 1.8932224437794628e-138
-0.25805555555555554 3.765666766197335e-138
-0.25833333333333336 7.465619357203787e-138
-0.2586111111111111 1.4819356239469595e-137
-0.2588888888888889 2.937793440750562e-137
-0.25916666666666666 5.803465595604162e-137
-0.2594444444444444 1.1462253040509518e-136
-0.25972222222222224 2.2625161532870028e-136
-0.26 4.463748817246705e-136
-0.2602777777777778 8.77956767114965e-136
-0.26055555555555554 1.729502865113143e-135
-0.2608333333333333 3.398808785664202e-135
-0.2611111111111111 6.680753434882869e-135
-0.2613888888888889 1.3087309825884791e-134
-0.26166666666666666 2.5637521276076107e-134
-0.2619444444444444 5.009663003707175e-134
-0.26222222222222225 9.791132500148771e-134
-0.2625 1.9102821094156636e-133
-0.2627777777777778 3.723033597315251e-133
-0.26305555555555554 7.256810775666211e-133
-0.2633333333333333 1.4113627775197608e-132
-0.26361111111111113 2.744723119827669e-132
-0.2638888888888889 5.322135652714655e-132
-0.26416666666666666 1.031396414846656e-131
-0.2644444444444444 1.9973161808761677e-131
-0.26472222222222225 3.868437627419194e-131
-0.265 7.467475129690095e-131
-0.2652777777777778 1.4407781821502457e-130
-0.26555555555555554 2.778145008544335e-130
-0.2658333333333333 5.3611298392271575e-130
-0.26611111111111113 1.0299358179953478e-129
-0.2663888888888889 1.9815063280039843e-129
-0.26666666666666666 3.80468362532636e-129
-0.26694444444444443 7.293921315672312e-129
-0.26722222222222225 1.3990128646086462e-128
-0.2675 2.6729583163961434e-128
-0.2677777777777778 5.109869409163072e-128
-0.26805555555555555 9.761284079748362e-128
-0.2683333333333333 1.8604562880971447e-127
-0.26861111111111113 3.548932510227453e-127
-0.2688888888888889 6.743522395308859e-127
-0.26916666666666667 1.2840826651445793e-126
-0.26944444444444443 2.4378816318490852e-126
-0.2697222222222222 4.625590957832736e-126
-0.27 8.776149688203712e-126
-0.2702777777777778 1.6617855925782452e-125
-0.27055555555555555 3.146137415372729e-125
-0.2708333333333333 5.942227676721416e-125
-0.27111111111111114 1.1217091579487382e-124
-0.2713888888888889 2.1141989516182945e-124
-0.27166666666666667 3.983699847581746e-124
-0.27194444444444443 7.500256648552186e-124
-0.2722222222222222 1.407787528527478e-123
-0.2725 2.648366622308585e-123
-0.2727777777777778 4.961308407130884e-123
-0.27305555555555555 9.30939666754974e-123
-0.2733333333333333 1.7403583307839801e-122
-0.27361111111111114 3.2490218157725756e-122
-0.2738888888888889 6.072108382666945e-122
-0.27416666666666667 1.1317975848178822e-121
-0.27444444444444444 2.10792000611653e-121
-0.2747222222222222 3.930188691003088e-121
-0.275 7.30953043650523e-121
-0.2752777777777778 1.3595779907973041e-120
-0.27555555555555555 2.522255796699709e-120
-0.2758333333333333 4.67966544551167e-120
-0.2761111111111111 8.673497161968574e-120
-0.2763888888888889 1.604290798808903e-119
-0.27666666666666667 2.9655055519947555e-119
-0.27694444444444444 5.471799837887812e-119
-0.2772222222222222 1.0101863082810738e-118
-0.2775 1.861417313975013e-118
-0.2777777777777778 3.429819576560836e-118
-0.27805555555555556 6.306121129860792e-118
-0.2783333333333333 1.158249259768657e-117
-0.2786111111111111 2.1264062251080172e-117
-0.2788888888888889 3.899178062574767e-117
-0.2791666666666667 7.138866629257067e-117
-0.27944444444444444 1.3058258386316415e-116
-0.2797222222222222 2.386962599188165e-116
-0.28 4.353844904449061e-116
-0.2802777777777778 7.945506232739222e-116
-0.28055555555555556 1.4488313778463478e-115
-0.2808333333333333 2.6370055475330054e-115
-0.2811111111111111 4.801487884724458e-115
-0.2813888888888889 8.714449972430382e-115
-0.2816666666666667 1.5829371500738859e-114
-0.28194444444444444 2.8676830427901688e-114
-0.2822222222222222 5.193732226179318e-114
-0.2825 9.393226213847209e-114
-0.2827777777777778 1.6968816213448742e-113
-0.28305555555555556 3.064772813458196e-113
-0.2833333333333333 5.528331990177054e-113
-0.2836111111111111 9.969459157157715e-113
-0.2838888888888889 1.79202201241522e-112
-0.2841666666666667 3.2234773664247244e-112
-0.28444444444444444 5.7963072807989095e-112
-0.2847222222222222 1.04089985986633e-111
-0.285 1.867361698797236e-111
-0.2852777777777778 3.344194466599282e-111
-0.28555555555555556 5.986002400371606e-111
-0.28583333333333333 1.0695572662022566e-110
-0.2861111111111111 1.9117750634753107e-110
-0.2863888888888889 3.4122221966867457e-110
-0.2866666666666667 6.079727333301872e-110
-0.28694444444444445 1.0827704012734618e-109
-0.2872222222222222 1.926436680730474e-109
-0.2875 3.422679176856939e-109
-0.2877777777777778 6.078706066979051e-109
-0.28805555555555556 1.0775818133285499e-108
-0.28833333333333333 1.9086854352336374e-108
-0.2886111111111111 3.378550858604927e-108
-0.28888888888888886 5.975115434715399e-108
-0.2891666666666667 1.0572459397580949e-107
-0.28944444444444445 1.8639139856520478e-107
-0.2897222222222222 3.287052368141612e-107
-0.29 5.792373500849893e-107
-0.2902777777777778 1.0209949585411977e-106
-0.29055555555555557 1.7971574423419255e-106
-0.29083333333333333 3.1544889768654833e-106
-0.2911111111111111 5.534487643298198e-106
-0.29138888888888886 9.70660535132876e-106
-0.2916666666666667 1.7010004053494669e-105
-0.29194444444444445 2.9753171802582435e-105
-0.2922222222222222 5.203893171938879e-105
-0.2925 9.069910729780738e-105
-0.2927777777777778 1.58497080686345e-104
-0.29305555555555557 2.7612054879499008e-104
-0.29333333333333333 4.810733368502461e-104
-0.2936111111111111 8.373970534580762e-104
-0.29388888888888887 1.4555714749875434e-103
-0.2941666666666667 2.527333010669193e-103
-0.29444444444444445 4.390116408445566e-103
-0.2947222222222222 7.599148454232676e-103
-0.295 1.3161096896420636e-102
-0.29527777777777775 2.2772273111701848e-102
-0.29555555555555557 3.935312637396761e-102
-0.29583333333333334 6.797681953344376e-102
-0.2961111111111111 1.173037155752823e-101
-0.29638888888888887 2.0224250915416528e-101
-0.2966666666666667 3.482625285290977e-101
-0.29694444444444446 5.995486026344925e-101
-0.2972222222222222 1.0321424334177113e-100
-0.2975 1.7706397433279123e-100
-0.29777777777777775 3.036342742022315e-100
-0.2980555555555556 5.205247330227276e-100
-0.29833333333333334 8.915674276313036e-100
-0.2986111111111111 1.5272169944362978e-99
-0.29888888888888887 2.6098389447722102e-99
-0.2991666666666667 4.4570213355083905e-99
-0.29944444444444446 7.60291035506638e-99
-0.2997222222222222 1.2953039928519895e-98
-0.3 2.205395708233983e-98
-0.30027777777777775 3.754591973457352e-98
-0.3005555555555556 6.37956236941408e-98
-0.30083333333333334 1.0851169793359521e-97
-0.3011111111111111 1.839712568689084e-97
-0.3013888888888889 3.117159961702521e-97
-0.3016666666666667 5.276302584077098e-97
-0.30194444444444446 8.929198808940118e-97
-0.3022222222222222 1.5102923436922909e-96
-0.3025 2.551479715678106e-96
-0.30277777777777776 4.3032221473499675e-96
-0.3030555555555556 7.247958631777853e-96
-0.30333333333333334 1.2216815345033664e-95
-0.3036111111111111 2.0540709934429538e-95
-0.3038888888888889 3.453421398304919e-95
-0.30416666666666664 5.8091122725699444e-95
-0.30444444444444446 9.758725460321824e-95
-0.3047222222222222 1.6348582389435365e-94
-0.305 2.739739029761063e-94
-0.30527777777777776 4.5836118752425127e-94
-0.3055555555555556 7.672354036032131e-94
-0.30583333333333335 1.2837040611041163e-93
-0.3061111111111111 2.1407869874468424e-93
-0.3063888888888889 3.567993507708406e-93
-0.30666666666666664 5.947179825745803e-93
-0.30694444444444446 9.895046326365409e-93
-0.30722222222222223 1.6456292878654327e-92
-0.3075 2.732790190758219e-92
-0.30777777777777776 4.534561572492113e-92
-0.3080555555555556 7.519880342929033e-92
-0.30833333333333335 1.2457576701577884e-91
-0.3086111111111111 2.0639626282827925e-91
-0.3088888888888889 3.4170891499074815e-91
-0.30916666666666665 5.64102725716139e-91
-0.30944444444444447 9.322916198367563e-91
-0.30972222222222223 1.537597094035155e-90
-0.31 2.528182820007751e-90
-0.31027777777777776 4.165017026432908e-90
-0.31055555555555553 6.857312583575664e-90
-0.31083333333333335 1.128221252712062e-89
-0.3111111111111111 1.8552766555595623e-89
-0.3113888888888889 3.040394322320886e-89
-0.31166666666666665 4.988109137188876e-89
-0.31194444444444447 8.165223418395226e-89
-0.31222222222222223 1.3369304901455898e-88
-0.3125 2.1870656403555202e-88
-0.31277777777777777 3.5760911528011167e-88
-0.31305555555555553 5.835374624307818e-88
-0.31333333333333335 9.524685231949982e-88
-0.3136111111111111 1.5506884522912659e-87
-0.3138888888888889 2.5257700440968918e-87
-0.31416666666666665 4.115812188982588e-87
-0.31444444444444447 6.685163126357408e-87
-0.31472222222222224 1.0849941795184115e-86
-0.315 1.759403267629763e-86
-0.31527777777777777 2.8512552691958368e-86
-0.31555555555555553 4.620951832349864e-86
-0.31583333333333335 7.479011538752916e-86
-0.3161111111111111 1.2091494069853603e-85
-0.3163888888888889 1.954144032868617e-85
-0.31666666666666665 3.1592401126332973e-85
-0.3169444444444444 5.10000725297189e-85
-0.31722222222222224 8.222622622394003e-85
-0.3175 1.3236068644318773e-84
-0.31777777777777777 2.126980794974359e-84
-0.31805555555555554 3.4185252927529875e-84
-0.31833333333333336 5.497022929424447e-84
-0.3186111111111111 8.834474885206148e-84
-0.3188888888888889 1.4162966215393198e-83
-0.31916666666666665 2.267459923156665e-83
-0.3194444444444444 3.6283652948071076e-83
-0.31972222222222224 5.796040205866831e-83
-0.32 9.259584142995578e-83
-0.3202777777777778 1.479065105402223e-82
-0.32055555555555554 2.3582358246147266e-82
-0.32083333333333336 3.7569193501565706e-82
-0.3211111111111111 5.986805216476255e-82
-0.3213888888888889 9.514531793056905e-82
-0.32166666666666666 1.5144724409182922e-81
-0.3219444444444444 2.408178704002369e-81
-0.32222222222222224 3.8186890569373024e-81
-0.3225 6.0564240607288855e-81
-0.3227777777777778 9.591409268679279e-81
-0.32305555555555554 1.5227778136853057e-80
-0.3233333333333333 2.4108178807008843e-80
-0.3236111111111111 3.807291658753527e-80
-0.3238888888888889 6.012957328471723e-80
-0.32416666666666666 9.490409980192221e-80
-0.3244444444444444 1.4964678545813315e-79
-0.32472222222222225 2.356530006048306e-79
-0.325 3.7116045027642606e-79
-0.3252777777777778 5.828157864367418e-79
-0.32555555555555554 9.171130116906443e-79
-0.3258333333333333 1.437279586183342e-78
-0.32611111111111113 2.2574043752122535e-78
-0.3263888888888889 3.5360576784012107e-78
-0.32666666666666666 5.529410256155239e-78
-0.3269444444444444 8.660505304055562e-78
-0.32722222222222225 1.3529472967991133e-77
-0.3275 2.1144332491011655e-77
-0.3277777777777778 3.303032549545828e-77
-0.32805555555555554 5.151824483539008e-77
-0.3283333333333333 8.02533725420302e-77
-0.32861111111111113 1.251159646773878e-76
-0.3288888888888889 1.9472123702299853e-76
-0.32916666666666666 3.024070667504078e-76
-0.32944444444444443 4.69773887549024e-76
-0.32972222222222225 7.283488289266046e-76
-0.33 1.1311959347583207e-75
-0.3302777777777778 1.7535435364054663e-75
-0.33055555555555555 2.720459771722136e-75
-0.3308333333333333 4.2106262800492386e-75
-0.33111111111111113 6.501714345178992e-75
-0.3313888888888889 1.0050941785031107e-74
-0.33166666666666667 1.5501345801815753e-74
-0.33194444444444443 2.3899392096465498e-74
-0.3322222222222222 3.683987530449628e-74
-0.3325 5.670134768275024e-74
-0.3327777777777778 8.731623383086267e-74
-0.33305555555555555 1.341999290466073e-73
-0.3333333333333333 2.0619115039823374e-73
-0.33361111111111114 3.1662927484840505e-73
-0.3338888888888889 4.853214512874241e-73
-0.33416666666666667 7.446719123622191e-73
-0.33444444444444443 1.1417875952109305e-72
-0.3347222222222222 1.7456221517451056e-72
-0.335 2.669323979693449e-72
-0.3352777777777778 4.0789816844405915e-72
-0.33555555555555555 6.223537553033061e-72
-0.3358333333333333 9.499391239482602e-72
-0.33611111111111114 1.446617489121539e-71
-0.3363888888888889 2.202844243705612e-71
-0.33666666666666667 3.3539639818669887e-71
-0.33694444444444444 5.092938101803197e-71
-0.3372222222222222 7.736305256705137e-71
-0.3375 1.1753471977870015e-70
-0.3377777777777778 1.7821007533029073e-70
-0.33805555555555555 2.7004476658107288e-70
-0.3383333333333333 4.094881442788186e-70
-0.3386111111111111 6.19442632464912e-70
-0.3388888888888889 9.365012731610232e-70
-0.33916666666666667 1.4168141942316132e-69
-0.33944444444444444 2.1380620403016312e-69
-0.3397222222222222 3.22818377827276e-69
-0.34 4.865266786707816e-69
-0.3402777777777778 7.33930936134502e-69
-0.34055555555555556 1.1038745015473255e-68
-0.3408333333333333 1.661172243406758e-68
-0.3411111111111111 2.4949066172967986e-68
-0.3413888888888889 3.7516752636760955e-68
-0.3416666666666667 5.627239910014395e-68
-0.34194444444444444 8.44074615533123e-68
-0.3422222222222222 1.2648014650027376e-67
-0.3425 1.8950031392594132e-67
-0.3427777777777778 2.8342666229825518e-67
-0.34305555555555556 4.2410146157500056e-67
-0.3433333333333333 6.331140817633071e-67
-0.3436111111111111 9.4675508579477e-67
-0.3438888888888889 1.4100231574534313e-66
-0.3441666666666667 2.1042838119684583e-66
-0.34444444444444444 3.134362276911626e-66
-0.3447222222222222 4.666313138993661e-66
-0.345 6.937512205441744e-66
-0.3452777777777778 1.0314653327397025e-65
-0.34555555555555556 1.530641797371021e-65
-0.3458333333333333 2.270658716602966e-65
-0.3461111111111111 3.3711114695671327e-65
-0.3463888888888889 4.992858456225614e-65
-0.3466666666666667 7.389957064683488e-65
-0.34694444444444444 1.0915627917462474e-64
-0.3472222222222222 1.617056004110718e-64
-0.3475 2.389421117531658e-64
-0.3477777777777778 3.533465442157415e-64
-0.34805555555555556 5.208526477854191e-64
-0.34833333333333333 7.682637263039321e-64
-0.3486111111111111 1.131748850022725e-63
-0.3488888888888889 1.6666074929809814e-63
-0.3491666666666667 2.449405772211894e-63
-0.34944444444444445 3.6027631678524354e-63
-0.3497222222222222 5.292974256962071e-63
-0.35 7.764927480035383e-63
-0.3502777777777778 1.1397445907845658e-62
-0.35055555555555556 1.6705639684370857e-62
-0.35083333333333333 2.4470334439738174e-62
-0.3511111111111111 3.5787345556817723e-62
-0.35138888888888886 5.238324742233728e-62
-0.3516666666666667 7.652789795419176e-62
-0.35194444444444445 1.1173018884529653e-61
-0.3522222222222222 1.631774786945842e-61
-0.3525 2.381401724929407e-61
-0.3527777777777778 3.4660631637573655e-61
-0.35305555555555557 5.042153923760927e-61
-0.35333333333333333 7.34221724048678e-61
-0.3536111111111111 1.068614135745654e-60
-0.35388888888888886 1.5525809425496832e-60
-0.3541666666666667 2.2558160541437722e-60
-0.35444444444444445 3.269004027183298e-60
-0.3547222222222222 4.739605955050737e-60
-0.355 6.872362086242666e-60
-0.3552777777777778 9.939382005425548e-60
-0.35555555555555557 1.4356531936931047e-59
-0.35583333333333333 2.0753898868402474e-59
-0.3561111111111111 2.9975368905601627e-59
-0.35638888888888887 4.329583745992689e-59
-0.3566666666666667 6.246233166308306e-59
-0.35694444444444445 9.000611623629318e-59
-0.3572222222222222 1.2978959233130444e-58
-0.3575 1.868111666440668e-58
-0.35777777777777775 2.68810141776921e-58
-0.35805555555555557 3.869448477743767e-58
-0.35833333333333334 5.561377175737402e-58
-0.3586111111111111 7.982345623765482e-58
-0.35888888888888887 1.1455606505458317e-57
-0.3591666666666667 1.6434970949698627e-57
-0.35944444444444446 2.354673790693054e-57
-0.3597222222222222 3.3729621858040256e-57
-0.36 4.82468943299841e-57
-0.36027777777777775 6.902537857320307e-57
-0.3605555555555556 9.862177359070046e-57
-0.36083333333333334 1.4067585392492264e-56
-0.3611111111111111 2.009360411121112e-56
-0.36138888888888887 2.8626210168066706e-56
-0.3616666666666667 4.083741952606638e-56
-0.36194444444444446 5.815799598193756e-56
-0.3622222222222222 8.267707125411435e-56
-0.3625 1.1739498505849012e-55
-0.36277777777777775 1.667225751600436e-55
-0.3630555555555556 2.3676913749179437e-55
-0.36333333333333334 3.36207347977644e-55
-0.3636111111111111 4.7667581741593765e-55
-0.3638888888888889 6.759207814621163e-55
-0.3641666666666667 9.56960104334943e-55
-0.36444444444444446 1.3541420605561612e-54
-0.3647222222222222 1.9148249844835116e-54
-0.365 2.704225613681357e-54
-0.36527777777777776 3.8166152436441515e-54
-0.3655555555555556 5.392570669846131e-54
-0.36583333333333334 7.595909027223784e-54
-0.3661111111111111 1.0700790149431675e-53
-0.3663888888888889 1.5070567315477294e-53
-0.36666666666666664 2.1202271100047e-53
-0.36694444444444446 2.98474699997513e-53
-0.3672222222222222 4.197044603384468e-53
-0.3675 5.886155402608144e-53
-0.36777777777777776 8.2571745104257105e-53
-0.3680555555555556 1.1591428999236175e-52
-0.36833333333333335 1.6254243171066951e-52
-0.3686111111111111 2.277174633878658e-52
-0.3688888888888889 3.1830318744907727e-52
-0.36916666666666664 4.456029116387165e-52
-0.36944444444444446 6.2227500206616134e-52
-0.36972222222222223 8.688557113696559e-52
-0.37 1.211833701878631e-51
-0.37027777777777776 1.6902764817973485e-51
-0.3705555555555556 2.3559466602290648e-51
-0.37083333333333335 3.281062316531525e-51
-0.3711111111111111 4.5703874198619533e-51
-0.3713888888888889 6.357341600249759e-51
-0.37166666666666665 8.840099529006566e-51
-0.37194444444444447 1.2298355705231794e-50
-0.37222222222222223 1.7067134392015476e-50
-0.3725 2.3674187148115295e-50
-0.37277777777777776 3.2841831069828733e-50
-0.37305555555555553 4.548713590669355e-50
-0.37333333333333335 6.297182988296669e-50
-0.3736111111111111 8.70418237405685e-50
-0.3738888888888889 1.2035147912398316e-49
-0.37416666666666665 1.6627028093557593e-49
-0.37444444444444447 2.294107293148425e-49
-0.37472222222222223 3.166180359381269e-49
-0.375 4.363343029962804e-49
-0.37527777777777777 6.020057374979445e-49
-0.37555555555555553 8.298068978478674e-49
-0.37583333333333335 1.1424674953178272e-48
-0.3761111111111111 1.5711665944011954e-48
-0.3763888888888889 2.1601401188387477e-48
-0.37666666666666665 2.9709322478585586e-48
-0.37694444444444447 4.079097475685171e-48
-0.37722222222222224 5.593958352659356e-48
-0.3775 7.669428770918916e-48
-0.37777777777777777 1.050055013392157e-47
-0.37805555555555553 1.4364891709898582e-47
-0.37833333333333335 1.9681870291314204e-47
-0.3786111111111111 2.690757812534005e-47
-0.3788888888888889 3.6801468593421043e-47
-0.37916666666666665 5.02493597432173e-47
-0.3794444444444444 6.864226696886736e-47
-0.37972222222222224 9.376663069535308e-47
-0.38 1.2785144372461876e-46
-0.38027777777777777 1.7435695873396284e-46
-0.38055555555555554 2.372626494854816e-46
-0.38083333333333336 3.230229609392343e-46
-0.3811111111111111 4.398164660775471e-46
-0.3813888888888889 5.970034663336305e-46
-0.38166666666666665 8.125278370846878e-46
-0.3819444444444444 1.1026718442459207e-45
-0.38222222222222224 1.4957872265314727e-45
-0.3825 2.025634567508577e-45
-0.3827777777777778 2.7436555612377763e-45
-0.38305555555555554 3.717860302617323e-45
-0.38333333333333336 5.026411494854755e-45
-0.3836111111111111 6.804135914895079e-45
-0.3838888888888889 9.218062946400813e-45
-0.38416666666666666 1.2444479518083875e-44
-0.3844444444444444 1.6778411577345892e-44
-0.38472222222222224 2.262995801782521e-44
-0.385 3.050405741394615e-44
-0.3852777777777778 4.1076837664802974e-44
-0.38555555555555554 5.526790997850705e-44
-0.3858333333333333 7.437615503285509e-44
-0.3861111111111111 1.002053238032332e-43
-0.3863888888888889 1.347838747955461e-43
-0.38666666666666666 1.8135433705614953e-43
-0.3869444444444444 2.432745197596427e-43
-0.38722222222222225 3.2620363378765297e-43
-0.3875 4.374047033882295e-43
-0.3877777777777778 5.85126921071855e-43
-0.38805555555555554 7.836361645900364e-43
-0.3883333333333333 1.0483459856603324e-42
-0.38861111111111113 1.400651132689583e-42
-0.3888888888888889 1.8727109711134916e-42
-0.38916666666666666 2.503258496423556e-42
-0.3894444444444444 3.33733957421351e-42
-0.38972222222222225 4.452432726160603e-42
-0.39 5.940036629784858e-42
-0.3902777777777778 7.925971948753279e-42
-0.39055555555555554 1.0545513490149888e-41
-0.3908333333333333 1.4046320670065342e-41
-0.39111111111111113 1.869434739053571e-41
-0.3913888888888889 2.485820783747136e-41
-0.39166666666666666 3.301691316658157e-41
-0.39194444444444443 4.385211085082182e-41
-0.39222222222222225 5.824947658356028e-41
-0.3925 7.72756870714481e-41
-0.3927777777777778 1.0250362108865491e-40
-0.39305555555555555 1.3576489377488976e-40
-0.3933333333333333 1.7979665897561958e-40
-0.39361111111111113 2.3815363335630078e-40
-0.3938888888888889 3.1525451978079036e-40
-0.39416666666666667 4.163134988201123e-40
-0.39444444444444443 5.498868206780319e-40
-0.3947222222222222 7.268871250271321e-40
-0.395 9.586949011283411e-40
-0.3952777777777778 1.26456012739816e-39
-0.39555555555555555 1.6656197772386283e-39
-0.3958333333333333 2.199003649952375e-39
-0.39611111111111114 2.8950960156449076e-39
-0.3963888888888889 3.8114655456519243e-39
-0.39666666666666667 5.007614923615738e-39
-0.39694444444444443 6.577576181809111e-39
-0.3972222222222222 8.628888380432453e-39
-0.3975 1.1332669458920533e-38
-0.3977777777777778 1.4868751202418558e-38
-0.39805555555555555 1.9497074023189714e-38
-0.3983333333333333 2.556025475031036e-38
-0.39861111111111114 3.347955789129142e-38
-0.3988888888888889 4.3817529583567306e-38
-0.39916666666666667 5.739983749624381e-38
-0.39944444444444444 7.502972583167605e-38
-0.3997222222222222 9.805003403552408e-38
-0.4 1.2817019589792128e-37
-0.4002777777777778 1.6739361804031138e-37
-0.40055555555555555 2.182112804100858e-37
-0.4008333333333333 2.8453839142497708e-37
-0.4011111111111111 3.709048262797491e-37
-0.4013888888888889 4.836532785986796e-37
-0.40166666666666667 6.284000756980415e-37
-0.40194444444444444 8.179987839869847e-37
-0.4022222222222222 1.0621470226194657e-36
-0.4025 1.3808661829008592e-36
-0.4027777777777778 1.794003152304093e-36
-0.40305555555555556 2.3276758665358697e-36
-0.4033333333333333 3.021302653136593e-36
-0.4036111111111111 3.9114057848749365e-36
-0.4038888888888889 5.067982245164354e-36
-0.4041666666666667 6.553485203155538e-36
-0.40444444444444444 8.480593855929686e-36
-0.4047222222222222 1.096171666370673e-35
-0.405 1.4170110204871063e-35
-0.4052777777777778 1.8297086486945138e-35
-0.40555555555555556 2.3602704788034005e-35
-0.4058333333333333 3.0400109379157464e-35
-0.4061111111111111 3.914979362526562e-35
-0.4063888888888889 5.04868464625641e-35
-0.4066666666666667 6.504152293487566e-35
-0.40694444444444444 8.389883461111576e-35
-0.4072222222222222 1.0783803907055005e-34
-0.4075 1.3878293507090963e-34
-0.4077777777777778 1.7828152985559318e-34
-0.40805555555555556 2.290904273004755e-34
-0.4083333333333333 2.943431776232434e-34
-0.4086111111111111 3.7747249473542584e-34
-0.4088888888888889 4.839161626288027e-34
-0.4091666666666667 6.203681092909695e-34
-0.40944444444444444 7.942033727827284e-34
-0.4097222222222222 1.0157655750325863e-33
-0.41 1.3001989659153628e-33
-0.4102777777777778 1.6609853050583607e-33
-0.41055555555555556 2.121555693137936e-33
-0.41083333333333333 2.7114007832185337e-33
-0.4111111111111111 3.464388804806746e-33
-0.4113888888888889 4.42465688143614e-33
-0.4116666666666667 5.636078287017834e-33
-0.41194444444444445 7.181129070036356e-33
-0.4122222222222222 9.148412098356831e-33
-0.4125 1.1642723669131383e-32
-0.4127777777777778 1.481221656146883e-32
-0.41305555555555556 1.885269789759514e-32
-0.41333333333333333 2.398402691778559e-32
-0.4136111111111111 3.0411739362586966e-32
-0.41388888888888886 3.8601659725465084e-32
-0.4141666666666667 4.9032763570141175e-32
-0.41444444444444445 6.211036023966563e-32
-0.4147222222222222 7.877644484932032e-32
-0.415 9.997650458200842e-32
-0.4152777777777778 1.2666219623535526e-31
-0.41555555555555557 1.6031560107822154e-31
-0.41583333333333333 2.029549357010395e-31
-0.4161111111111111 2.56452852957703e-31
-0.41638888888888886 3.245782576053234e-31
-0.4166666666666667 4.095770799151265e-31
-0.41694444444444445 5.1773607424269265e-31
-0.4172222222222222 6.539599680322716e-31
-0.4175 8.245093041161457e-31
-0.4177777777777778 1.0392520624194033e-30
-0.41805555555555557 1.3090727529564468e-30
-0.41833333333333333 1.648766000231601e-30
-0.4186111111111111 2.0748106642894812e-30
-0.41888888888888887 2.61332065453727e-30
-0.4191666666666667 3.284304729589597e-30
-0.41944444444444445 4.130654625299048e-30
-0.4197222222222222 5.188202707145281e-30
-0.42 6.509909656763785e-30
-0.42027777777777775 8.164463829843947e-30
-0.42055555555555557 1.025434090030407e-29
-0.42083333333333334 1.2845136820530488e-29
-0.4211111111111111 1.6105318723617013e-29
-0.42138888888888887 2.0178238725499656e-29
-0.4216666666666667 2.5234630742660804e-29
-0.42194444444444446 3.156990442380727e-29
-0.4222222222222222 3.9511559541933026e-29
-0.4225 4.9329780653547153e-29
-0.42277777777777775 6.171682549539765e-29
-0.4230555555555556 7.695357693610188e-29
-0.42333333333333334 9.588809922621707e-29
-0.4236111111111111 1.1970496620477009e-28
-0.42388888888888887 1.4922455395360085e-28
-0.4241666666666667 1.8606435318954096e-28
-0.42444444444444446 2.316857457849357e-28
-0.4247222222222222 2.8820728860938423e-28
-0.425 3.5753523660797775e-28
-0.42527777777777775 4.448294959702149e-28
-0.4255555555555556 5.53186033165049e-28
-0.42583333333333334 6.866059980917317e-28
-0.4261111111111111 8.544483274432316e-28
-0.4263888888888889 1.0596358552991153e-27
-0.4266666666666667 1.3124257757753742e-27
-0.42694444444444446 1.625838970677738e-27
-0.4272222222222222 2.0129888520343992e-27
-0.4275 2.491796386823016e-27
-0.42777777777777776 3.0850394736116315e-27
-0.4280555555555556 3.814457447172079e-27
-0.42833333333333334 4.712663466978687e-27
-0.4286111111111111 5.827620996713407e-27
-0.4288888888888889 7.188457719752053e-27
-0.42916666666666664 8.878014018749443e-27
-0.42944444444444446 1.0952337809089707e-26
-0.4297222222222222 1.3521973697034597e-26
-0.43 1.665729005683116e-26
-0.43027777777777776 2.0529379901311665e-26
-0.4305555555555556 2.528195576803572e-26
-0.43083333333333335 3.113092013240678e-26
-0.4311111111111111 3.831521847978823e-26
-0.4313888888888889 4.7147607245085826e-26
-0.43166666666666664 5.789522729580864e-26
-0.43194444444444446 7.113645076469271e-26
-0.43222222222222223 8.723707187372584e-26
-0.4325 1.0693449892505105e-25
-0.43277777777777776 1.3111555626534123e-25
-0.4330555555555556 1.6074927252653536e-25
-0.43333333333333335 1.969282043951992e-25
-0.4336111111111111 2.4159205945350214e-25
-0.4338888888888889 2.9563664139153244e-25
-0.43416666666666665 3.620167889657364e-25
-0.43444444444444447 4.433065942489383e-25
-0.43472222222222223 5.417689772115415e-25
-0.435 6.617265299640687e-25
-0.43527777777777776 8.081199361374846e-25
-0.43555555555555553 9.88620173149837e-25
-0.43583333333333335 1.2051746939091097e-24
-0.4361111111111111 1.4713732737782178e-24
-0.4363888888888889 1.7947265156732327e-24
-0.43666666666666665 2.188471172649337e-24
-0.43694444444444447 2.6638088301588077e-24
-0.43722222222222223 3.2431629997664133e-24
-0.4375 3.946617406472396e-24
-0.43777777777777777 4.807775698753557e-24
-0.43805555555555553 5.8397381747875035e-24
-0.43833333333333335 7.0924870985631e-24
-0.4386111111111111 8.614897645057095e-24
-0.4388888888888889 1.0465502511750583e-23
-0.43916666666666665 1.2690452860006545e-23
-0.43944444444444447 1.5414347011434245e-23
-0.43972222222222224 1.8695176578311663e-23
-0.44 2.2687999880785148e-23
-0.44027777777777777 2.7493575645679344e-23
-0.44055555555555553 3.324203060597762e-23
-0.44083333333333335 4.0182748871329045e-23
-0.4411111111111111 4.863940052634495e-23
-0.4413888888888889 5.871859922369509e-23
-0.44166666666666665 7.099195952693787e-23
-0.4419444444444444 8.55762585913751e-23
-0.44222222222222224 1.0331603868297186e-22
-0.4425 1.2455052325331856e-22
-0.44277777777777777 1.500605643255479e-22
-0.44305555555555554 1.8088133533093705e-22
-0.44333333333333336 2.1797435084398912e-22
-0.4436111111111111 2.622142167079266e-22
-0.4438888888888889 3.155233721339292e-22
-0.44416666666666665 3.7984419046696976e-22
-0.4444444444444444 4.574996428906677e-22
-0.44472222222222224 5.496131047402202e-22
-0.445 6.600347342714999e-22
-0.4452777777777778 7.918013305722548e-22
-0.44555555555555554 9.513437967756516e-22
-0.44583333333333336 1.142076044275312e-21
-0.4461111111111111 1.367610763139116e-21
-0.4463888888888889 1.6379755416914579e-21
-0.44666666666666666 1.962886856840892e-21
-0.4469444444444444 2.351462722940698e-21
-0.44722222222222224 2.8116962975230314e-21
-0.4475 3.363010194812632e-21
-0.4477777777777778 4.015525973758259e-21
-0.44805555555555554 4.802013303444939e-21
-0.4483333333333333 5.7369298008673965e-21
-0.4486111111111111 6.849550787210067e-21
-0.4488888888888889 8.1768829595177e-21
-0.44916666666666666 9.752811466738479e-21
-0.4494444444444444 1.1632968709588553e-20
-0.44972222222222225 1.3882165851756993e-20
-0.45 1.6543109225709862e-20
-0.4502777777777778 1.971791947159654e-20
-0.45055555555555554 2.3426137160486113e-20
-0.4508333333333333 2.7901893097608454e-20
-0.45111111111111113 3.3205627795910464e-20
-0.4513888888888889 3.9492911910204367e-20
-0.45166666666666666 4.689262518923928e-20
-0.4519444444444444 5.57158834618462e-20
-0.45222222222222225 6.620715601342673e-20
-0.4525 7.863082858596715e-20
-0.4527777777777778 9.339167244504055e-20
-0.45305555555555554 1.1069484367520972e-19
-0.4533333333333333 1.3133496345048607e-19
-0.45361111111111113 1.5564597325299661e-19
-0.4538888888888889 1.8427011244461314e-19
-0.45416666666666666 2.1826914858751854e-19
-0.45444444444444443 2.582933418270334e-19
-0.45472222222222225 3.0499233896443473e-19
-0.455 3.6092571920540265e-19
-0.4552777777777778 4.2610849322453876e-19
-0.45555555555555555 5.03300002092792e-19
-0.4558333333333333 5.939864233562764e-19
-0.45611111111111113 7.005617571248979e-19
-0.4563888888888889 8.265194451446854e-19
-0.45666666666666667 9.757325771611195e-19
-0.45694444444444443 1.1507302620059316e-18
-0.4572222222222222 1.356439799589006e-18
-0.4575 1.5963220532554448e-18
-0.4577777777777778 1.880278979744673e-18
-0.45805555555555555 2.21009438188531e-18
-0.4583333333333333 2.597220727969252e-18
-0.45861111111111114 3.0507060367977767e-18
-0.4588888888888889 3.59331423539095e-18
-0.45916666666666667 4.220880924844709e-18
-0.45944444444444443 4.955652447971429e-18
-0.4597222222222222 5.8100267863897594e-18
-0.46 6.8100257680383686e-18
-0.4602777777777778 7.996930583871312e-18
-0.46055555555555555 9.373939030497642e-18
-0.4608333333333333 1.0965698364256506e-17
-0.46111111111111114 1.2866677365880737e-17
-0.4613888888888889 1.5047693538020874e-17
-0.46166666666666667 1.7607019891793002e-17
-0.46194444444444444 2.055063830769117e-17
-0.4622222222222222 2.40412274625646e-17
-0.4625 2.809432527624321e-17
-0.4627777777777778 3.27850117795575e-17
-0.46305555555555555 3.830934582205524e-17
-0.4633333333333333 4.474178834011671e-17
-0.4636111111111111 5.211990212788565e-17
-0.4638888888888889 6.086740244133978e-17
-0.46416666666666667 7.096434511529735e-17
-0.46444444444444444 8.259157266283043e-17
-0.4647222222222222 9.622765903587383e-17
-0.465 1.1191142846707308e-16
-0.4652777777777778 1.3043497001892983e-16
-0.46555555555555556 1.5171580113834043e-16
-0.4658333333333333 1.766155935014578e-16
-0.4661111111111111 2.0511242961291278e-16
-0.4663888888888889 2.3835600044848746e-16
-0.4666666666666667 2.7685341018674303e-16
-0.46694444444444444 3.2187154804167633e-16
-0.4672222222222222 3.732216882015141e-16
-0.4675 4.324223834675337e-16
-0.4677777777777778 5.019880929136448e-16
-0.46805555555555556 5.819116162235721e-16
-0.4683333333333333 6.743478547315091e-16
-0.4686111111111111 7.821403398939257e-16
-0.4688888888888889 9.040790851721632e-16
-0.4691666666666667 1.0458331947574916e-15
-0.46944444444444444 1.2098852372521305e-15
-0.4697222222222222 1.3999976731909105e-15
-0.47 1.6181707004892806e-15
-0.4702777777777778 1.868901911330156e-15
-0.47055555555555556 2.1585890563901315e-15
-0.4708333333333333 2.492110224577731e-15
-0.4711111111111111 2.877290508702119e-15
-0.4713888888888889 3.3156632789017736e-15
-0.4716666666666667 3.82327637568191e-15
-0.47194444444444444 4.395618610730267e-15
-0.4722222222222222 5.062438589937781e-15
-0.4725 5.822808441466473e-15
-0.4727777777777778 6.697272212289719e-15
-0.47305555555555556 7.700315175818854e-15
-0.47333333333333333 8.861164738256778e-15
-0.4736111111111111 1.0180430964494972e-14
-0.4738888888888889 1.1699146772134988e-14
-0.4741666666666667 1.346103461809944e-14
-0.47444444444444445 1.5464669397262668e-14
-0.4747222222222222 1.7766353042133055e-14
-0.475 2.0352232006065746e-14
-0.4752777777777778 2.338996102145925e-14
-0.47555555555555556 2.680965460239063e-14
-0.47583333333333333 3.0716151667836723e-14
-0.4761111111111111 3.523594009272306e-14
-0.47638888888888886 4.035932031078583e-14
-0.4766666666666667 4.618908943595641e-14
-0.47694444444444445 5.2901692490740744e-14
-0.4772222222222222 6.057513810157697e-14
-0.4775 6.921946094572957e-14
-0.4777777777777778 7.910548995589983e-14
-0.47805555555555557 9.045152865451745e-14
-0.47833333333333333 1.0323180266177886e-13
-0.4786111111111111 1.1802045531023596e-13
-0.47888888888888886 1.3459647818002398e-13
-0.4791666666666667 1.53589177782166e-13
-0.47944444444444445 1.7509712691912575e-13
-0.4797222222222222 1.9935010277305728e-13
-0.48 2.270731209651217e-13
-0.4802777777777778 2.5896873432724414e-13
-0.48055555555555557 2.942312132436302e-13
-0.48083333333333333 3.3482975292752114e-13
-0.4811111111111111 3.8072618489243136e-13
-0.48138888888888887 4.3287422671149315e-13
-0.4816666666666667 4.92506406004455e-13
-0.48194444444444445 5.597931214275006e-13
-0.4822222222222222 6.355665556950086e-13
-0.4825 7.218091140623882e-13
-0.48277777777777775 8.207802083271464e-13
-0.48305555555555557 9.333316474339264e-13
-0.48333333333333334 1.0558740563754909e-12
-0.4836111111111111 1.1973320932819952e-12
-0.48388888888888887 1.3597925708598504e-12
-0.4841666666666667 1.53983654803959e-12
-0.48444444444444446 1.7446706859154316e-12
-0.4847222222222222 1.978084632740753e-12
-0.485 2.2406036730888425e-12
-0.48527777777777775 2.5325048263143806e-12
-0.4855555555555556 2.8651738487660495e-12
-0.48583333333333334 3.2438855570563653e-12
-0.4861111111111111 3.66687538464712e-12
-0.48638888888888887 4.141080686429893e-12
-0.4866666666666667 4.680750110559659e-12
-0.48694444444444446 5.291022906783617e-12
-0.4872222222222222 5.971685937138511e-12
-0.4875 6.738825587126023e-12
-0.48777777777777775 7.598475670338926e-12
-0.4880555555555556 8.576647727165126e-12
-0.48833333333333334 9.665951295209924e-12
-0.4886111111111111 1.0890260940643574e-11
-0.4888888888888889 1.2277308300983352e-11
-0.4891666666666667 1.3850897217855922e-11
-0.48944444444444446 1.5589074382785134e-11
-0.4897222222222222 1.756983869605696e-11
-0.49 1.9723144143631105e-11
-0.49027777777777776 2.214128993712981e-11
-0.4905555555555556 2.4920405681997436e-11
-0.49083333333333334 2.7938800494033713e-11
-0.4911111111111111 3.139755670417749e-11
-0.4913888888888889 3.525395410531648e-11
-0.49166666666666664 3.949026308620488e-11
-0.49194444444444446 4.437094612800875e-11
-0.4922222222222222 4.964906267599573e-11
-0.4925 5.569564627138022e-11
-0.49277777777777776 6.237219897669528e-11
-0.4930555555555556 6.989058988261821e-11
-0.49333333333333335 7.824566700084983e-11
-0.4936111111111111 8.748636521336487e-11
-0.4938888888888889 9.793000386572594e-11
-0.49416666666666664 1.0937175980836982e-10
-0.49444444444444446 1.2241260858800956e-10
-0.49472222222222223 1.3691566493343225e-10
-0.495 1.5280476734406112e-10
-0.49527777777777776 1.7060227035845113e-10
-0.4955555555555556 1.9035303740568174e-10
-0.49583333333333335 2.1294310084594135e-10
-0.4961111111111111 2.376026646061817e-10
-0.4963888888888889 2.6492094613088196e-10
-0.49666666666666665 2.949211011256801e-10
-0.49694444444444447 3.2864251337758806e-10
-0.49722222222222223 3.6612005778074905e-10
-0.4975 4.0773447827053506e-10
-0.49777777777777776 4.535151766778809e-10
-0.49805555555555553 5.05139138725524e-10
-0.49833333333333335 5.622329118855752e-10
-0.4986111111111111 6.246264838386252e-10
-0.4988888888888889 6.943519998833714e-10
-0.49916666666666665 7.722628756728989e-10
-0.49944444444444447 8.563237769741644e-10
-0.49972222222222223 9.507185674951985e-10
-0.5 1.0554621171318705e-09
-0.5002777777777778 1.1712490952202392e-09
-0.5005555555555555 1.3007198204349844e-09
-0.5008333333333334 1.4428321966053241e-09
-0.5011111111111111 1.6013186397863005e-09
-0.5013888888888889 1.7738472822423397e-09
-0.5016666666666667 1.966942897833637e-09
-0.5019444444444444 2.1811836051680607e-09
-0.5022222222222222 2.4136471628395133e-09
-0.5025 2.6722163781327487e-09
-0.5027777777777778 2.9582605284972975e-09
-0.5030555555555556 3.2718243537761487e-09
-0.5033333333333333 3.6197034678112203e-09
-0.5036111111111111 4.003243852042993e-09
-0.5038888888888889 4.422685471200706e-09
-0.5041666666666667 4.8870842353032154e-09
-0.5044444444444445 5.403022019137636e-09
-0.5047222222222222 5.974325397879457e-09
-0.505 6.585323076733619e-09
-0.5052777777777778 7.281265724685094e-09
-0.5055555555555555 8.025827069468558e-09
-0.5058333333333334 8.83442772135625e-09
-0.5061111111111111 9.728384335522206e-09
-0.5063888888888889 1.0725072513877356e-08
-0.5066666666666667 1.1812580770719057e-08
-0.5069444444444444 1.2989353799434657e-08
-0.5072222222222222 1.4294668139862811e-08
-0.5075 1.572708426838039e-08
-0.5077777777777778 1.730531327057214e-08
-0.5080555555555556 1.900092721657896e-08
-0.5083333333333333 2.0903511571229827e-08
-0.5086111111111111 2.2975064928564457e-08
-0.5088888888888888 2.5214512243848882e-08
-0.5091666666666667 2.7667633735771135e-08
-0.5094444444444445 3.037908572409924e-08
-0.5097222222222222 3.336272799171731e-08
-0.51 3.667023797629337e-08
-0.5102777777777778 4.0259397691446264e-08
-0.5105555555555555 4.4140988791089585e-08
-0.5108333333333334 4.841853528487113e-08
-0.5111111111111111 5.2956639861404995e-08
-0.5113888888888889 5.8011905789362454e-08
-0.5116666666666667 6.354945883816282e-08
-0.5119444444444444 6.959822382104353e-08
-0.5122222222222222 7.610214113750468e-08
-0.5125 8.335272506128512e-08
-0.5127777777777778 9.132027493109087e-08
-0.5130555555555556 9.989481368614096e-08
-0.5133333333333333 1.0931443619858579e-07
-0.5136111111111111 1.195127041599284e-07
-0.5138888888888888 1.3051382505052374e-07
-0.5141666666666667 1.4265391786460747e-07
-0.5144444444444445 1.556551068360349e-07
-0.5147222222222222 1.6992362663860723e-07
-0.515 1.8536388171217155e-07
-0.5152777777777777 2.0204906965641302e-07
-0.5155555555555555 2.2017646429452398e-07
-0.5158333333333334 2.399516581294348e-07
-0.5161111111111111 2.61209828897679e-07
-0.5163888888888889 2.8495819077388877e-07
-0.5166666666666667 3.104989790226126e-07
-0.5169444444444444 3.3847956990397296e-07
-0.5172222222222222 3.684751801551974e-07
-0.5175 4.0010648436744486e-07
-0.5177777777777778 4.355321500975385e-07
-0.5180555555555556 4.736348055258585e-07
-0.5183333333333333 5.155787938372784e-07
-0.5186111111111111 5.601182828207768e-07
-0.5188888888888888 6.091968411879691e-07
-0.5191666666666667 6.622766864136242e-07
-0.5194444444444445 7.192660992660239e-07
-0.5197222222222222 7.802599321044994e-07
-0.52 8.469691710027108e-07
-0.5202777777777777 9.165597231750022e-07
-0.5205555555555555 9.92786974480713e-07
-0.5208333333333334 1.0785680733634178e-06
-0.5211111111111111 1.1676142486835834e-06
-0.5213888888888889 1.2642287164557966e-06
-0.5216666666666666 1.3698696001590068e-06
-0.5219444444444444 1.4835775534889858e-06
-0.5222222222222223 1.6055757859758847e-06
-0.5225 1.739042604336023e-06
-0.5227777777777778 1.8789137678027412e-06
-0.5230555555555556 2.033585286141745e-06
-0.5233333333333333 2.1984025112279487e-06
-0.5236111111111111 2.3760585194174627e-06
-0.5238888888888888 2.5616285801571903e-06
-0.5241666666666667 2.7660391366589827e-06
-0.5244444444444445 2.9904783928391436e-06
-0.5247222222222222 3.2240519261837385e-06
-0.525 3.4811561353959515e-06
-0.5252777777777777 3.761971387828477e-06
-0.5255555555555556 4.055050247550429e-06
-0.5258333333333334 4.365639928253686e-06
-0.5261111111111111 4.706666777499351e-06
-0.5263888888888889 5.068380288816972e-06
-0.5266666666666666 5.467544584970762e-06
-0.5269444444444444 5.889179816358098e-06
-0.5272222222222223 6.334614553896724e-06
-0.5275 6.8179826720688905e-06
-0.5277777777777778 7.330764340969161e-06
-0.5280555555555555 7.879967562809645e-06
-0.5283333333333333 8.474588773791115e-06
-0.5286111111111111 9.112330475190879e-06
-0.5288888888888889 9.806116022676071e-06
-0.5291666666666667 1.0525782976267499e-05
-0.5294444444444445 1.130190973039126e-05
-0.5297222222222222 1.2160379525828979e-05
-0.53 1.3083075666990409e-05
-0.5302777777777777 1.4027920821169157e-05
-0.5305555555555556 1.5019967811390483e-05
-0.5308333333333334 1.6092981156985527e-05
-0.5311111111111111 1.727162390093486e-05
-0.5313888888888889 1.851545661479421e-05
-0.5316666666666666 1.984677450785926e-05
-0.5319444444444444 2.127252716749184e-05
-0.5322222222222223 2.2772144474177337e-05
-0.5325 2.4395577447929486e-05
-0.5327777777777778 2.6121331308695867e-05
-0.5330555555555555 2.7959614780230143e-05
-0.5333333333333333 2.9887189800705504e-05
-0.5336111111111111 3.1991679295353236e-05
-0.5338888888888889 3.418442504321571e-05
-0.5341666666666667 3.653585562154511e-05
-0.5344444444444445 3.902831300403603e-05
-0.5347222222222222 4.159017016669151e-05
-0.535 4.44508682680666e-05
-0.5352777777777777 4.748054500290455e-05
-0.5355555555555556 5.073243818184926e-05
-0.5358333333333334 5.414632362550418e-05
-0.5361111111111111 5.7886674524463765e-05
-0.5363888888888889 6.177163988493244e-05
-0.5366666666666666 6.580694522059509e-05
-0.5369444444444444 7.018214398194712e-05
-0.5372222222222223 7.481799518523232e-05
-0.5375 7.978696215980043e-05
-0.5377777777777778 8.510231550280482e-05
-0.5380555555555555 9.046437222932944e-05
-0.5383333333333333 9.639095344743348e-05
-0.5386111111111112 0.00010250292778370743
-0.5388888888888889 0.00010902345025575441
-0.5391666666666667 0.00011586853515935316
-0.5394444444444444 0.00012323065456148696
-0.5397222222222222 0.00013088755165979388
-0.54 0.00013924725369319902
-0.5402777777777777 0.000147768767578175
-0.5405555555555556 0.00015715364361030464
-0.5408333333333334 0.00016701604135587294
-0.5411111111111111 0.00017719194071003146
-0.5413888888888889 0.0001878485357819796
-0.5416666666666666 0.0001992747023107429
-0.5419444444444445 0.00021114588064769456
-0.5422222222222223 0.00022433192296868266
-0.5425 0.0002378855018085138
-0.5427777777777778 0.0002522432520870938
-0.5430555555555555 0.00026716552132771904
-0.5433333333333333 0.0002832262844555379
-0.5436111111111112 0.00030074789617986553
-0.5438888888888889 0.0003188621685317099
-0.5441666666666667 0.00033799925536817454
-0.5444444444444444 0.0003572035835451867
-0.5447222222222222 0.00037875449319361537
-0.545 0.00039987642016209025
-0.5452777777777778 0.00042270240940382427
-0.5455555555555556 0.00044662072538343653
-0.5458333333333333 0.00047252320947767693
-0.5461111111111111 0.0004989831933661888
-0.5463888888888889 0.0005274720871637227
-0.5466666666666666 0.00055676197405335
-0.5469444444444445 0.0005873409391820347
-0.5472222222222223 0.0006213658190496668
-0.5475 0.0006551333019431641
-0.5477777777777778 0.0006923734099387452
-0.5480555555555555 0.0007292399058585591
-0.5483333333333333 0.0007681971742556491
-0.5486111111111112 0.0008099694001512156
-0.5488888888888889 0.0008525225957802214
-0.5491666666666667 0.0008989425875932819
-0.5494444444444444 0.0009474392808968192
-0.5497222222222222 0.0009985968629148496
-0.55 0.0010501333682731355
-0.5502777777777778 0.0011057109707126962
-0.5505555555555556 0.0011642720478154658
-0.5508333333333333 0.0012248043984374262
-0.5511111111111111 0.0012881086862027654
-0.5513888888888889 0.001357213629203753
-0.5516666666666666 0.0014263597328307627
-0.5519444444444445 0.0014997532621789911
-0.5522222222222222 0.0015747860654220635
-0.5525 0.001654027994898831
-0.5527777777777778 0.001735816291189098
-0.5530555555555555 0.001823116925797441
-0.5533333333333333 0.0019109382240936786
-0.5536111111111112 0.002004026871267633
-0.5538888888888889 0.002103967681520216
-0.5541666666666667 0.002205354895919304
-0.5544444444444444 0.0023119387484830927
-0.5547222222222222 0.0024251540269632508
-0.555 0.0025454317835110402
-0.5552777777777778 0.0026668301936690697
-0.5555555555555556 0.002793518738512476
-0.5558333333333333 0.002926191051848279
-0.5561111111111111 0.0030617942039776486
-0.5563888888888889 0.003208440026569374
-0.5566666666666666 0.0033571718294663996
-0.5569444444444445 0.0035159722746217455
-0.5572222222222222 0.003680151116635475
-0.5575 0.003843964086133055
-0.5577777777777778 0.004027910954105771
-0.5580555555555555 0.004205930596689566
-0.5583333333333333 0.00439865622259416
-0.5586111111111111 0.0045936767172878624
-0.5588888888888889 0.004795204741717163
-0.5591666666666667 0.0050054318750495895
-0.5594444444444444 0.0052246684125718925
-0.5597222222222222 0.005462713999444435
-0.56 0.005707158276347317
-0.5602777777777778 0.0059571027203840264
-0.5605555555555556 0.006218700082416941
-0.5608333333333333 0.006485820837544781
-0.5611111111111111 0.006759162597195127
-0.5613888888888889 0.007039680833553789
-0.5616666666666666 0.007337986051220017
-0.5619444444444445 0.007640452265568349
-0.5622222222222222 0.007947765678715626
-0.5625 0.00828548337003385
-0.5627777777777778 0.00863438078785876
-0.5630555555555555 0.008990449450360935
-0.5633333333333334 0.00934987904955842
-0.5636111111111111 0.009730823605319567
-0.5638888888888889 0.01011066082234257
-0.5641666666666667 0.010512161461715862
-0.5644444444444444 0.010903053531911072
-0.5647222222222222 0.011337534270325002
-0.565 0.011784213599666669
-0.5652777777777778 0.012239829400879391
-0.5655555555555556 0.012721675902222063
-0.5658333333333333 0.013208755419238724
-0.5661111111111111 0.013731795601263919
-0.5663888888888889 0.014260614184551842
-0.5666666666666667 0.01480466588455164
-0.5669444444444445 0.015356423609384542
-0.5672222222222222 0.015916161159813935
-0.5675 0.01651605053723332
-0.5677777777777778 0.017134351027498548
-0.5680555555555555 0.01777682579729118
-0.5683333333333334 0.01844536096707783
-0.5686111111111111 0.019121959061973788
-0.5688888888888889 0.01983848391186754
-0.5691666666666667 0.020519714207135116
-0.5694444444444444 0.021239458356261273
-0.5697222222222222 0.02198675760320881
-0.57 0.022758451806676135
-0.5702777777777778 0.023551530319269456
-0.5705555555555556 0.02435070408147276
-0.5708333333333333 0.025190580143230567
-0.5711111111111111 0.026043602401271848
-0.5713888888888888 0.026933803281113698
-0.5716666666666667 0.02784958423646526
-0.5719444444444445 0.028779388836296518
-0.5722222222222222 0.029719364193437552
-0.5725 0.030703564701315474
-0.5727777777777778 0.03170232120082955
-0.5730555555555555 0.032775973532415
-0.5733333333333334 0.033852868265749146
-0.5736111111111111 0.03489657173062039
-0.5738888888888889 0.03605446318522712
-0.5741666666666667 0.03722500716535496
-0.5744444444444444 0.03843995312480688
-0.5747222222222222 0.039656067617162845
-0.575 0.040862803785382276
-0.5752777777777778 0.04211102484348799
-0.5755555555555556 0.04341485861193029
-0.5758333333333333 0.04469500377449146
-0.5761111111111111 0.04605543723336756
-0.5763888888888888 0.047421280660202056
-0.5766666666666667 0.04885455205843066
-0.5769444444444445 0.05032431490939044
-0.5772222222222222 0.051791368293971365
-0.5775 0.05333098868873642
-0.5777777777777777 0.05487252552876022
-0.5780555555555555 0.056457291841379056
-0.5783333333333334 0.057987484334000694
-0.5786111111111111 0.05961492077106292
-0.5788888888888889 0.061320600583467305
-0.5791666666666667 0.06321218297494732
-0.5794444444444444 0.06494388316723512
-0.5797222222222222 0.06676967822836716
-0.58 0.06866992961875834
-0.5802777777777778 0.07050433724932278
-0.5805555555555556 0.0724394618506297
-0.5808333333333333 0.074474945822771
-0.5811111111111111 0.07641627833611048
-0.5813888888888888 0.07836078586277813
-0.5816666666666667 0.08038010212817193
-0.5819444444444445 0.08249180845914106
-0.5822222222222222 0.08470804064730783
-0.5825 0.086788423109037
-0.5827777777777777 0.08896267941050033
-0.5830555555555555 0.09123296623733876
-0.5833333333333334 0.09338451162690568
-0.5836111111111111 0.09588913357976694
-0.5838888888888889 0.09815768974857807
-0.5841666666666666 0.10055071809763666
-0.5844444444444444 0.1030690348386529
-0.5847222222222223 0.10541278002903007
-0.585 0.10786993344773543
-0.5852777777777778 0.11049858806013356
-0.5855555555555556 0.11301106366860146
-0.5858333333333333 0.11563296640217827
-0.5861111111111111 0.11842236839670604
-0.5863888888888888 0.12117951758804907
-0.5866666666666667 0.1236805427895976
-0.5869444444444445 0.12620085716727086
-0.5872222222222222 0.1289551599971695
-0.5875 0.1317932561760945
-0.5877777777777777 0.13476334093346543
-0.5880555555555556 0.13760554427059263
-0.5883333333333334 0.14031053836130059
-0.5886111111111111 0.14325430828498698
-0.5888888888888889 0.14627968609882971
-0.5891666666666666 0.14935342490620307
-0.5894444444444444 0.15233866365801343
-0.5897222222222223 0.15537511726614475
-0.59 0.1583551473558105
-0.5902777777777778 0.16155275869337432
-0.5905555555555555 0.1647697696150928
-0.5908333333333333 0.16769443539900108
-0.5911111111111111 0.1709026405731663
-0.5913888888888889 0.1741819540200926
-0.5916666666666667 0.17752317706720366
-0.5919444444444445 0.1810501078979131
-0.5922222222222222 0.1841839890891356
-0.5925 0.1874199661960672
-0.5927777777777777 0.19072576359615945
-0.5930555555555556 0.1943939840820039
-0.5933333333333334 0.1978500872901473
-0.5936111111111111 0.20142132518469763
-0.5938888888888889 0.20499020225095863
-0.5941666666666666 0.20825861119976988
-0.5944444444444444 0.21172700655644014
-0.5947222222222223 0.21515442922071815
-0.595 0.21888511906287547
-0.5952777777777778 0.22221661977332163
-0.5955555555555555 0.22598729193751557
-0.5958333333333333 0.22953644747569785
-0.5961111111111111 0.23303818655285385
-0.5963888888888889 0.23675232017451905
-0.5966666666666667 0.2404312355724789
-0.5969444444444445 0.24388465153058048
-0.5972222222222222 0.24769507874586372
-0.5975 0.25158931669358686
-0.5977777777777777 0.2554288014713825
-0.5980555555555556 0.25862186926077707
-0.5983333333333334 0.26268239595912335
-0.5986111111111111 0.26659251204238765
-0.5988888888888889 0.27029384217397584
-0.5991666666666666 0.27434070617416506
-0.5994444444444444 0.27829313980735326
-0.5997222222222223 0.28218856614292415
-0.6 0.28574870672221064
-0.6002777777777778 0.2897488028293845
-0.6005555555555555 0.2935216643834629
-0.6008333333333333 0.29729756525053425
-0.6011111111111112 0.30163689588704906
-0.6013888888888889 0.3057308314587134
-0.6016666666666667 0.30948895599455023
-0.6019444444444444 0.3135463603697783
-0.6022222222222222 0.3171717393467721
-0.6025 0.3207348358105153
-0.6027777777777777 0.3246896445107152
-0.6030555555555556 0.3285161829918507
-0.6033333333333334 0.33210603467073796
-0.6036111111111111 0.33599363556245326
-0.6038888888888889 0.339540843936337
-0.6041666666666666 0.34326103833879573
-0.6044444444444445 0.3467936895441756
-0.6047222222222223 0.3500891302028854
-0.605 0.3534635320245235
-0.6052777777777778 0.3568490410114507
-0.6055555555555555 0.3603684345453217
-0.6058333333333333 0.36426386906724256
-0.6061111111111112 0.3674397835672775
-0.6063888888888889 0.3708849742917951
-0.6066666666666667 0.37468859838783536
-0.6069444444444444 0.37860073598871863
-0.6072222222222222 0.3813860921217673
-0.6075 0.3842087291930778
-0.6077777777777778 0.38759751870207537
-0.6080555555555556 0.39077491876391607
-0.6083333333333333 0.39346689917837024
-0.6086111111111111 0.39688145102415223
-0.6088888888888889 0.40038642204220865
-0.6091666666666666 0.40321718929332057
-0.6094444444444445 0.40643189306159366
-0.6097222222222223 0.40932230019382376
-0.61 0.4120939193060216
-0.6102777777777778 0.4151733697985589
-0.6105555555555555 0.41800232365779666
-0.6108333333333333 0.42042485295022397
-0.6111111111111112 0.4233053474483933
-0.6113888888888889 0.42700623370172375
-0.6116666666666667 0.42905641935110483
-0.6119444444444444 0.43194047526616064
-0.6122222222222222 0.4354106907913989
-0.6125 0.43881942609953645
-0.6127777777777778 0.44073244151675733
-0.6130555555555556 0.4429838338303424
-0.6133333333333333 0.4461587964535701
-0.6136111111111111 0.448213649762482
-0.6138888888888889 0.4503896577820008
-0.6141666666666666 0.45222742974314306
-0.6144444444444445 0.4546179602994228
-0.6147222222222222 0.45714906634736197
-0.615 0.45864357196741984
-0.6152777777777778 0.46120375833650584
-0.6155555555555555 0.4630763170767765
-0.6158333333333333 0.4643538333242057
-0.6161111111111112 0.46653931671982785
-0.6163888888888889 0.46834933704306664
-0.6166666666666667 0.4704955665374107
-0.6169444444444444 0.4726300236372489
-0.6172222222222222 0.4738138651272381
-0.6175 0.4757127830040702
-0.6177777777777778 0.47784577191906835
-0.6180555555555556 0.47818088162094813
-0.6183333333333333 0.4799952202287352
-0.6186111111111111 0.4820123499702601
-0.6188888888888889 0.48240773535119125
-0.6191666666666666 0.48421954257972555
-0.6194444444444445 0.4842499339262333
-0.6197222222222222 0.485342475230911
-0.62 0.4862660162653339
-0.6202777777777778 0.48711232658858855
-0.6205555555555555 0.48814392142512386
-0.6208333333333333 0.4888766593734272
-0.6211111111111111 0.48950192664934855
-0.6213888888888889 0.4900107962526554
-0.6216666666666667 0.491360126825483
-0.6219444444444444 0.49263593907546693
-0.6222222222222222 0.4922997318993379
-0.6225 0.4932959873799346
-0.6227777777777778 0.49283539548941496
-0.6230555555555556 0.4923188153216656
-0.6233333333333333 0.4928194037836895
-0.6236111111111111 0.4922975275352035
-0.6238888888888889 0.49213688725075094
-0.6241666666666666 0.49176711630800374
-0.6244444444444445 0.49140504852330735
-0.6247222222222222 0.49174276772409414
-0.625 0.4910836113060608
-0.6252777777777778 0.4898247841323346
-0.6255555555555555 0.4901270727705864
-0.6258333333333334 0.4898632558867804
-0.6261111111111111 0.48838225522258943
-0.6263888888888889 0.48819363929785875
-0.6266666666666667 0.48695564357484994
-0.6269444444444444 0.4858727637779819
-0.6272222222222222 0.4847154679176975
-0.6275 0.48354118698087795
-0.6277777777777778 0.48260820631664236
-0.6280555555555556 0.48121878794859047
-0.6283333333333333 0.480084510157849
-0.6286111111111111 0.4783485707649347
-0.6288888888888889 0.47786187847012696
-0.6291666666666667 0.4770641074579969
-0.6294444444444445 0.4752181857550079
-0.6297222222222222 0.4736845344886741
-0.63 0.4724965289733443
-0.6302777777777778 0.47146427421104486
-0.6305555555555555 0.4697820383785213
-0.6308333333333334 0.46783612902972727
-0.6311111111111111 0.46630005253331724
-0.6313888888888889 0.4640794134699576
-0.6316666666666667 0.46211901800988503
-0.6319444444444444 0.4606885411529277
-0.6322222222222222 0.45871248268911113
-0.6325 0.4572080291216995
-0.6327777777777778 0.45480547867576276
-0.6330555555555556 0.4529971190115179
-0.6333333333333333 0.4508622523920301
-0.6336111111111111 0.44822005884432037
-0.6338888888888888 0.44597313078973094
-0.6341666666666667 0.4439839395364444
-0.6344444444444445 0.4416438573723041
-0.6347222222222222 0.4399956514384455
-0.635 0.4370813132809164
-0.6352777777777778 0.43484357233734494
-0.6355555555555555 0.43134627815395743
-0.6358333333333334 0.42916110372623706
-0.6361111111111111 0.42595267509450124
-0.6363888888888889 0.4231788123580961
-0.6366666666666667 0.4201648435904779
-0.6369444444444444 0.41823952823872085
-0.6372222222222222 0.41540861304322807
-0.6375 0.4129764461489271
-0.6377777777777778 0.40985785652776147
-0.6380555555555556 0.4077113233449664
-0.6383333333333333 0.4048705930994677
-0.6386111111111111 0.40196788047887416
-0.6388888888888888 0.39923894369869983
-0.6391666666666667 0.39636550861059805
-0.6394444444444445 0.3938787196581393
-0.6397222222222222 0.3910237436917041
-0.64 0.3881823002857144
-0.6402777777777777 0.3851076246231595
-0.6405555555555555 0.38180264551016807
-0.6408333333333334 0.37926274178908265
-0.6411111111111111 0.37630255561191617
-0.6413888888888889 0.3735147376956969
-0.6416666666666667 0.37006488883596605
-0.6419444444444444 0.3663876800890718
-0.6422222222222222 0.36388862360631513
-0.6425 0.3608454553235618
-0.6427777777777778 0.35726815409379736
-0.6430555555555556 0.35430454756899044
-0.6433333333333333 0.3513285819368152
-0.6436111111111111 0.3483065852152048
-0.6438888888888888 0.3450350067589414
-0.6441666666666667 0.3414897121566979
-0.6444444444444445 0.33816311985007075
-0.6447222222222222 0.3348638649940001
-0.645 0.33159594756195354
-0.6452777777777777 0.3286585951089571
-0.6455555555555555 0.3250431205380225
-0.6458333333333334 0.3218750149144129
-0.6461111111111111 0.3189718387945131
-0.6463888888888889 0.3156095744784359
-0.6466666666666666 0.31309558307347507
-0.6469444444444444 0.30967580685805784
-0.6472222222222223 0.30654032081623
-0.6475 0.303583536645063
-0.6477777777777778 0.30004976921866583
-0.6480555555555556 0.29680682148149856
-0.6483333333333333 0.2935281759573903
-0.6486111111111111 0.290167965891879
-0.6488888888888888 0.2863254785794338
-0.6491666666666667 0.28367235316109335
-0.6494444444444445 0.28092426814900395
-0.6497222222222222 0.27790088350755454
-0.65 0.27475960865441024
-0.6502777777777777 0.2717034617459089
-0.6505555555555556 0.2682499434929545
-0.6508333333333334 0.2652962327651076
-0.6511111111111111 0.2623114574346493
-0.6513888888888889 0.25862693618448723
-0.6516666666666666 0.25556040489924853
-0.6519444444444444 0.252538331489606
-0.6522222222222223 0.24933354639266936
-0.6525 0.24625463679904255
-0.6527777777777778 0.2429619627975951
-0.6530555555555555 0.23996916987684921
-0.6533333333333333 0.23689517524185974
-0.6536111111111111 0.23448629930755543
-0.6538888888888889 0.2311751014397273
-0.6541666666666667 0.22843324568479967
-0.6544444444444445 0.2254182714809902
-0.6547222222222222 0.22236125775396937
-0.655 0.219487706350891
-0.6552777777777777 0.21639421989334892
-0.6555555555555556 0.21335218686618468
-0.6558333333333334 0.21067044947303018
-0.6561111111111111 0.20766169464608802
-0.6563888888888889 0.20461980254282444
-0.6566666666666666 0.2018065496624708
-0.6569444444444444 0.19898872997040726
-0.6572222222222223 0.19618150694136727
-0.6575 0.19339354334140416
-0.6577777777777778 0.19113844067326977
-0.6580555555555555 0.18809834742264395
-0.6583333333333333 0.18572290023037574
-0.6586111111111111 0.18315262170398153
-0.6588888888888889 0.1802661960752472
-0.6591666666666667 0.17777053019604253
-0.6594444444444445 0.1749752896181479
-0.6597222222222222 0.17273597965258594
-0.66 0.16999128455886237
-0.6602777777777777 0.167577293905163
-0.6605555555555556 0.1650719564956988
-0.6608333333333334 0.16269344205115918
-0.6611111111111111 0.16039045407242788
-0.6613888888888889 0.15785827219549978
-0.6616666666666666 0.15544612043783634
-0.6619444444444444 0.1529217377098054
-0.6622222222222223 0.1503927922856086
-0.6625 0.1481560362428224
-0.6627777777777778 0.14584259678386358
-0.6630555555555555 0.14357088231847626
-0.6633333333333333 0.1411653421867204
-0.6636111111111112 0.13898753666609479
-0.6638888888888889 0.13660295074934029
-0.6641666666666667 0.13431691623615508
-0.6644444444444444 0.13232694462481123
-0.6647222222222222 0.1302290657486983
-0.665 0.12830384579126422
-0.6652777777777777 0.12619717687326887
-0.6655555555555556 0.1241269109936013
-0.6658333333333334 0.12211378115695472
-0.6661111111111111 0.12000957363656771
-0.6663888888888889 0.11801315086871864
-0.6666666666666666 0.11614037692642247
-0.6669444444444445 0.11424019732216646
-0.6672222222222223 0.11225472590733114
-0.6675 0.11041709806711925
-0.6677777777777778 0.1085017146097105
-0.6680555555555555 0.1066404297625164
-0.6683333333333333 0.1048292511980551
-0.6686111111111112 0.1030250974344317
-0.6688888888888889 0.10125917699356533
-0.6691666666666667 0.09929262817283242
-0.6694444444444444 0.09763058510459162
-0.6697222222222222 0.09584114108232548
-0.67 0.09424813382019477
-0.6702777777777778 0.0925125998490806
-0.6705555555555556 0.090922854439853
-0.6708333333333333 0.08927431902440303
-0.6711111111111111 0.08779245580914519
-0.6713888888888889 0.08611099992678255
-0.6716666666666666 0.08451354890022914
-0.6719444444444445 0.08291789427406
-0.6722222222222223 0.0812610030361781
-0.6725 0.07975629106854129
-0.6727777777777778 0.07825201190292586
-0.6730555555555555 0.07690474041522721
-0.6733333333333333 0.0754808736150509
-0.6736111111111112 0.0740833652013564
-0.6738888888888889 0.07275495824390713
-0.6741666666666667 0.07152581546646508
-0.6744444444444444 0.0703324104564437
-0.6747222222222222 0.06903488146558069
-0.675 0.06778359711854057
-0.6752777777777778 0.06651909359660844
-0.6755555555555556 0.0652673599976479
-0.6758333333333333 0.06412175121082972
-0.6761111111111111 0.06278222557828521
-0.6763888888888889 0.061617952464017516
-0.6766666666666666 0.06037909274834273
-0.6769444444444445 0.05921479845034478
-0.6772222222222222 0.05803943491389113
-0.6775 0.05690723605004503
-0.6777777777777778 0.055715972331868334
-0.6780555555555555 0.05464910571361085
-0.6783333333333333 0.05365189742236492
-0.6786111111111112 0.052538722637038904
-0.6788888888888889 0.051472965871812236
-0.6791666666666667 0.05041566009526451
-0.6794444444444444 0.049368162587992315
-0.6797222222222222 0.048375727282518016
-0.68 0.047461767608462664
-0.6802777777777778 0.04663764790709679
-0.6805555555555556 0.045698959464488716
-0.6808333333333333 0.04481350843815876
-0.6811111111111111 0.04386237997570918
-0.6813888888888889 0.04297522367575937
-0.6816666666666666 0.04206554708950425
-0.6819444444444445 0.04120407523437285
-0.6822222222222222 0.04030571019458422
-0.6825 0.03948376851005082
-0.6827777777777778 0.038732960204247366
-0.6830555555555555 0.03791528350038562
-0.6833333333333333 0.03715646959267525
-0.6836111111111111 0.03640602711668724
-0.6838888888888889 0.03563737042579115
-0.6841666666666667 0.03492088175935886
-0.6844444444444444 0.03420050732932418
-0.6847222222222222 0.03355023316552686
-0.685 0.03285389107122551
-0.6852777777777778 0.032163947015808096
-0.6855555555555556 0.031464198206716414
-0.6858333333333333 0.03081176075309054
-0.6861111111111111 0.030176706571470296
-0.6863888888888889 0.02956987845471026
-0.6866666666666666 0.02891381331177536
-0.6869444444444445 0.028297376603345838
-0.6872222222222222 0.027655834626128712
-0.6875 0.02705823854588809
-0.6877777777777778 0.02644535555407366
-0.6880555555555555 0.02590440520439919
-0.6883333333333334 0.025353343730839185
-0.6886111111111111 0.02480610922674742
-0.6888888888888889 0.02425532111932685
-0.6891666666666667 0.02378249295896295
-0.6894444444444444 0.023216566296854035
-0.6897222222222222 0.022672206888851156
-0.69 0.02220070041890928
-0.6902777777777778 0.021719830652310073
-0.6905555555555556 0.02121995970227192
-0.6908333333333333 0.020741490415974992
-0.6911111111111111 0.020285436143666534
-0.6913888888888889 0.0198490848276405
-0.6916666666666667 0.019380164984592843
-0.6919444444444445 0.018972462509338005
-0.6922222222222222 0.018553393384468955
-0.6925 0.01814330142156565
-0.6927777777777778 0.017699901681399365
-0.6930555555555555 0.017296963159914133
-0.6933333333333334 0.016934084929856482
-0.6936111111111111 0.01656076025895196
-0.6938888888888889 0.016180199462479818
-0.6941666666666667 0.015816363364748585
-0.6944444444444444 0.015450973398324392
-0.6947222222222222 0.015109993920511836
-0.695 0.014752859216498887
-0.6952777777777778 0.014413604790415308
-0.6955555555555556 0.014040233894813197
-0.6958333333333333 0.013728884825232851
-0.6961111111111111 0.013405118892183768
-0.6963888888888888 0.01309336774681807
-0.6966666666666667 0.012816391520204615
-0.6969444444444445 0.01253367800966091
-0.6972222222222222 0.01223186256746748
-0.6975 0.011961181888929723
-0.6977777777777778 0.011663912961196428
-0.6980555555555555 0.011393800536141493
-0.6983333333333334 0.01111989735160329
-0.6986111111111111 0.01086459430268737
-0.6988888888888889 0.010607208537778067
-0.6991666666666667 0.010366645612174891
-0.6994444444444444 0.010130681949302313
-0.6997222222222222 0.009897277365986265
-0.7 0.009653292781073247
-0.7002777777777778 0.00942442995634911
-0.7005555555555556 0.009212881695877877
-0.7008333333333333 0.00899865893368081
-0.7011111111111111 0.008783184825558232
-0.7013888888888888 0.008569877846667543
-0.7016666666666667 0.008368073818611356
-0.7019444444444445 0.008164247274090769
-0.7022222222222222 0.00796953002580335
-0.7025 0.007790473241557556
-0.7027777777777777 0.007621362323649376
-0.7030555555555555 0.007437342441205764
-0.7033333333333334 0.007272054559137144
-0.7036111111111111 0.0070948107965265305
-0.7038888888888889 0.006920983289604423
-0.7041666666666667 0.006755590063232732
-0.7044444444444444 0.00659260383763083
-0.7047222222222222 0.00643018487114884
-0.705 0.006281665739201284
-0.7052777777777778 0.0061389629302118515
-0.7055555555555556 0.005995759362140891
-0.7058333333333333 0.005855798614412498
-0.7061111111111111 0.005718105115087702
-0.7063888888888888 0.005585116423316082
-0.7066666666666667 0.005450003448109004
-0.7069444444444445 0.005315266650110389
-0.7072222222222222 0.005198912708016977
-0.7075 0.005072133959825049
-0.7077777777777777 0.004946356780539302
-0.7080555555555555 0.004825164548358204
-0.7083333333333334 0.004709768620113449
-0.7086111111111111 0.004595517762936476
-0.7088888888888889 0.004486558485259364
-0.7091666666666666 0.0043800259703042875
-0.7094444444444444 0.0042792006924628236
-0.7097222222222223 0.004174531754382275
-0.71 0.004070463434960202
-0.7102777777777778 0.0039707481207951045
-0.7105555555555556 0.0038721175923306468
-0.7108333333333333 0.0037827885370615958
-0.7111111111111111 0.0036942069405018992
-0.7113888888888888 0.0036058514687443734
-0.7116666666666667 0.003517188485800441
-0.7119444444444445 0.0034322348927389914
-0.7122222222222222 0.0033532664956884505
-0.7125 0.0032718396291515034
-0.7127777777777777 0.00319390758268977
-0.7130555555555556 0.0031192847568293006
-0.7133333333333334 0.0030406060603858755
-0.7136111111111111 0.0029685071568978107
-0.7138888888888889 0.002898783193702719
-0.7141666666666666 0.002824026042718861
-0.7144444444444444 0.0027553370717299645
-0.7147222222222223 0.0026896759872854863
-0.715 0.0026265392652119702
-0.7152777777777778 0.0025613152817063408
-0.7155555555555555 0.002504531277307584
-0.7158333333333333 0.0024445849082714135
-0.7161111111111111 0.002386727444498404
-0.7163888888888889 0.0023296914536799795
-0.7166666666666667 0.0022722339807309793
-0.7169444444444445 0.0022179187451700087
-0.7172222222222222 0.002167918303279718
-0.7175 0.0021121703360023705
-0.7177777777777777 0.0020633857528396028
-0.7180555555555556 0.0020124373655720992
-0.7183333333333334 0.0019660979725709656
-0.7186111111111111 0.0019192620421524082
-0.7188888888888889 0.0018790765915933105
-0.7191666666666666 0.001833292271394682
-0.7194444444444444 0.001789373870753533
-0.7197222222222223 0.0017492436469389908
-0.72 0.0017061389107230827
-0.7202777777777778 0.0016624949111063705
-0.7205555555555555 0.0016236978626497302
-0.7208333333333333 0.001584473141270864
-0.7211111111111111 0.0015464474437290633
-0.7213888888888889 0.001510149025010875
-0.7216666666666667 0.0014735188091217824
-0.7219444444444445 0.0014386883824283386
-0.7222222222222222 0.0014034018356468914
-0.7225 0.0013716735395357827
-0.7227777777777777 0.0013379489275803678
-0.7230555555555556 0.0013035903310949445
-0.7233333333333334 0.0012714101264634948
-0.7236111111111111 0.001242494464699763
-0.7238888888888889 0.0012148516836145847
-0.7241666666666666 0.0011838720722500797
-0.7244444444444444 0.0011544780873153687
-0.7247222222222223 0.0011258713528226026
-0.725 0.0011019044914586656
-0.7252777777777778 0.0010752789323473686
-0.7255555555555555 0.0010493074715278293
-0.7258333333333333 0.0010246197163954257
-0.7261111111111112 0.001000398929441576
-0.7263888888888889 0.000977735876124297
-0.7266666666666667 0.0009564674858595776
-0.7269444444444444 0.0009329030361274607
-0.7272222222222222 0.0009106821282290207
-0.7275 0.0008888467702179578
-0.7277777777777777 0.0008678651576127081
-0.7280555555555556 0.0008484529412154078
-0.7283333333333334 0.0008286772654029897
-0.7286111111111111 0.000808260886735882
-0.7288888888888889 0.0007907117258943589
-0.7291666666666666 0.0007711675379749251
-0.7294444444444445 0.0007538086742021726
-0.7297222222222223 0.0007353038631160997
-0.73 0.0007174707327377612
-0.7302777777777778 0.0007006761249653984
-0.7305555555555555 0.000684593608017897
-0.7308333333333333 0.0006688289918415402
-0.7311111111111112 0.000653533753586451
-0.7313888888888889 0.0006388022381282152
-0.7316666666666667 0.0006236893334157153
-0.7319444444444444 0.0006088105188010423
-0.7322222222222222 0.0005951268576502097
-0.7325 0.0005808375224652778
-0.7327777777777778 0.0005673017408394453
-0.7330555555555556 0.0005541868277504991
-0.7333333333333333 0.0005420455107673399
-0.7336111111111111 0.0005291869298948319
-0.7338888888888889 0.0005170714947668918
-0.7341666666666666 0.0005047529839321508
-0.7344444444444445 0.0004936338872118207
-0.7347222222222223 0.00048268656966015056
-0.735 0.0004714183000053353
-0.7352777777777778 0.0004603324717742953
-0.7355555555555555 0.00044950054238338633
-0.7358333333333333 0.0004386791796186052
-0.7361111111111112 0.0004287834328362127
-0.7363888888888889 0.0004192006741210023
-0.7366666666666667 0.0004093961725424744
-0.7369444444444444 0.0003997375610316447
-0.7372222222222222 0.000390914355074493
-0.7375 0.00038137153909798845
-0.7377777777777778 0.0003721659867612811
-0.7380555555555556 0.00036334423133483056
-0.7383333333333333 0.00035470868638607007
-0.7386111111111111 0.000346040662454158
-0.7388888888888889 0.00033800375470440257
-0.7391666666666666 0.0003303646908834177
-0.7394444444444445 0.00032243033789978434
-0.7397222222222222 0.00031437229877433594
-0.74 0.0003072007900603385
-0.7402777777777778 0.00029999263203870285
-0.7405555555555555 0.00029290899185033985
-0.7408333333333333 0.00028655912584969046
-0.7411111111111112 0.0002791435599756888
-0.7413888888888889 0.0002728955794338512
-0.7416666666666667 0.0002667153881913641
-0.7419444444444444 0.0002604782024935149
-0.7422222222222222 0.0002543278824949049
-0.7425 0.0002482087643715638
-0.7427777777777778 0.0002426600266916621
-0.7430555555555556 0.0002372290055790516
-0.7433333333333333 0.00023189303938744263
-0.7436111111111111 0.00022668015849660976
-0.7438888888888889 0.00022140781018508554
-0.7441666666666666 0.0002160944053767841
-0.7444444444444445 0.00021105531846851038
-0.7447222222222222 0.00020626661774178777
-0.745 0.00020173788364435724
-0.7452777777777778 0.00019698390625822975
-0.7455555555555555 0.00019260638109478713
-0.7458333333333333 0.0001883293871841681
-0.7461111111111111 0.0001843131627621533
-0.7463888888888889 0.00018026989123429068
-0.7466666666666667 0.0001760282637090212
-0.7469444444444444 0.00017207520592070163
-0.7472222222222222 0.00016809291470723116
-0.7475 0.0001642897859720405
-0.7477777777777778 0.00016066190653643694
-0.7480555555555556 0.00015701802392386637
-0.7483333333333333 0.00015364748830022033
-0.7486111111111111 0.00015017699065402823
-0.7488888888888889 0.00014678537702541376
-0.7491666666666666 0.0001431314630275375
-0.7494444444444445 0.00013983092119135727
-0.7497222222222222 0.00013693967977118383
-0.75 0.00013402564281018756
-0.7502777777777778 0.00013127295270008932
-0.7505555555555555 0.0001283330888712391
-0.7508333333333334 0.00012555069745814125
-0.7511111111111111 0.00012270456573911943
-0.7513888888888889 0.0001199172144230729
-0.7516666666666667 0.00011734319722555044
-0.7519444444444444 0.00011473565402432483
-0.7522222222222222 0.00011222052999844547
-0.7525 0.00010993867476443996
-0.7527777777777778 0.00010752815000547846
-0.7530555555555556 0.0001052179751770158
-0.7533333333333333 0.00010287521283592237
-0.7536111111111111 0.00010070338317587375
-0.7538888888888889 9.852594377320085e-05
-0.7541666666666667 9.637779950025039e-05
-0.7544444444444445 9.42180652948374e-05
-0.7547222222222222 9.208992619708254e-05
-0.755 9.009768163599224e-05
-0.7552777777777778 8.810589032615977e-05
-0.7555555555555555 8.619258256371461e-05
-0.7558333333333334 8.436493161540881e-05
-0.7561111111111111 8.259116917518956e-05
-0.7563888888888889 8.081687184172919e-05
-0.7566666666666667 7.916228556542406e-05
-0.7569444444444444 7.738059944177746e-05
-0.7572222222222222 7.559193116248763e-05
-0.7575 7.401959119779064e-05
-0.7577777777777778 7.237023913192453e-05
-0.7580555555555556 7.089925321648321e-05
-0.7583333333333333 6.941841421129235e-05
-0.7586111111111111 6.804301621821472e-05
-0.7588888888888888 6.657403431467455e-05
-0.7591666666666667 6.527509184448682e-05
-0.7594444444444445 6.383241544833937e-05
-0.7597222222222222 6.238043780740068e-05
-0.76 6.115798254146641e-05
-0.7602777777777778 5.98727968036898e-05
-0.7605555555555555 5.855596129964685e-05
-0.7608333333333334 5.7333552858558584e-05
-0.7611111111111111 5.6277199478511925e-05
-0.7613888888888889 5.5040754934304e-05
-0.7616666666666667 5.398007966954722e-05
-0.7619444444444444 5.286985284140362e-05
-0.7622222222222222 5.177471029106857e-05
-0.7625 5.075553921151916e-05
-0.7627777777777778 4.967755183118457e-05
-0.7630555555555556 4.8718928177203394e-05
-0.7633333333333333 4.7661161089824887e-05
-0.7636111111111111 4.666539940726818e-05
-0.7638888888888888 4.568991274981124e-05
-0.7641666666666667 4.4770578687945924e-05
-0.7644444444444445 4.3865656509889516e-05
-0.7647222222222222 4.294891193726065e-05
-0.765 4.2037024125380077e-05
-0.7652777777777777 4.11535599106167e-05
-0.7655555555555555 4.0344720475407536e-05
-0.7658333333333334 3.9499457400158984e-05
-0.7661111111111111 3.8720832327887644e-05
-0.7663888888888889 3.795185251975209e-05
-0.7666666666666667 3.7221199279795975e-05
-0.7669444444444444 3.6454392594951916e-05
-0.7672222222222222 3.5703968219146046e-05
-0.7675 3.500070560199477e-05
-0.7677777777777778 3.428715563694396e-05
-0.7680555555555556 3.3614895877227356e-05
-0.7683333333333333 3.2904087502508334e-05
-0.7686111111111111 3.225991460056634e-05
-0.7688888888888888 3.158924367662803e-05
-0.7691666666666667 3.09423994320026e-05
-0.7694444444444445 3.0381711818118032e-05
-0.7697222222222222 2.9775110737769336e-05
-0.77 2.9195781575824938e-05
-0.7702777777777777 2.8601592123133626e-05
-0.7705555555555555 2.8068717964780804e-05
-0.7708333333333334 2.7507514115870545e-05
-0.7711111111111111 2.6956561280483277e-05
-0.7713888888888889 2.646779091811643e-05
-0.7716666666666666 2.591063119719946e-05
-0.7719444444444444 2.541132538566644e-05
-0.7722222222222223 2.4912550358967324e-05
-0.7725 2.4432285987882565e-05
-0.7727777777777778 2.3959437270468263e-05
-0.7730555555555556 2.3486515239850163e-05
-0.7733333333333333 2.3038205900652372e-05
-0.7736111111111111 2.2571887086427672e-05
-0.7738888888888888 2.2127675570310353e-05
-0.7741666666666667 2.1696301413829822e-05
-0.7744444444444445 2.1299110521670003e-05
-0.7747222222222222 2.087436484626591e-05
-0.775 2.049002128759747e-05
-0.7752777777777777 2.0102336669471495e-05
-0.7755555555555556 1.970365891728905e-05
-0.7758333333333334 1.932322201002916e-05
-0.7761111111111111 1.8974438905182874e-05
-0.7763888888888889 1.861178620371281e-05
-0.7766666666666666 1.8237879961543944e-05
-0.7769444444444444 1.7908916206272913e-05
-0.7772222222222223 1.7573844235667505e-05
-0.7775 1.7215116170177018e-05
-0.7777777777777778 1.6912232080061545e-05
-0.7780555555555555 1.661111934467234e-05
-0.7783333333333333 1.627619135868172e-05
-0.7786111111111111 1.59697701043752e-05
-0.7788888888888889 1.567065207833472e-05
-0.7791666666666667 1.537771549937472e-05
-0.7794444444444445 1.509287273716292e-05
-0.7797222222222222 1.4801979932244075e-05
-0.78 1.4547215547945107e-05
-0.7802777777777777 1.427949681556006e-05
-0.7805555555555556 1.4055641920024873e-05
-0.7808333333333334 1.3774734679144087e-05
-0.7811111111111111 1.3534720782845632e-05
-0.7813888888888889 1.329285459603343e-05
-0.7816666666666666 1.3030966538457667e-05
-0.7819444444444444 1.2805620835235116e-05
-0.7822222222222223 1.2568487328709883e-05
-0.7825 1.2362490239861999e-05
-0.7827777777777778 1.2120401940669578e-05
-0.7830555555555555 1.1918353213788296e-05
-0.7833333333333333 1.1684735935819267e-05
-0.7836111111111111 1.1475019415927209e-05
-0.7838888888888889 1.1253715627185318e-05
-0.7841666666666667 1.1049208533860483e-05
-0.7844444444444445 1.0848260259685009e-05
-0.7847222222222222 1.066214387640268e-05
-0.785 1.0457226584282668e-05
-0.7852777777777777 1.026055904067588e-05
-0.7855555555555556 1.0076131952192186e-05
-0.7858333333333334 9.88188341174293e-06
-0.7861111111111111 9.70749977044334e-06
-0.7863888888888889 9.51340042466108e-06
-0.7866666666666666 9.346408794460564e-06
-0.7869444444444444 9.165287803025597e-06
-0.7872222222222223 8.999282042865001e-06
-0.7875 8.82245690539151e-06
-0.7877777777777778 8.657066842943202e-06
-0.7880555555555555 8.508359891574033e-06
-0.7883333333333333 8.341670312081149e-06
-0.7886111111111112 8.205962804642518e-06
-0.7888888888888889 8.052984625512448e-06
-0.7891666666666667 7.907295606894454e-06
-0.7894444444444444 7.782244197821887e-06
-0.7897222222222222 7.635574886414147e-06
-0.79 7.4995244412320785e-06
-0.7902777777777777 7.368944659454415e-06
-0.7905555555555556 7.236161857181079e-06
-0.7908333333333334 7.103049044697593e-06
-0.7911111111111111 6.9855217010854946e-06
-0.7913888888888889 6.864147172397809e-06
-0.7916666666666666 6.737576174185971e-06
-0.7919444444444445 6.608370059849767e-06
-0.7922222222222223 6.502026172242007e-06
-0.7925 6.38012439908632e-06
-0.7927777777777778 6.269639065696894e-06
-0.7930555555555555 6.155681858729115e-06
-0.7933333333333333 6.05510741214053e-06
-0.7936111111111112 5.946608187298696e-06
-0.7938888888888889 5.835324229839057e-06
-0.7941666666666667 5.73830057759225e-06
-0.7944444444444444 5.630569714039357e-06
-0.7947222222222222 5.536360591613523e-06
-0.795 5.435538413667984e-06
-0.7952777777777778 5.338941062506712e-06
-0.7955555555555556 5.247363160650646e-06
-0.7958333333333333 5.160563325381852e-06
-0.7961111111111111 5.0688992553200194e-06
-0.7963888888888889 4.981444103343043e-06
-0.7966666666666666 4.891170650558903e-06
-0.7969444444444445 4.804307393262577e-06
-0.7972222222222223 4.730270020788186e-06
-0.7975 4.650692605503188e-06
-0.7977777777777778 4.575248925795649e-06
-0.7980555555555555 4.49017142781626e-06
-0.7983333333333333 4.414988089412362e-06
-0.7986111111111112 4.336984050358013e-06
-0.7988888888888889 4.26540908304299e-06
-0.7991666666666667 4.1925968059894756e-06
-0.7994444444444444 4.128642246803256e-06
-0.7997222222222222 4.050640246584038e-06
-0.8 3.986690906033485e-06
-0.8002777777777778 3.921481227443434e-06
-0.8005555555555556 3.855674328017812e-06
-0.8008333333333333 3.787538465726198e-06
-0.8011111111111111 3.7282397938763792e-06
-0.8013888888888889 3.67049637088003e-06
-0.8016666666666666 3.602761073173236e-06
-0.8019444444444445 3.548824786955102e-06
-0.8022222222222222 3.4883417128365126e-06
-0.8025 3.4315128593213718e-06
-0.8027777777777778 3.3746403609421744e-06
-0.8030555555555555 3.319950990628303e-06
-0.8033333333333333 3.261107010406537e-06
-0.8036111111111112 3.2032327643983303e-06
-0.8038888888888889 3.1569368580199805e-06
-0.8041666666666667 3.101128090346243e-06
-0.8044444444444444 3.0491397348395563e-06
-0.8047222222222222 3.0036728801528547e-06
-0.805 2.9529037611669613e-06
-0.8052777777777778 2.905577880046299e-06
-0.8055555555555556 2.8589283834170426e-06
-0.8058333333333333 2.8120587021863795e-06
-0.8061111111111111 2.7664786117819682e-06
-0.8063888888888889 2.7244764502459337e-06
-0.8066666666666666 2.678320562904578e-06
-0.8069444444444445 2.633483594540311e-06
-0.8072222222222222 2.593343818104518e-06
-0.8075 2.5526898468280047e-06
-0.8077777777777778 2.5096270898921806e-06
-0.8080555555555555 2.4706209126328545e-06
-0.8083333333333333 2.433447764565551e-06
-0.8086111111111111 2.3947521073260953e-06
-0.8088888888888889 2.3566036326336997e-06
-0.8091666666666667 2.31981363366781e-06
-0.8094444444444444 2.283435279332761e-06
-0.8097222222222222 2.2449350187467456e-06
-0.81 2.208673401295809e-06
-0.8102777777777778 2.1747919354328745e-06
-0.8105555555555556 2.1429499164018033e-06
-0.8108333333333333 2.1064975869651678e-06
-0.8111111111111111 2.0727930054894053e-06
-0.8113888888888889 2.0394199700448742e-06
-0.8116666666666666 2.0048266907061857e-06
-0.8119444444444445 1.975406665973674e-06
-0.8122222222222222 1.943337397498485e-06
-0.8125 1.9131527660691667e-06
-0.8127777777777778 1.8855074750841007e-06
-0.8130555555555555 1.8521287484555654e-06
-0.8133333333333334 1.8214907866666629e-06
-0.8136111111111111 1.7964968645759722e-06
-0.8138888888888889 1.7676792963349377e-06
-0.8141666666666667 1.7404244316252822e-06
-0.8144444444444444 1.7130417200519546e-06
-0.8147222222222222 1.6845582358200343e-06
-0.815 1.6596299758576282e-06
-0.8152777777777778 1.6355965188961172e-06
-0.8155555555555556 1.6085683622333327e-06
-0.8158333333333333 1.5850132962376815e-06
-0.8161111111111111 1.562705141411599e-06
-0.8163888888888889 1.5385202707895321e-06
-0.8166666666666667 1.5138128159174043e-06
-0.8169444444444445 1.4919200890967212e-06
-0.8172222222222222 1.4693639131932062e-06
-0.8175 1.4478623097363002e-06
-0.8177777777777778 1.424589021951035e-06
-0.8180555555555555 1.4028793778387382e-06
-0.8183333333333334 1.3833963725987578e-06
-0.8186111111111111 1.361227501838138e-06
-0.8188888888888889 1.3386276475132264e-06
-0.8191666666666667 1.317635309495196e-06
-0.8194444444444444 1.3007509942601128e-06
-0.8197222222222222 1.2806986321601248e-06
-0.82 1.259531653517715e-06
-0.8202777777777778 1.2393633382990987e-06
-0.8205555555555556 1.2204300885986184e-06
-0.8208333333333333 1.2022182142587852e-06
-0.8211111111111111 1.182591384782125e-06
-0.8213888888888888 1.1645749575644208e-06
-0.8216666666666667 1.147845708590499e-06
-0.8219444444444445 1.130240459441754e-06
-0.8222222222222222 1.1126375711505436e-06
-0.8225 1.096687126696667e-06
-0.8227777777777778 1.0783433814288206e-06
-0.8230555555555555 1.0613840879195827e-06
-0.8233333333333334 1.0469893263698471e-06
-0.8236111111111111 1.0303095378749794e-06
-0.8238888888888889 1.0135094963734569e-06
-0.8241666666666667 9.987933108381327e-07
-0.8244444444444444 9.830460589070623e-07
-0.8247222222222222 9.709371394374775e-07
-0.825 9.578167309887173e-07
-0.8252777777777778 9.425862372859227e-07
-0.8255555555555556 9.294598432940603e-07
-0.8258333333333333 9.163778713531103e-07
-0.8261111111111111 9.036321759979399e-07
-0.8263888888888888 8.898154999305284e-07
-0.8266666666666667 8.77960271196825e-07
-0.8269444444444445 8.650715010144867e-07
-0.8272222222222222 8.523775873662179e-07
-0.8275 8.397827148500759e-07
-0.8277777777777777 8.281466180276243e-07
-0.8280555555555555 8.147212799372222e-07
-0.8283333333333334 8.036423665441999e-07
-0.8286111111111111 7.923223116722913e-07
-0.8288888888888889 7.807261603948873e-07
-0.8291666666666667 7.701954007039012e-07
-0.8294444444444444 7.585704668807978e-07
-0.8297222222222222 7.480138109987187e-07
-0.83 7.368059845046728e-07
-0.8302777777777778 7.265184068346944e-07
-0.8305555555555556 7.159877550467744e-07
-0.8308333333333333 7.055463989324824e-07
-0.8311111111111111 6.958834134849678e-07
-0.8313888888888888 6.862697387144131e-07
-0.8316666666666667 6.750558438522417e-07
-0.8319444444444445 6.653801589549721e-07
-0.8322222222222222 6.560065437154247e-07
-0.8325 6.460973395858382e-07
-0.8327777777777777 6.364793160931337e-07
-0.8330555555555555 6.270269720012284e-07
-0.8333333333333334 6.186345067503551e-07
-0.8336111111111111 6.093636696318077e-07
-0.8338888888888889 5.995914060849483e-07
-0.8341666666666666 5.908984531259833e-07
-0.8344444444444444 5.833257886685213e-07
-0.8347222222222223 5.748029460689458e-07
-0.835 5.667255997399474e-07
-0.8352777777777778 5.583270721319443e-07
-0.8355555555555556 5.503006339686712e-07
-0.8358333333333333 5.420361490407658e-07
-0.8361111111111111 5.352986179338893e-07
-0.8363888888888888 5.281021573358338e-07
-0.8366666666666667 5.207760318932743e-07
-0.8369444444444445 5.134430116840706e-07
-0.8372222222222222 5.055333507375809e-07
-0.8375 4.993604528896211e-07
-0.8377777777777777 4.920298177063736e-07
-0.8380555555555556 4.860871651611959e-07
-0.8383333333333334 4.795699291171936e-07
-0.8386111111111111 4.734414046973645e-07
-0.8388888888888889 4.6604778518554805e-07
-0.8391666666666666 4.602609110916762e-07
-0.8394444444444444 4.5312095269942495e-07
-0.8397222222222223 4.4668664660547556e-07
-0.84 4.4062162467819255e-07
-0.8402777777777778 4.3435966337389567e-07
-0.8405555555555555 4.2918345152587184e-07
-0.8408333333333333 4.2252101422836223e-07
-0.8411111111111111 4.1680464230736674e-07
-0.8413888888888889 4.1020897864528565e-07
-0.8416666666666667 4.048126208856482e-07
-0.8419444444444445 3.989765310870172e-07
-0.8422222222222222 3.9299478749272714e-07
-0.8425 3.876306493324764e-07
-0.8427777777777777 3.821208277883233e-07
-0.8430555555555556 3.76749366912546e-07
-0.8433333333333334 3.714655372339491e-07
-0.8436111111111111 3.6647244751277295e-07
-0.8438888888888889 3.6148133662405037e-07
-0.8441666666666666 3.564435286788783e-07
-0.8444444444444444 3.5177937952007824e-07
-0.8447222222222223 3.464888099281865e-07
-0.845 3.4156630667257296e-07
-0.8452777777777778 3.369252287014188e-07
-0.8455555555555555 3.323138040651981e-07
-0.8458333333333333 3.280240742480914e-07
-0.8461111111111111 3.2341460719318835e-07
-0.8463888888888889 3.187211568594897e-07
-0.8466666666666667 3.142948334676897e-07
-0.8469444444444445 3.104777292267187e-07
-0.8472222222222222 3.0645311618485946e-07
-0.8475 3.021599298209242e-07
-0.8477777777777777 2.979821022327269e-07
-0.8480555555555556 2.940129030851823e-07
-0.8483333333333334 2.9002425500248586e-07
-0.8486111111111111 2.8626633790757916e-07
-0.8488888888888889 2.8185290873519327e-07
-0.8491666666666666 2.7856371691408784e-07
-0.8494444444444444 2.746009428765663e-07
-0.8497222222222223 2.7085090339625727e-07
-0.85 2.672783824610188e-07
-0.8502777777777778 2.6401463710859654e-07
-0.8505555555555555 2.606057740460513e-07
-0.8508333333333333 2.5668187960582584e-07
-0.8511111111111112 2.531416246962488e-07
-0.8513888888888889 2.4992640042197115e-07
-0.8516666666666667 2.4633510858805353e-07
-0.8519444444444444 2.43154724019006e-07
-0.8522222222222222 2.3947622591784447e-07
-0.8525 2.362572205332973e-07
-0.8527777777777777 2.3316680251077956e-07
-0.8530555555555556 2.3020485646757118e-07
-0.8533333333333334 2.272323512424481e-07
-0.8536111111111111 2.2432616409067854e-07
-0.8538888888888889 2.2125641380974438e-07
-0.8541666666666666 2.1836924309477965e-07
-0.8544444444444445 2.1560139566647178e-07
-0.8547222222222223 2.1256250916411834e-07
-0.855 2.0994251958457573e-07
-0.8552777777777778 2.0721883395868928e-07
-0.8555555555555555 2.043122395820336e-07
-0.8558333333333333 2.0192197150293052e-07
-0.8561111111111112 1.9949676393887214e-07
-0.8563888888888889 1.97045339847763e-07
-0.8566666666666667 1.9431165051496752e-07
-0.8569444444444444 1.9187100559738754e-07
-0.8572222222222222 1.8954086298040566e-07
-0.8575 1.870110065552317e-07
-0.8577777777777778 1.8468753648448035e-07
-0.8580555555555556 1.8167765280250776e-07
-0.8583333333333333 1.7932222479043607e-07
-0.8586111111111111 1.7687143597783274e-07
-0.8588888888888889 1.744385161996089e-07
-0.8591666666666666 1.722901636401337e-07
-0.8594444444444445 1.6997387727130284e-07
-0.8597222222222223 1.6793802818978962e-07
-0.86 1.6596181294651172e-07
-0.8602777777777778 1.6382898619061225e-07
-0.8605555555555555 1.6198560871109082e-07
-0.8608333333333333 1.600183118097764e-07
-0.8611111111111112 1.5783633669639212e-07
-0.8613888888888889 1.554463777794288e-07
-0.8616666666666667 1.5371306687783874e-07
-0.8619444444444444 1.5191216223706856e-07
-0.8622222222222222 1.499987788111157e-07
-0.8625 1.4799006294787254e-07
-0.8627777777777778 1.4591428680110936e-07
-0.8630555555555556 1.437777479301108e-07
-0.8633333333333333 1.4192837976917315e-07
-0.8636111111111111 1.3989476434890998e-07
-0.8638888888888889 1.3803891087987938e-07
-0.8641666666666666 1.3594052779700183e-07
-0.8644444444444445 1.343481538670127e-07
-0.8647222222222222 1.326636843463322e-07
-0.865 1.3096965316102049e-07
-0.8652777777777778 1.2931691021889858e-07
-0.8655555555555555 1.2760948423111447e-07
-0.8658333333333333 1.2617084892209606e-07
-0.8661111111111112 1.244569420781554e-07
-0.8663888888888889 1.2276873837865907e-07
-0.8666666666666667 1.2117722338160342e-07
-0.8669444444444444 1.196624764874188e-07
-0.8672222222222222 1.1804448474610998e-07
-0.8675 1.1643085239068675e-07
-0.8677777777777778 1.148840776639181e-07
-0.8680555555555556 1.1350343501097339e-07
-0.8683333333333333 1.119510517925777e-07
-0.8686111111111111 1.1054794406977308e-07
-0.8688888888888889 1.0925772506751536e-07
-0.8691666666666666 1.0795579319454878e-07
-0.8694444444444445 1.0636255037866339e-07
-0.8697222222222222 1.051778859062866e-07
-0.87 1.0382268137552522e-07
-0.8702777777777778 1.0270826352205228e-07
-0.8705555555555555 1.0123154496886458e-07
-0.8708333333333333 1.0009247401701261e-07
-0.8711111111111111 9.90003037521901e-08
-0.8713888888888889 9.76663782084864e-08
-0.8716666666666667 9.644629329092166e-08
-0.8719444444444444 9.509788994586883e-08
-0.8722222222222222 9.394686111967309e-08
-0.8725 9.278988550597166e-08
-0.8727777777777778 9.1565299169117e-08
-0.8730555555555556 9.044328198211102e-08
-0.8733333333333333 8.933249577858311e-08
-0.8736111111111111 8.824210146189146e-08
-0.8738888888888889 8.716136604665328e-08
-0.8741666666666666 8.607310137298547e-08
-0.8744444444444445 8.506945690770821e-08
-0.8747222222222222 8.414886432432806e-08
-0.875 8.307940728702187e-08
-0.8752777777777778 8.20004340362198e-08
-0.8755555555555555 8.100568860326026e-08
-0.8758333333333334 7.997776360639408e-08
-0.8761111111111111 7.903931561540718e-08
-0.8763888888888889 7.799296990097592e-08
-0.8766666666666667 7.694997006361005e-08
-0.8769444444444444 7.596312783605205e-08
-0.8772222222222222 7.513752614687149e-08
-0.8775 7.41917373655022e-08
-0.8777777777777778 7.32709996782818e-08
-0.8780555555555556 7.246841389143091e-08
-0.8783333333333333 7.162906969271007e-08
-0.8786111111111111 7.08239948739527e-08
-0.8788888888888889 6.987491430836927e-08
-0.8791666666666667 6.914825595171072e-08
-0.8794444444444445 6.835114260910278e-08
-0.8797222222222222 6.753423216829272e-08
-0.88 6.678492899143832e-08
-0.8802777777777778 6.598062841445206e-08
-0.8805555555555555 6.53185556811944e-08
-0.8808333333333334 6.451607914594889e-08
-0.8811111111111111 6.38509464312723e-08
-0.8813888888888889 6.310987229225383e-08
-0.8816666666666667 6.225450961199331e-08
-0.8819444444444444 6.147413961536373e-08
-0.8822222222222222 6.071654166613873e-08
-0.8825 5.980010681208975e-08
-0.8827777777777778 5.9096584418935894e-08
-0.8830555555555556 5.8265500076613687e-08
-0.8833333333333333 5.7655080160748756e-08
-0.8836111111111111 5.700880205758107e-08
-0.8838888888888888 5.634306752372534e-08
-0.8841666666666667 5.573673140418224e-08
-0.8844444444444445 5.502060623483887e-08
-0.8847222222222222 5.4366969145094904e-08
-0.885 5.371638080050001e-08
-0.8852777777777778 5.312466540956551e-08
-0.8855555555555555 5.2490349643680134e-08
-0.8858333333333334 5.1836253084871245e-08
-0.8861111111111111 5.120906680824198e-08
-0.8863888888888889 5.061809758288075e-08
-0.8866666666666667 4.9932390805126765e-08
-0.8869444444444444 4.942746866856937e-08
-0.8872222222222222 4.887096052439411e-08
-0.8875 4.832001465151561e-08
-0.8877777777777778 4.7727659304696475e-08
-0.8880555555555556 4.712940942444632e-08
-0.8883333333333333 4.6613146703166686e-08
-0.8886111111111111 4.6003948805948934e-08
-0.8888888888888888 4.537440315600698e-08
-0.8891666666666667 4.4807256058136696e-08
-0.8894444444444445 4.430530140588594e-08
-0.8897222222222222 4.378660366872875e-08
-0.89 4.3216385758544866e-08
-0.8902777777777777 4.272645210716888e-08
-0.8905555555555555 4.221223687119751e-08
-0.8908333333333334 4.1624344814676176e-08
-0.8911111111111111 4.1129169717273536e-08
-0.8913888888888889 4.068341901204876e-08
-0.8916666666666667 4.022089769884271e-08
-0.8919444444444444 3.977866364962668e-08
-0.8922222222222222 3.9266639201986015e-08
-0.8925 3.873933961918429e-08
-0.8927777777777778 3.830466168833186e-08
-0.8930555555555556 3.775500128389524e-08
-0.8933333333333333 3.731112595907452e-08
-0.8936111111111111 3.686240199542102e-08
-0.8938888888888888 3.650500518156457e-08
-0.8941666666666667 3.6044197546079396e-08
-0.8944444444444445 3.5676843122067925e-08
-0.8947222222222222 3.5198249942559396e-08
-0.895 3.4846918775578996e-08
-0.8952777777777777 3.44421203633976e-08
-0.8955555555555555 3.41041329336476e-08
-0.8958333333333334 3.375096466779408e-08
-0.8961111111111111 3.332423309321764e-08
-0.8963888888888889 3.295107590012467e-08
-0.8966666666666666 3.2598203226952e-08
-0.8969444444444444 3.215673511166316e-08
-0.8972222222222223 3.1804091143479676e-08
-0.8975 3.149114269528283e-08
-0.8977777777777778 3.1136667078780634e-08
-0.8980555555555556 3.080920443872357e-08
-0.8983333333333333 3.044167461301807e-08
-0.8986111111111111 3.0092238441816824e-08
-0.8988888888888888 2.9736924182215904e-08
-0.8991666666666667 2.936222946814207e-08
-0.8994444444444445 2.902301474611126e-08
-0.8997222222222222 2.8671263254049666e-08
-0.9 2.833675875407595e-08
-0.9002777777777777 2.8017890617132847e-08
-0.9005555555555556 2.765619676336919e-08
-0.9008333333333334 2.7322391939652185e-08
-0.9011111111111111 2.7024867544315352e-08
-0.9013888888888889 2.6717791312452714e-08
-0.9016666666666666 2.6440588488251555e-08
-0.9019444444444444 2.611654949107846e-08
-0.9022222222222223 2.5822689920379495e-08
-0.9025 2.5545339188573397e-08
-0.9027777777777778 2.527488662653985e-08
-0.9030555555555555 2.4981989547677076e-08
-0.9033333333333333 2.4750052309597368e-08
-0.9036111111111111 2.446847706598964e-08
-0.9038888888888889 2.4184054748969594e-08
-0.9041666666666667 2.3926444380146935e-08
-0.9044444444444445 2.3648843626269352e-08
-0.9047222222222222 2.3375999744921342e-08
-0.905 2.3115052838060773e-08
-0.9052777777777777 2.2893747068665952e-08
-0.9055555555555556 2.2646330987967867e-08
-0.9058333333333334 2.235598316250465e-08
-0.9061111111111111 2.2118589554369918e-08
-0.9063888888888889 2.1899870782276613e-08
-0.9066666666666666 2.1636355149245505e-08
-0.9069444444444444 2.1413688001144268e-08
-0.9072222222222223 2.11875957909499e-08
-0.9075 2.0921918615202353e-08
-0.9077777777777778 2.0677371124724668e-08
-0.9080555555555555 2.0426794265438535e-08
-0.9083333333333333 2.0163806791666164e-08
-0.9086111111111111 1.9954357632935397e-08
-0.9088888888888889 1.9735388112229843e-08
-0.9091666666666667 1.9514666697864806e-08
-0.9094444444444445 1.9308255152110033e-08
-0.9097222222222222 1.9139545511268573e-08
-0.91 1.89211070666405e-08
-0.9102777777777777 1.8715410942957424e-08
-0.9105555555555556 1.8517244680540543e-08
-0.9108333333333334 1.8303035949717256e-08
-0.9111111111111111 1.8109778583561073e-08
-0.9113888888888889 1.79054353488398e-08
-0.9116666666666666 1.772822671752325e-08
-0.9119444444444444 1.754219927290157e-08
-0.9122222222222223 1.7345709682780674e-08
-0.9125 1.7159278822848513e-08
-0.9127777777777778 1.6976939579801402e-08
-0.9130555555555555 1.6832450184752235e-08
-0.9133333333333333 1.6649869843907953e-08
-0.9136111111111112 1.6455530705344354e-08
-0.9138888888888889 1.6294725064699695e-08
-0.9141666666666667 1.6122377717552885e-08
-0.9144444444444444 1.59475238117258e-08
-0.9147222222222222 1.5769072173935665e-08
-0.915 1.5584880666779044e-08
-0.9152777777777777 1.5419983907017822e-08
-0.9155555555555556 1.524377690185263e-08
-0.9158333333333334 1.509188577852739e-08
-0.9161111111111111 1.4933380717118932e-08
-0.9163888888888889 1.4782558004661463e-08
-0.9166666666666666 1.4633957417522766e-08
-0.9169444444444445 1.448816579202146e-08
-0.9172222222222223 1.4348673590637806e-08
-0.9175 1.4218121013080562e-08
-0.9177777777777778 1.4063660422830167e-08
-0.9180555555555555 1.391402452784429e-08
-0.9183333333333333 1.3780293904307268e-08
-0.9186111111111112 1.3630812219604812e-08
-0.9188888888888889 1.3470275308378472e-08
-0.9191666666666667 1.3343141657881731e-08
-0.9194444444444444 1.3205081722136443e-08
-0.9197222222222222 1.3073159213269028e-08
-0.92 1.2925969541036345e-08
-0.9202777777777778 1.2813054698092741e-08
-0.9205555555555556 1.266378929434263e-08
-0.9208333333333333 1.2561361010014082e-08
-0.9211111111111111 1.2411709257459533e-08
-0.9213888888888889 1.2290753871042498e-08
-0.9216666666666666 1.215855773268789e-08
-0.9219444444444445 1.2022326381579032e-08
-0.9222222222222223 1.1934650601607164e-08
-0.9225 1.1777846618978114e-08
-0.9227777777777778 1.1657834256197401e-08
-0.9230555555555555 1.1522305354472037e-08
-0.9233333333333333 1.1436220544315678e-08
-0.9236111111111112 1.129375674451911e-08
-0.9238888888888889 1.118621137406449e-08
-0.9241666666666667 1.1065338685330652e-08
-0.9244444444444444 1.0964600737850391e-08
-0.9247222222222222 1.0843413584063108e-08
-0.925 1.0721731931577945e-08
-0.9252777777777778 1.0602839292200784e-08
-0.9255555555555556 1.0513060590079508e-08
-0.9258333333333333 1.0396389103056513e-08
-0.9261111111111111 1.0281519357735122e-08
-0.9263888888888889 1.0163263312518633e-08
-0.9266666666666666 1.005213433794245e-08
-0.9269444444444445 9.945778308944047e-09
-0.9272222222222222 9.827651816123545e-09
-0.9275 9.720680111242346e-09
-0.9277777777777778 9.62347026555629e-09
-0.9280555555555555 9.516525719153372e-09
-0.9283333333333333 9.411272506384157e-09
-0.9286111111111112 9.331721082772287e-09
-0.9288888888888889 9.239919410494574e-09
-0.9291666666666667 9.13389634317585e-09
-0.9294444444444444 9.027841908072941e-09
-0.9297222222222222 8.937990726721218e-09
-0.93 8.850975528630082e-09
-0.9302777777777778 8.746366211206557e-09
-0.9305555555555556 8.656107005539749e-09
-0.9308333333333333 8.568703704231185e-09
-0.9311111111111111 8.49214482536696e-09
-0.9313888888888889 8.412993256786761e-09
-0.9316666666666666 8.324110084548618e-09
-0.9319444444444445 8.242767456587065e-09
-0.9322222222222222 8.170230111917651e-09
-0.9325 8.07966499707454e-09
-0.9327777777777778 8.000344381051523e-09
-0.9330555555555555 7.931259535606324e-09
-0.9333333333333333 7.84323602573014e-09
-0.9336111111111111 7.763838758039403e-09
-0.9338888888888889 7.665499472578e-09
-0.9341666666666667 7.598625599374432e-09
-0.9344444444444444 7.52058008667277e-09
-0.9347222222222222 7.439317525403571e-09
-0.935 7.355613493235445e-09
-0.9352777777777778 7.288227361983487e-09
-0.9355555555555556 7.206628361010917e-09
-0.9358333333333333 7.133730239215459e-09
-0.9361111111111111 7.067873101200539e-09
-0.9363888888888889 6.995576254277198e-09
-0.9366666666666666 6.929442389771e-09
-0.9369444444444445 6.867433193660954e-09
-0.9372222222222222 6.790472540424997e-09
-0.9375 6.723013962000299e-09
-0.9377777777777778 6.65849487819783e-09
-0.9380555555555555 6.595643894897525e-09
-0.9383333333333334 6.526586781398711e-09
-0.9386111111111111 6.461831513502477e-09
-0.9388888888888889 6.3974760258393245e-09
-0.9391666666666667 6.337231936801151e-09
-0.9394444444444444 6.285866746263265e-09
-0.9397222222222222 6.218566375466939e-09
-0.94 6.169959220853001e-09
-0.9402777777777778 6.1159812986867e-09
-0.9405555555555556 6.050707201104765e-09
-0.9408333333333333 5.992846266490531e-09
-0.9411111111111111 5.932290773745422e-09
-0.9413888888888889 5.862045613829638e-09
-0.9416666666666667 5.806401929187332e-09
-0.9419444444444445 5.750255572895586e-09
-0.9422222222222222 5.688757303237486e-09
-0.9425 5.637006800863256e-09
-0.9427777777777778 5.570817290197207e-09
-0.9430555555555555 5.5148321656514545e-09
-0.9433333333333334 5.451985015863863e-09
-0.9436111111111111 5.389039793602356e-09
-0.9438888888888889 5.33469459834201e-09
-0.9441666666666667 5.289620943119985e-09
-0.9444444444444444 5.2485342333725e-09
-0.9447222222222222 5.194839966853844e-09
-0.945 5.152688132741364e-09
-0.9452777777777778 5.099224802266937e-09
-0.9455555555555556 5.0563540072214855e-09
-0.9458333333333333 5.0100493514302175e-09
-0.9461111111111111 4.959597552581418e-09
-0.9463888888888888 4.908555873548618e-09
-0.9466666666666667 4.861534091978417e-09
-0.9469444444444445 4.822455109700201e-09
-0.9472222222222222 4.7759578451795825e-09
-0.9475 4.726941528427661e-09
-0.9477777777777778 4.678584427762506e-09
-0.9480555555555555 4.63236395327664e-09
-0.9483333333333334 4.592983110442134e-09
-0.9486111111111111 4.554836853750085e-09
-0.9488888888888889 4.513020028724127e-09
-0.9491666666666667 4.474137155259343e-09
-0.9494444444444444 4.439699949399966e-09
-0.9497222222222222 4.396932949012265e-09
-0.95 4.353694707544485e-09
-0.9502777777777778 4.305587699997732e-09
-0.9505555555555556 4.267308415899928e-09
-0.9508333333333333 4.2256043706605726e-09
-0.9511111111111111 4.185551717574544e-09
-0.9513888888888888 4.1531961789372376e-09
-0.9516666666666667 4.113677735412353e-09
-0.9519444444444445 4.077950362606507e-09
-0.9522222222222222 4.0384373944995095e-09
-0.9525 3.996537047255659e-09
-0.9527777777777777 3.965809278925012e-09
-0.9530555555555555 3.924281593660532e-09
-0.9533333333333334 3.8952912066608194e-09
-0.9536111111111111 3.8560745039876645e-09
-0.9538888888888889 3.82392317489066e-09
-0.9541666666666667 3.794996837353601e-09
-0.9544444444444444 3.760536422793044e-09
-0.9547222222222222 3.725938677526399e-09
-0.955 3.69063145804767e-09
-0.9552777777777778 3.6603940101989695e-09
-0.9555555555555556 3.6267655717955008e-09
-0.9558333333333333 3.5917224305903997e-09
-0.9561111111111111 3.557510789428352e-09
-0.9563888888888888 3.52552541002281e-09
-0.9566666666666667 3.4961053041690862e-09
-0.9569444444444445 3.4662169877151978e-09
-0.9572222222222222 3.4388123992441724e-09
-0.9575 3.41086247481162e-09
-0.9577777777777777 3.3796600812369e-09
-0.9580555555555555 3.3501433315279287e-09
-0.9583333333333334 3.3203546505083416e-09
-0.9586111111111111 3.291584956502897e-09
-0.9588888888888889 3.2631943499649142e-09
-0.9591666666666666 3.2352694647845882e-09
-0.9594444444444444 3.206501133693269e-09
-0.9597222222222223 3.1825088505227786e-09
-0.96 3.1562937663996994e-09
-0.9602777777777778 3.121463854217603e-09
-0.9605555555555556 3.096010699086108e-09
-0.9608333333333333 3.06967265545481e-09
-0.9611111111111111 3.04184292113266e-09
-0.9613888888888888 3.0155503871279692e-09
-0.9616666666666667 2.9885881747070963e-09
-0.9619444444444445 2.96314755021896e-09
-0.9622222222222222 2.93930568765807e-09
-0.9625 2.9139839580769467e-09
-0.9627777777777777 2.89416235670649e-09
-0.9630555555555556 2.8687616646302658e-09
-0.9633333333333334 2.8412085132939198e-09
-0.9636111111111111 2.8180119594189655e-09
-0.9638888888888889 2.7888093475542844e-09
-0.9641666666666666 2.7631786484356827e-09
-0.9644444444444444 2.7387968099141516e-09
-0.9647222222222223 2.715505493167929e-09
-0.965 2.6910744963442315e-09
-0.9652777777777778 2.6714810527889353e-09
-0.9655555555555555 2.6520835693660283e-09
-0.9658333333333333 2.6303134266904826e-09
-0.9661111111111111 2.6130192845104552e-09
-0.9663888888888889 2.5911830551846894e-09
-0.9666666666666667 2.568783489256117e-09
-0.9669444444444445 2.5458463441731015e-09
-0.9672222222222222 2.5246301361031575e-09
-0.9675 2.5039013544505452e-09
-0.9677777777777777 2.4858247466417793e-09
-0.9680555555555556 2.4676303200739783e-09
-0.9683333333333334 2.4493753929114897e-09
-0.9686111111111111 2.4279149254581886e-09
-0.9688888888888889 2.4064753024972007e-09
-0.9691666666666666 2.389769429259057e-09
-0.9694444444444444 2.3721680836749767e-09
-0.9697222222222223 2.348086929190897e-09
-0.97 2.3281671161447165e-09
-0.9702777777777778 2.311481968582248e-09
-0.9705555555555555 2.2964654330300368e-09
-0.9708333333333333 2.2785419830653858e-09
-0.9711111111111111 2.258738230911895e-09
-0.9713888888888889 2.23851411313171e-09
-0.9716666666666667 2.2239057227705124e-09
-0.9719444444444445 2.207114060009494e-09
-0.9722222222222222 2.1914662719642667e-09
-0.9725 2.1735162001934343e-09
-0.9727777777777777 2.1532480410092622e-09
-0.9730555555555556 2.138183804886542e-09
-0.9733333333333334 2.122724889245977e-09
-0.9736111111111111 2.1014573776781473e-09
-0.9738888888888889 2.0866433624234856e-09
-0.9741666666666666 2.072027376711716e-09
-0.9744444444444444 2.057213683454465e-09
-0.9747222222222223 2.0419484318103685e-09
-0.975 2.0293287574907513e-09
-0.9752777777777778 2.0122462451748135e-09
-0.9755555555555555 2.0030159362903862e-09
-0.9758333333333333 1.9859415069975447e-09
-0.9761111111111112 1.9700291189983966e-09
-0.9763888888888889 1.9539969872459416e-09
-0.9766666666666667 1.9425612557721986e-09
-0.9769444444444444 1.9285983706419527e-09
-0.9772222222222222 1.9127396706133876e-09
-0.9775 1.899822322263862e-09
-0.9777777777777777 1.885899698570344e-09
-0.9780555555555556 1.873017893716312e-09
-0.9783333333333334 1.8579642442763965e-09
-0.9786111111111111 1.843111059025921e-09
-0.9788888888888889 1.8269444374325863e-09
-0.9791666666666666 1.8155680883609705e-09
-0.9794444444444445 1.8010657133446252e-09
-0.9797222222222223 1.7882310716338095e-09
-0.98 1.7754119004044495e-09
-0.9802777777777778 1.762732227373615e-09
-0.9805555555555555 1.750812921871977e-09
-0.9808333333333333 1.7357109494007694e-09
-0.9811111111111112 1.7241995172639808e-09
-0.9813888888888889 1.7074133944952899e-09
-0.9816666666666667 1.699923288156172e-09
-0.9819444444444444 1.686517253346283e-09
-0.9822222222222222 1.6729952718256605e-09
-0.9825 1.6589890757469972e-09
-0.9827777777777778 1.6453486608849548e-09
-0.9830555555555556 1.6364763791529335e-09
-0.9833333333333333 1.6232786827022284e-09
-0.9836111111111111 1.613838966647532e-09
-0.9838888888888889 1.602754017302743e-09
-0.9841666666666666 1.5913010028001596e-09
-0.9844444444444445 1.5796736433728933e-09
-0.9847222222222223 1.5720470652520457e-09
-0.985 1.5617330814134168e-09
-0.9852777777777778 1.5497794383277357e-09
-0.9855555555555555 1.538941844415244e-09
-0.9858333333333333 1.526722004700031e-09
-0.9861111111111112 1.515451821313827e-09
-0.9863888888888889 1.5039644945059386e-09
-0.9866666666666667 1.4922399878435122e-09
-0.9869444444444444 1.4838806177276947e-09
-0.9872222222222222 1.4752996799179266e-09
-0.9875 1.4639822367138749e-09
-0.9877777777777778 1.4525620056193663e-09
-0.9880555555555556 1.4411002003437946e-09
-0.9883333333333333 1.43079525586056e-09
-0.9886111111111111 1.4205018397569323e-09
-0.9888888888888889 1.412157251527039e-09
-0.9891666666666666 1.40326483774497e-09
-0.9894444444444445 1.3959514000522509e-09
-0.9897222222222222 1.3869043261674248e-09
-0.99 1.3802347114999694e-09
-0.9902777777777778 1.3708578346574659e-09
-0.9905555555555555 1.3601249947919143e-09
-0.9908333333333333 1.3522674352615934e-09
-0.9911111111111112 1.3448607115293303e-09
-0.9913888888888889 1.3337310374560993e-09
-0.9916666666666667 1.3267419963812117e-09
-0.9919444444444444 1.3188413260061262e-09
-0.9922222222222222 1.3111049223303907e-09
-0.9925 1.305058129361887e-09
-0.9927777777777778 1.2958259324777034e-09
-0.9930555555555556 1.2865806276376311e-09
-0.9933333333333333 1.2778003415201788e-09
-0.9936111111111111 1.269073927018149e-09
-0.9938888888888889 1.2590680122105429e-09
-0.9941666666666666 1.252465113421226e-09
-0.9944444444444445 1.242077360204438e-09
-0.9947222222222222 1.2357193203090113e-09
-0.995 1.2283095510877145e-09
-0.9952777777777778 1.2219257755767343e-09
-0.9955555555555555 1.2129656981792157e-09
-0.9958333333333333 1.206556408688743e-09
-0.9961111111111111 1.198861138291968e-09
-0.9963888888888889 1.191050015629257e-09
-0.9966666666666667 1.1852414541091843e-09
-0.9969444444444444 1.1778957887668566e-09
-0.9972222222222222 1.16876062794046e-09
-0.9975 1.1594385657480143e-09
-0.9977777777777778 1.1542353166981857e-09
-0.9980555555555556 1.1446695580519473e-09
-0.9983333333333333 1.1374398180407739e-09
-0.9986111111111111 1.1302621475063861e-09
-0.9988888888888889 1.1252263522447907e-09
-0.9991666666666666 1.1157534565399148e-09
-0.9994444444444445 1.1078836720973664e-09
-0.9997222222222222 1.101511791002207e-09
-1.0 1.0947364528673029e-09
-1.0002777777777778 1.0885827129037576e-09
-1.0005555555555556 1.08337758688877e-09
-1.0008333333333332 1.0775569283674444e-09
-1.001111111111111 1.0702629650304908e-09
-1.0013888888888889 1.063715695344418e-09
-1.0016666666666667 1.056706450583838e-09
-1.0019444444444445 1.0512324232064175e-09
-1.0022222222222221 1.0444792820032799e-09
-1.0025 1.0377508437843115e-09
-1.0027777777777778 1.0318851487907097e-09
-1.0030555555555556 1.0255591132462255e-09
-1.0033333333333334 1.018108354265946e-09
-1.003611111111111 1.010563162555777e-09
-1.0038888888888888 1.004376609148875e-09
-1.0041666666666667 1.0004621169149201e-09
-1.0044444444444445 9.926414363979062e-10
-1.0047222222222223 9.882103533732022e-10
-1.005 9.832196694874694e-10
-1.0052777777777777 9.78955312565576e-10
-1.0055555555555555 9.744215992142685e-10
-1.0058333333333334 9.692415284001953e-10
-1.0061111111111112 9.626396198489037e-10
-1.006388888888889 9.587885628909007e-10
-1.0066666666666666 9.55703345494523e-10
-1.0069444444444444 9.524321357987774e-10
-1.0072222222222222 9.457195453733917e-10
-1.0075 9.416091626417678e-10
-1.0077777777777779 9.387401602168405e-10
-1.0080555555555555 9.32003767504846e-10
-1.0083333333333333 9.271950990059443e-10
-1.0086111111111111 9.216193463531382e-10
-1.008888888888889 9.154542090789743e-10
-1.0091666666666668 9.136197283422868e-10
-1.0094444444444444 9.10078607807592e-10
-1.0097222222222222 9.045404336522024e-10
-1.01 9.016874479781915e-10
-1.0102777777777778 8.975235855794449e-10
-1.0105555555555557 8.938967668773116e-10
-1.0108333333333333 8.887362046785636e-10
-1.011111111111111 8.82101577411055e-10
-1.011388888888889 8.782817304285749e-10
-1.0116666666666667 8.747526931648359e-10
-1.0119444444444445 8.683823093395175e-10
-1.0122222222222221 8.641567139479543e-10
-1.0125 8.592540819405345e-10
-1.0127777777777778 8.572457753410723e-10
-1.0130555555555556 8.538336461356229e-10
-1.0133333333333334 8.505451101556117e-10
-1.013611111111111 8.46111734045141e-10
-1.0138888888888888 8.421748920008978e-10
-1.0141666666666667 8.365741224893696e-10
-1.0144444444444445 8.329875078764607e-10
-1.0147222222222223 8.308066340769863e-10
-1.015 8.271369939218732e-10
-1.0152777777777777 8.236344648664077e-10
-1.0155555555555555 8.215235204606216e-10
-1.0158333333333334 8.183862715684123e-10
-1.0161111111111112 8.135238321037018e-10
-1.0163888888888888 8.113018403855079e-10
-1.0166666666666666 8.069667205261137e-10
-1.0169444444444444 8.032745720480809e-10
-1.0172222222222222 8.009394403527907e-10
-1.0175 7.958763594478373e-10
-1.0177777777777777 7.938475665708378e-10
-1.0180555555555555 7.893302068460799e-10
-1.0183333333333333 7.866080299176228e-10
-1.0186111111111111 7.824116714686481e-10
-1.018888888888889 7.798100212619775e-10
-1.0191666666666668 7.747990960017854e-10
-1.0194444444444444 7.717784444465782e-10
-1.0197222222222222 7.67647156067758e-10
-1.02 7.651487206943104e-10
-1.0202777777777778 7.608229481723035e-10
-1.0205555555555557 7.595225196105798e-10
-1.0208333333333333 7.571592723023288e-10
-1.021111111111111 7.535609103227533e-10
-1.021388888888889 7.498826261999123e-10
-1.0216666666666667 7.48233446126933e-10
-1.0219444444444445 7.437638854078866e-10
-1.0222222222222221 7.393183614357733e-10
-1.0225 7.379711377844131e-10
-1.0227777777777778 7.355086457302111e-10
-1.0230555555555556 7.325916100301061e-10
-1.0233333333333334 7.297054394731422e-10
-1.023611111111111 7.261742957198691e-10
-1.0238888888888888 7.239335223643829e-10
-1.0241666666666667 7.203239147459602e-10
-1.0244444444444445 7.175433568631989e-10
-1.0247222222222223 7.148052759428077e-10
-1.025 7.11566734779171e-10
-1.0252777777777777 7.09302990823699e-10
-1.0255555555555556 7.082315939423277e-10
-1.0258333333333334 7.049639285727313e-10
-1.0261111111111112 7.034242269666177e-10
-1.0263888888888888 7.007909625308311e-10
-1.0266666666666666 6.984321227856814e-10
-1.0269444444444444 6.949157048429321e-10
-1.0272222222222223 6.929184991981984e-10
-1.0275 6.906454427736936e-10
-1.0277777777777777 6.891757126755071e-10
-1.0280555555555555 6.849534054475127e-10
-1.0283333333333333 6.819974899323607e-10
-1.0286111111111111 6.791058090163491e-10
-1.028888888888889 6.761519170898691e-10
-1.0291666666666666 6.738380274853769e-10
-1.0294444444444444 6.716622723966604e-10
-1.0297222222222222 6.700474582855326e-10
-1.03 6.686853297522018e-10
-1.0302777777777778 6.662549887657208e-10
-1.0305555555555554 6.65920157618528e-10
-1.0308333333333333 6.635836279132396e-10
-1.031111111111111 6.610440283223207e-10
-1.031388888888889 6.59544226437728e-10
-1.0316666666666667 6.593687133466679e-10
-1.0319444444444446 6.559672252760834e-10
-1.0322222222222222 6.538181977952178e-10
-1.0325 6.532110151412203e-10
-1.0327777777777778 6.509108961576393e-10
-1.0330555555555556 6.4831092340056e-10
-1.0333333333333334 6.468451948662192e-10
-1.033611111111111 6.4521509750824e-10
-1.0338888888888889 6.44333483276527e-10
-1.0341666666666667 6.418870043208299e-10
-1.0344444444444445 6.398528822421105e-10
-1.0347222222222223 6.37967189511298e-10
-1.035 6.366169464652586e-10
-1.0352777777777777 6.336316365166548e-10
-1.0355555555555556 6.322604812133248e-10
-1.0358333333333334 6.300636620263473e-10
-1.0361111111111112 6.273189094645581e-10
-1.0363888888888888 6.272000861326233e-10
-1.0366666666666666 6.251223419888304e-10
-1.0369444444444444 6.241497460248494e-10
-1.0372222222222223 6.228628816048776e-10
-1.0375 6.204508795245183e-10
-1.0377777777777777 6.183895769010817e-10
-1.0380555555555555 6.159751303558131e-10
-1.0383333333333333 6.141110041879294e-10
-1.0386111111111112 6.131777491459187e-10
-1.038888888888889 6.110757862834977e-10
-1.0391666666666666 6.088302861558923e-10
-1.0394444444444444 6.063076154651799e-10
-1.0397222222222222 6.042261295447154e-10
-1.04 6.030415213795384e-10
-1.0402777777777779 6.007184270015233e-10
-1.0405555555555555 5.995239243645745e-10
-1.0408333333333333 5.966343262495103e-10
-1.041111111111111 5.950867699546643e-10
-1.041388888888889 5.953446211386778e-10
-1.0416666666666667 5.930119271852389e-10
-1.0419444444444443 5.90896500391382e-10
-1.0422222222222222 5.910088565996898e-10
-1.0425 5.886541425515191e-10
-1.0427777777777778 5.873040251508372e-10
-1.0430555555555556 5.85891292248786e-10
-1.0433333333333332 5.84822848731485e-10
-1.043611111111111 5.845286950662844e-10
-1.0438888888888889 5.826899968431748e-10
-1.0441666666666667 5.811590013664698e-10
-1.0444444444444445 5.801057305336225e-10
-1.0447222222222223 5.790645358600234e-10
-1.045 5.777933592605742e-10
-1.0452777777777778 5.765732219458092e-10
-1.0455555555555556 5.762570949375472e-10
-1.0458333333333334 5.760491111365308e-10
-1.0461111111111112 5.744791692723392e-10
-1.0463888888888888 5.749183557628536e-10
-1.0466666666666666 5.739121512179942e-10
-1.0469444444444445 5.725465006801171e-10
-1.0472222222222223 5.718324963784415e-10
-1.0475 5.701277936647512e-10
-1.0477777777777777 5.681258133121926e-10
-1.0480555555555555 5.666188228293018e-10
-1.0483333333333333 5.649825141028708e-10
-1.0486111111111112 5.628418261109706e-10
-1.048888888888889 5.624875915369629e-10
-1.0491666666666666 5.61818157573252e-10
-1.0494444444444444 5.605391183441917e-10
-1.0497222222222222 5.592700052825869e-10
-1.05 5.5854045749595e-10
-1.0502777777777779 5.573567397876328e-10
-1.0505555555555555 5.56269740004137e-10
-1.0508333333333333 5.549984824194356e-10
-1.051111111111111 5.533230471815474e-10
-1.051388888888889 5.520524340112921e-10
-1.0516666666666667 5.531566696100752e-10
-1.0519444444444443 5.519125143675742e-10
-1.0522222222222222 5.508239331526712e-10
-1.0525 5.509570261739128e-10
-1.0527777777777778 5.500395571449698e-10
-1.0530555555555556 5.502855346606418e-10
-1.0533333333333332 5.495746162261541e-10
-1.053611111111111 5.485794899190896e-10
-1.0538888888888889 5.474858613488738e-10
-1.0541666666666667 5.466338893487222e-10
-1.0544444444444445 5.45077199575919e-10
-1.0547222222222221 5.431160314631613e-10
-1.055 5.427939813223297e-10
-1.0552777777777778 5.415683843054942e-10
-1.0555555555555556 5.404882981541522e-10
-1.0558333333333334 5.392860974978082e-10
-1.056111111111111 5.380671490651124e-10
-1.0563888888888888 5.366331831566832e-10
-1.0566666666666666 5.362438666231877e-10
-1.0569444444444445 5.346787909436026e-10
-1.0572222222222223 5.341118648792162e-10
-1.0575 5.347683697323621e-10
-1.0577777777777777 5.339245004533079e-10
-1.0580555555555555 5.337558812175531e-10
-1.0583333333333333 5.313487794931123e-10
-1.0586111111111112 5.304631752417214e-10
-1.058888888888889 5.303560284777163e-10
-1.0591666666666666 5.293409938304703e-10
-1.0594444444444444 5.272388437104144e-10
-1.0597222222222222 5.2692050589678e-10
-1.06 5.25524016541233e-10
-1.0602777777777779 5.250378506920179e-10
-1.0605555555555555 5.242103659633243e-10
-1.0608333333333333 5.23371936816459e-10
-1.0611111111111111 5.236750314924467e-10
-1.061388888888889 5.217270041534795e-10
-1.0616666666666668 5.22146651284951e-10
-1.0619444444444444 5.22070704513159e-10
-1.0622222222222222 5.212516951987582e-10
-1.0625 5.199300799865644e-10
-1.0627777777777778 5.202891753423929e-10
-1.0630555555555556 5.206276060024688e-10
-1.0633333333333332 5.189802483638422e-10
-1.063611111111111 5.188999702702306e-10
-1.0638888888888889 5.177189568069516e-10
-1.0641666666666667 5.16642389783047e-10
-1.0644444444444445 5.155792370841967e-10
-1.0647222222222221 5.146945897652668e-10
-1.065 5.137292766351709e-10
-1.0652777777777778 5.133253482183447e-10
-1.0655555555555556 5.125106901007877e-10
-1.0658333333333334 5.10731668979617e-10
-1.066111111111111 5.106484946078837e-10
-1.0663888888888888 5.089983515846757e-10
-1.0666666666666667 5.074050210936398e-10
-1.0669444444444445 5.072242617000765e-10
-1.0672222222222223 5.066400753356426e-10
-1.0675 5.059422379966527e-10
-1.0677777777777777 5.060843413275187e-10
-1.0680555555555555 5.054899110813845e-10
-1.0683333333333334 5.045039799275532e-10
-1.0686111111111112 5.043199236798272e-10
-1.068888888888889 5.022163802960743e-10
-1.0691666666666666 5.021841860128924e-10
-1.0694444444444444 5.017149212628086e-10
-1.0697222222222222 5.012106300549111e-10
-1.07 5.007046697768815e-10
-1.0702777777777779 5.00301850672559e-10
-1.0705555555555555 5.005220456953679e-10
-1.0708333333333333 4.995309038124505e-10
-1.0711111111111111 4.987035810109246e-10
-1.071388888888889 4.987059222759317e-10
-1.0716666666666668 4.980417759240899e-10
-1.0719444444444444 4.976613514391749e-10
-1.0722222222222222 4.966194020639419e-10
-1.0725 4.961155259824842e-10
-1.0727777777777778 4.955025500982293e-10
-1.0730555555555557 4.945995001386077e-10
-1.0733333333333333 4.947059665315625e-10
-1.073611111111111 4.933795656738658e-10
-1.073888888888889 4.928059862282861e-10
-1.0741666666666667 4.923661868786003e-10
-1.0744444444444445 4.928320367771969e-10
-1.0747222222222221 4.937160232985942e-10
-1.075 4.938903007946049e-10
-1.0752777777777778 4.943844176796533e-10
-1.0755555555555556 4.930849993454185e-10
-1.0758333333333334 4.923405527703805e-10
-1.076111111111111 4.917168309280219e-10
-1.0763888888888888 4.908349488205058e-10
-1.0766666666666667 4.906145909739717e-10
-1.0769444444444445 4.896204028958864e-10
-1.0772222222222223 4.894400188960691e-10
-1.0775 4.8910599004411e-10
-1.0777777777777777 4.877318006447558e-10
-1.0780555555555555 4.885250986625209e-10
-1.0783333333333334 4.871808382814438e-10
-1.0786111111111112 4.885224357558472e-10
-1.0788888888888888 4.874362495877643e-10
-1.0791666666666666 4.882181895943352e-10
-1.0794444444444444 4.883226426184548e-10
-1.0797222222222222 4.88180418483866e-10
-1.08 4.875316987258251e-10
-1.0802777777777777 4.868034340108625e-10
-1.0805555555555555 4.857033550995698e-10
-1.0808333333333333 4.858819706540212e-10
-1.0811111111111111 4.855478364846133e-10
-1.081388888888889 4.84934944539337e-10
-1.0816666666666668 4.837226551980755e-10
-1.0819444444444444 4.832718121524444e-10
-1.0822222222222222 4.823731626901222e-10
-1.0825 4.815252819593798e-10
-1.0827777777777778 4.807613188485072e-10
-1.0830555555555557 4.802722209983276e-10
-1.0833333333333333 4.796654645239351e-10
-1.083611111111111 4.797036123555334e-10
-1.083888888888889 4.785765297564931e-10
-1.0841666666666667 4.778021936036113e-10
-1.0844444444444445 4.76938277446102e-10
-1.0847222222222221 4.762526892452905e-10
-1.085 4.757527783760422e-10
-1.0852777777777778 4.749553767772826e-10
-1.0855555555555556 4.755052749311667e-10
-1.0858333333333334 4.744560127024397e-10
-1.086111111111111 4.742263710189026e-10
-1.0863888888888888 4.729626458803261e-10
-1.0866666666666667 4.724265673536532e-10
-1.0869444444444445 4.716436102747477e-10
-1.0872222222222223 4.709293193668146e-10
-1.0875 4.705885521469968e-10
-1.0877777777777777 4.69426054455003e-10
-1.0880555555555556 4.697782596384432e-10
-1.0883333333333334 4.698003690501987e-10
-1.0886111111111112 4.696401466969362e-10
-1.0888888888888888 4.68458161327902e-10
-1.0891666666666666 4.691093118702074e-10
-1.0894444444444444 4.695584251234686e-10
-1.0897222222222223 4.707924249789831e-10
-1.09 4.707852128420185e-10
-1.0902777777777777 4.707912735323517e-10
-1.0905555555555555 4.710403566855855e-10
-1.0908333333333333 4.714821664591445e-10
-1.0911111111111111 4.703568271322223e-10
-1.091388888888889 4.699759433672602e-10
-1.0916666666666666 4.689565816300827e-10
-1.0919444444444444 4.682180106473408e-10
-1.0922222222222222 4.686021213590559e-10
-1.0925 4.680943108005566e-10
-1.0927777777777778 4.682914992158336e-10
-1.0930555555555554 4.671807501396907e-10
-1.0933333333333333 4.671287781646802e-10
-1.093611111111111 4.678004098686453e-10
-1.093888888888889 4.676906187920241e-10
-1.0941666666666667 4.672155968519242e-10
-1.0944444444444446 4.665636419847291e-10
-1.0947222222222222 4.664003997818242e-10
-1.095 4.66205795924829e-10
-1.0952777777777778 4.672209914396516e-10
-1.0955555555555556 4.660909862645526e-10
-1.0958333333333334 4.66048968768863e-10
-1.096111111111111 4.657847438927054e-10
-1.0963888888888889 4.6362538040312976e-10
-1.0966666666666667 4.6514416338750916e-10
-1.0969444444444445 4.6447254983429177e-10
-1.0972222222222223 4.6518711120485176e-10
-1.0975 4.657096310903494e-10
-1.0977777777777777 4.649307353545653e-10
-1.0980555555555556 4.647541911841498e-10
-1.0983333333333334 4.649504127602011e-10
-1.0986111111111112 4.6477710026391976e-10
-1.0988888888888888 4.637380454700291e-10
-1.0991666666666666 4.6384428397281987e-10
-1.0994444444444444 4.6399277507531673e-10
-1.0997222222222223 4.6391411068755755e-10
-1.1 4.6413576694736247e-10
-1.1002777777777777 4.6372029758964964e-10
-1.1005555555555555 4.6303605045685875e-10
-1.1008333333333333 4.622635978260833e-10
-1.1011111111111112 4.623422702936016e-10
-1.101388888888889 4.617367831951664e-10
-1.1016666666666666 4.618508462827615e-10
-1.1019444444444444 4.609522983968274e-10
-1.1022222222222222 4.610991606839375e-10
-1.1025 4.5964063676507843e-10
-1.1027777777777779 4.590144563277455e-10
-1.1030555555555555 4.586648660634283e-10
-1.1033333333333333 4.5868772371685354e-10
-1.103611111111111 4.576999285424038e-10
-1.103888888888889 4.573320514059445e-10
-1.1041666666666667 4.5714912461557215e-10
-1.1044444444444443 4.5739599246116814e-10
-1.1047222222222222 4.566605375231729e-10
-1.105 4.576481209776694e-10
-1.1052777777777778 4.562562213816749e-10
-1.1055555555555556 4.571200580031493e-10
-1.1058333333333332 4.564495730565241e-10
-1.106111111111111 4.564739155946187e-10
-1.1063888888888889 4.5574374990982286e-10
-1.1066666666666667 4.566113082358882e-10
-1.1069444444444445 4.5639047563061056e-10
-1.1072222222222223 4.5695262089184054e-10
-1.1075 4.57332352085689e-10
-1.1077777777777778 4.5725748780904735e-10
-1.1080555555555556 4.572800728375773e-10
-1.1083333333333334 4.56866509849294e-10
-1.1086111111111112 4.567363368696248e-10
-1.1088888888888888 4.5577030001545945e-10
-1.1091666666666666 4.5545676628924645e-10
-1.1094444444444445 4.5496967207103434e-10
-1.1097222222222223 4.554941964500418e-10
-1.11 4.554253108987638e-10
-1.1102777777777777 4.55535640917484e-10
-1.1105555555555555 4.560259567464832e-10
-1.1108333333333333 4.559367550042709e-10
-1.1111111111111112 4.556017154654508e-10
-1.111388888888889 4.5444935931645497e-10
-1.1116666666666666 4.541696565589325e-10
-1.1119444444444444 4.5311079257911436e-10
-1.1122222222222222 4.5257721491568383e-10
-1.1125 4.5246206210392896e-10
-1.1127777777777779 4.523462276302398e-10
-1.1130555555555555 4.5166542191832006e-10
-1.1133333333333333 4.5121647709672106e-10
-1.113611111111111 4.5163324393072275e-10
-1.113888888888889 4.5183636678350604e-10
-1.1141666666666667 4.5238504679560653e-10
-1.1144444444444443 4.537050135081008e-10
-1.1147222222222222 4.530190478736607e-10
-1.115 4.531091229523079e-10
-1.1152777777777778 4.524962657413938e-10
-1.1155555555555556 4.5323313807467723e-10
-1.1158333333333332 4.5368276873367935e-10
-1.116111111111111 4.530953847817589e-10
-1.1163888888888889 4.521148413414434e-10
-1.1166666666666667 4.52132572711294e-10
-1.1169444444444445 4.523780078175971e-10
-1.1172222222222221 4.520629776812172e-10
-1.1175 4.5198172692881443e-10
-1.1177777777777778 4.516542864874627e-10
-1.1180555555555556 4.5210160843031173e-10
-1.1183333333333334 4.5090181948471534e-10
-1.118611111111111 4.51578574233696e-10
-1.1188888888888888 4.5051553222665704e-10
-1.1191666666666666 4.4985279604852147e-10
-1.1194444444444445 4.496510192704341e-10
-1.1197222222222223 4.4956681290281364e-10
-1.12 4.495439573962981e-10
-1.1202777777777777 4.4978512783573644e-10
-1.1205555555555555 4.498406255624009e-10
-1.1208333333333333 4.5134952498626425e-10
-1.1211111111111112 4.5116538754500776e-10
-1.121388888888889 4.523118093400157e-10
-1.1216666666666666 4.516310614174993e-10
-1.1219444444444444 4.5271719963890687e-10
-1.1222222222222222 4.527083804604573e-10
-1.1225 4.5354604998402754e-10
-1.1227777777777779 4.5426441510352844e-10
-1.1230555555555555 4.535547396520404e-10
-1.1233333333333333 4.5313302486626056e-10
-1.1236111111111111 4.535977807234386e-10
-1.123888888888889 4.531780494758227e-10
-1.1241666666666668 4.5326430996866677e-10
-1.1244444444444444 4.5375728695335325e-10
-1.1247222222222222 4.5406062289729217e-10
-1.125 4.538250919302982e-10
-1.1252777777777778 4.5361850155439647e-10
-1.1255555555555556 4.5447925018282644e-10
-1.1258333333333332 4.535825904742648e-10
-1.126111111111111 4.534569742550161e-10
-1.1263888888888889 4.53712092091332e-10
-1.1266666666666667 4.53690096065502e-10
-1.1269444444444445 4.533802500854256e-10
-1.1272222222222221 4.5321018847163446e-10
-1.1275 4.5382560345436654e-10
-1.1277777777777778 4.5312732245868965e-10
-1.1280555555555556 4.5247456433416666e-10
-1.1283333333333334 4.5268037885681734e-10
-1.128611111111111 4.520776876039962e-10
-1.1288888888888888 4.5208729999075714e-10
-1.1291666666666667 4.517363551540054e-10
-1.1294444444444445 4.5198012651724747e-10
-1.1297222222222223 4.5194028268604575e-10
-1.13 4.52345423546829e-10
-1.1302777777777777 4.5147947836643093e-10
-1.1305555555555555 4.5124366506132027e-10
-1.1308333333333334 4.5214570460272054e-10
-1.1311111111111112 4.516148457585712e-10
-1.131388888888889 4.522424568465958e-10
-1.1316666666666666 4.5243190076234903e-10
-1.1319444444444444 4.515308524781406e-10
-1.1322222222222222 4.5102695066550635e-10
-1.1325 4.5151814565771355e-10
-1.1327777777777779 4.516500177292491e-10
-1.1330555555555555 4.500178172208118e-10
-1.1333333333333333 4.5000172635616957e-10
-1.1336111111111111 4.5061487157667494e-10
-1.133888888888889 4.5038887329277897e-10
-1.1341666666666668 4.495594391699411e-10
-1.1344444444444444 4.4837894709841474e-10
-1.1347222222222222 4.4930134409788534e-10
-1.135 4.495224164517061e-10
-1.1352777777777778 4.5000177780603047e-10
-1.1355555555555557 4.501768063737908e-10
-1.1358333333333333 4.4975534160378195e-10
-1.136111111111111 4.50089821734284e-10
-1.136388888888889 4.5001776933320377e-10
-1.1366666666666667 4.501931790189696e-10
-1.1369444444444445 4.4993618370301726e-10
-1.1372222222222221 4.498610969796925e-10
-1.1375 4.504703004415851e-10
-1.1377777777777778 4.499802172492931e-10
-1.1380555555555556 4.4964619474035426e-10
-1.1383333333333334 4.499609940633391e-10
-1.138611111111111 4.507627543959386e-10
-1.1388888888888888 4.503187546091795e-10
-1.1391666666666667 4.504975290189898e-10
-1.1394444444444445 4.514309832587061e-10
-1.1397222222222223 4.513839007066309e-10
-1.14 4.5191681636733633e-10
-1.1402777777777777 4.523483760338064e-10
-1.1405555555555555 4.5101647600270795e-10
-1.1408333333333334 4.51713232394765e-10
-1.1411111111111112 4.503934019652562e-10
-1.1413888888888888 4.503904808633885e-10
-1.1416666666666666 4.504911536700075e-10
-1.1419444444444444 4.4995815296146985e-10
-1.1422222222222222 4.506675642891762e-10
-1.1425 4.5079565389782404e-10
-1.1427777777777777 4.5129697198121077e-10
-1.1430555555555555 4.51872182360297e-10
-1.1433333333333333 4.5218654103418697e-10
-1.1436111111111111 4.5154785601454805e-10
-1.143888888888889 4.522632468544457e-10
-1.1441666666666668 4.5177346357301316e-10
-1.1444444444444444 4.5169404200874507e-10
-1.1447222222222222 4.517443939876066e-10
-1.145 4.520651339681892e-10
-1.1452777777777778 4.5253290040449466e-10
-1.1455555555555557 4.5263882260563797e-10
-1.1458333333333333 4.5242847690153115e-10
-1.146111111111111 4.5264711452215643e-10
-1.146388888888889 4.5334793515750697e-10
-1.1466666666666667 4.534441184910146e-10
-1.1469444444444445 4.5307178646184663e-10
-1.1472222222222221 4.5187740902796955e-10
-1.1475 4.5190032372768523e-10
-1.1477777777777778 4.5174790499961406e-10
-1.1480555555555556 4.532567639065143e-10
-1.1483333333333334 4.5422013175911803e-10
-1.148611111111111 4.5497340010603083e-10
-1.1488888888888888 4.5524291274022345e-10
-1.1491666666666667 4.5447091303123443e-10
-1.1494444444444445 4.5615714836802825e-10
-1.1497222222222223 4.558624011926068e-10
-1.15 4.5574466091026485e-10
-1.1502777777777777 4.558715255650638e-10
-1.1505555555555556 4.5563271809446696e-10
-1.1508333333333334 4.558758121419231e-10
-1.1511111111111112 4.560103303507571e-10
-1.1513888888888888 4.555397257277159e-10
-1.1516666666666666 4.562860667280568e-10
-1.1519444444444444 4.5614140081288426e-10
-1.1522222222222223 4.560470222771945e-10
-1.1525 4.563248415103546e-10
-1.1527777777777777 4.5588983378997213e-10
-1.1530555555555555 4.553371472687407e-10
-1.1533333333333333 4.5522667315372e-10
-1.1536111111111111 4.5462196749767464e-10
-1.153888888888889 4.5432134762233075e-10
-1.1541666666666666 4.5397925159688446e-10
-1.1544444444444444 4.5397822510132365e-10
-1.1547222222222222 4.542363826977249e-10
-1.155 4.5365126039785346e-10
-1.1552777777777778 4.5408708147069073e-10
-1.1555555555555554 4.5313442558979335e-10
-1.1558333333333333 4.532177589470391e-10
-1.156111111111111 4.5320202557196584e-10
-1.156388888888889 4.5335992784405746e-10
-1.1566666666666667 4.531620478689502e-10
-1.1569444444444446 4.538067116371186e-10
-1.1572222222222222 4.543091073425857e-10
-1.1575 4.5430577510319425e-10
-1.1577777777777778 4.5429033228860063e-10
-1.1580555555555556 4.5376188602782176e-10
-1.1583333333333334 4.5310428406043514e-10
-1.158611111111111 4.530601740886297e-10
-1.1588888888888889 4.529826506757317e-10
-1.1591666666666667 4.527994745942193e-10
-1.1594444444444445 4.531316520146678e-10
-1.1597222222222223 4.528544769567676e-10
-1.16 4.528093904328241e-10
-1.1602777777777777 4.537092701884678e-10
-1.1605555555555556 4.525962913554876e-10
-1.1608333333333334 4.521441276432045e-10
-1.1611111111111112 4.5248224542098426e-10
-1.1613888888888888 4.522564085385183e-10
-1.1616666666666666 4.5156221834045613e-10
-1.1619444444444444 4.520747380523232e-10
-1.1622222222222223 4.523355428311281e-10
-1.1625 4.516952540592546e-10
-1.1627777777777777 4.515166537203796e-10
-1.1630555555555555 4.5198280474322604e-10
-1.1633333333333333 4.523364386633131e-10
-1.1636111111111112 4.5111472212061356e-10
-1.163888888888889 4.5104145158455785e-10
-1.1641666666666666 4.5032771352868525e-10
-1.1644444444444444 4.5078733999081534e-10
-1.1647222222222222 4.5038393979136496e-10
-1.165 4.4986125627837165e-10
-1.1652777777777779 4.506371933566635e-10
-1.1655555555555555 4.498522503559737e-10
-1.1658333333333333 4.503057783114148e-10
-1.166111111111111 4.505374871818216e-10
-1.166388888888889 4.492639715811016e-10
-1.1666666666666667 4.499964708372839e-10
-1.1669444444444443 4.4930767475721764e-10
-1.1672222222222222 4.489602902104225e-10
-1.1675 4.4821170580606956e-10
-1.1677777777777778 4.489158087099311e-10
-1.1680555555555556 4.4797264224728763e-10
-1.1683333333333332 4.485104890718526e-10
-1.168611111111111 4.4766469670925134e-10
-1.1688888888888889 4.478357265332379e-10
-1.1691666666666667 4.475567185471706e-10
-1.1694444444444445 4.477502190616303e-10
-1.1697222222222223 4.481532175055286e-10
-1.17 4.4777420907331673e-10
-1.1702777777777778 4.481797633500638e-10
-1.1705555555555556 4.474749727591692e-10
-1.1708333333333334 4.463106402324998e-10
-1.1711111111111112 4.478367655658806e-10
-1.1713888888888888 4.4648481060565995e-10
-1.1716666666666666 4.4724320368958627e-10
-1.1719444444444445 4.4731790721284626e-10
-1.1722222222222223 4.4716082341883106e-10
-1.1725 4.476517878762919e-10
-1.1727777777777777 4.471154342164886e-10
-1.1730555555555555 4.4741979446513417e-10
-1.1733333333333333 4.4687237741903264e-10
-1.1736111111111112 4.4737094926977444e-10
-1.173888888888889 4.472670192423696e-10
-1.1741666666666666 4.4695333710659985e-10
-1.1744444444444444 4.469521480752852e-10
-1.1747222222222222 4.474533473091431e-10
-1.175 4.467635810735151e-10
-1.1752777777777779 4.465503458257771e-10
-1.1755555555555555 4.4712919354751424e-10
-1.1758333333333333 4.473727774783847e-10
-1.176111111111111 4.473646624258287e-10
-1.176388888888889 4.4774072757370007e-10
-1.1766666666666667 4.470899991531047e-10
-1.1769444444444443 4.4655566560197803e-10
-1.1772222222222222 4.465040955346935e-10
-1.1775 4.455881225359606e-10
-1.1777777777777778 4.4610001852308693e-10
-1.1780555555555556 4.4515719179454465e-10
-1.1783333333333332 4.4487853477795273e-10
-1.178611111111111 4.448699841504367e-10
-1.1788888888888889 4.4471000491473415e-10
-1.1791666666666667 4.4485573740756224e-10
-1.1794444444444445 4.448727859988791e-10
-1.1797222222222221 4.451940317497065e-10
-1.18 4.4441196189350205e-10
-1.1802777777777778 4.451049041988779e-10
-1.1805555555555556 4.459322791090501e-10
-1.1808333333333334 4.448743337225097e-10
-1.181111111111111 4.446636980429562e-10
-1.1813888888888888 4.4471870747049604e-10
-1.1816666666666666 4.45422701699022e-10
-1.1819444444444445 4.4528025111251244e-10
-1.1822222222222223 4.4560508190999356e-10
-1.1825 4.4566741424375616e-10
-1.1827777777777777 4.461345233202232e-10
-1.1830555555555555 4.458849483249248e-10
-1.1833333333333333 4.461700870635289e-10
-1.1836111111111112 4.459127732794309e-10
-1.183888888888889 4.4612044883301503e-10
-1.1841666666666666 4.4689880075489967e-10
-1.1844444444444444 4.4747399739638677e-10
-1.1847222222222222 4.465959742106843e-10
-1.185 4.474004694295577e-10
-1.1852777777777779 4.4685216641109076e-10
-1.1855555555555555 4.47004866992314e-10
-1.1858333333333333 4.4720531319379164e-10
-1.1861111111111111 4.475065375929426e-10
-1.186388888888889 4.477466875931055e-10
-1.1866666666666668 4.479209076251593e-10
-1.1869444444444444 4.4788930027842344e-10
-1.1872222222222222 4.479191237246501e-10
-1.1875 4.478717310065474e-10
-1.1877777777777778 4.475485799206753e-10
-1.1880555555555556 4.4773684337025324e-10
-1.1883333333333332 4.4692906112712067e-10
-1.188611111111111 4.471985707930787e-10
-1.1888888888888889 4.4791840339823404e-10
-1.1891666666666667 4.474729373004244e-10
-1.1894444444444445 4.475297852338091e-10
-1.1897222222222221 4.483868245106837e-10
-1.19 4.478438823849398e-10
-1.1902777777777778 4.482809800009103e-10
-1.1905555555555556 4.491019090658298e-10
-1.1908333333333334 4.4854236649229284e-10
-1.191111111111111 4.4911771069033757e-10
-1.1913888888888888 4.4874743119891595e-10
-1.1916666666666667 4.496072960416761e-10
-1.1919444444444445 4.499506260583554e-10
-1.1922222222222223 4.494735861593595e-10
-1.1925 4.4822699081370723e-10
-1.1927777777777777 4.474836247554068e-10
-1.1930555555555555 4.484731587408369e-10
-1.1933333333333334 4.4897365697350157e-10
-1.1936111111111112 4.4978139701486844e-10
-1.193888888888889 4.482444753446762e-10
-1.1941666666666666 4.480755984806061e-10
-1.1944444444444444 4.4774525572681154e-10
-1.1947222222222222 4.484941255874383e-10
-1.195 4.483385883356372e-10
-1.1952777777777779 4.4941863682208585e-10
-1.1955555555555555 4.488448293619015e-10
-1.1958333333333333 4.4867932446102373e-10
-1.1961111111111111 4.4989260939355437e-10
-1.196388888888889 4.4937585143126764e-10
-1.1966666666666668 4.498013400492427e-10
-1.1969444444444444 4.497899412330755e-10
-1.1972222222222222 4.5138929721015204e-10
-1.1975 4.5044176832633856e-10
-1.1977777777777778 4.50361755016707e-10
-1.1980555555555557 4.504853326622044e-10
-1.1983333333333333 4.5016040407785075e-10
-1.198611111111111 4.508281529339764e-10
-1.198888888888889 4.5073639618911856e-10
-1.1991666666666667 4.505306382686217e-10
-1.1994444444444445 4.4992746588016494e-10
-1.1997222222222221 4.507467968650095e-10
-1.2 4.5067747725006823e-10
-1.2002777777777778 4.5149559109998105e-10
-1.2005555555555556 4.5106238026647525e-10
-1.2008333333333334 4.5118846888308033e-10
-1.201111111111111 4.520329372622982e-10
-1.2013888888888888 4.51269654297122e-10
-1.2016666666666667 4.5210941580162526e-10
-1.2019444444444445 4.5289747043563824e-10
-1.2022222222222223 4.5302980712587506e-10
-1.2025 4.5340053230224205e-10
-1.2027777777777777 4.539568560334719e-10
-1.2030555555555555 4.537334198634266e-10
-1.2033333333333334 4.5458495381819237e-10
-1.2036111111111112 4.552910156950134e-10
-1.2038888888888888 4.556223987254876e-10
-1.2041666666666666 4.5635682219007463e-10
-1.2044444444444444 4.5667834758097343e-10
-1.2047222222222222 4.562389259514702e-10
-1.205 4.5598280394190116e-10
-1.2052777777777777 4.566852805124413e-10
-1.2055555555555555 4.5659610929462845e-10
-1.2058333333333333 4.5667939276767286e-10
-1.2061111111111111 4.559454074702564e-10
-1.206388888888889 4.5572274578986255e-10
-1.2066666666666668 4.561235639264852e-10
-1.2069444444444444 4.573346901179655e-10
-1.2072222222222222 4.5766464793582396e-10
-1.2075 4.5737039850919856e-10
-1.2077777777777778 4.5809075717767277e-10
-1.2080555555555557 4.5623599094531916e-10
-1.2083333333333333 4.5576161883644863e-10
-1.208611111111111 4.547446687226201e-10
-1.208888888888889 4.5424673425884683e-10
-1.2091666666666667 4.543630615492978e-10
-1.2094444444444445 4.5411308047098513e-10
-1.2097222222222221 4.546711502411345e-10
-1.21 4.5441569526787905e-10
-1.2102777777777778 4.547071555376823e-10
-1.2105555555555556 4.539783714843449e-10
-1.2108333333333334 4.546750523280678e-10
-1.211111111111111 4.53872660351178e-10
-1.2113888888888888 4.537474661142352e-10
-1.2116666666666667 4.5323351107743037e-10
-1.2119444444444445 4.5379393964684135e-10
-1.2122222222222223 4.5477543989860287e-10
-1.2125 4.543563988506575e-10
-1.2127777777777777 4.543976984675157e-10
-1.2130555555555556 4.545204238445513e-10
-1.2133333333333334 4.552166218948278e-10
-1.2136111111111112 4.5654182405035966e-10
-1.2138888888888888 4.56601771239349e-10
-1.2141666666666666 4.56467389337277e-10
-1.2144444444444444 4.563596001996967e-10
-1.2147222222222223 4.570352018197994e-10
-1.215 4.5783075337320344e-10
-1.2152777777777777 4.565519280703811e-10
-1.2155555555555555 4.5689303974575803e-10
-1.2158333333333333 4.570670771345286e-10
-1.2161111111111111 4.575826530602682e-10
-1.216388888888889 4.572481367905785e-10
-1.2166666666666666 4.5679194322896677e-10
-1.2169444444444444 4.580925092856875e-10
-1.2172222222222222 4.587606657529909e-10
-1.2175 4.591226766345787e-10
-1.2177777777777778 4.6007050931791337e-10
-1.2180555555555554 4.5807657425494744e-10
-1.2183333333333333 4.5842211241846456e-10
-1.218611111111111 4.590766737210785e-10
-1.218888888888889 4.593527706997183e-10
-1.2191666666666667 4.5809961136690895e-10
-1.2194444444444446 4.583886170931238e-10
-1.2197222222222222 4.5807211191395293e-10
-1.22 4.5873592930670304e-10
-1.2202777777777778 4.5873642240762197e-10
-1.2205555555555556 4.587968495250658e-10
-1.2208333333333334 4.5932314245236283e-10
-1.221111111111111 4.594060099217209e-10
-1.2213888888888889 4.5898008555289834e-10
-1.2216666666666667 4.600208129806419e-10
-1.2219444444444445 4.5925339226773265e-10
-1.2222222222222223 4.596302934386176e-10
-1.2225 4.5848691952967846e-10
-1.2227777777777777 4.5832502588643143e-10
-1.2230555555555556 4.5759799470839165e-10
-1.2233333333333334 4.579171786632574e-10
-1.2236111111111112 4.5825707660503115e-10
-1.2238888888888888 4.5851249563474495e-10
-1.2241666666666666 4.5807320941361144e-10
-1.2244444444444444 4.582554917894251e-10
-1.2247222222222223 4.5888873440157154e-10
-1.225 4.598668642407093e-10
-1.2252777777777777 4.6007870199213255e-10
-1.2255555555555555 4.5995642110068737e-10
-1.2258333333333333 4.6016200180918525e-10
-1.2261111111111112 4.60241070755699e-10
-1.226388888888889 4.6108399749104933e-10
-1.2266666666666666 4.612032343241533e-10
-1.2269444444444444 4.610516580106131e-10
-1.2272222222222222 4.618658838069936e-10
-1.2275 4.607405857528701e-10
-1.2277777777777779 4.607810502786525e-10
-1.2280555555555555 4.6128185172480595e-10
-1.2283333333333333 4.615662021847569e-10
-1.228611111111111 4.6119971734250037e-10
-1.228888888888889 4.6131603517573104e-10
-1.2291666666666667 4.607949318354753e-10
-1.2294444444444443 4.6019930391872665e-10
-1.2297222222222222 4.61209523704911e-10
-1.23 4.616901240759553e-10
-1.2302777777777778 4.6201702735080135e-10
-1.2305555555555556 4.627269540904987e-10
-1.2308333333333332 4.625506323750818e-10
-1.231111111111111 4.6304260315671254e-10
-1.2313888888888889 4.638466345243765e-10
-1.2316666666666667 4.6341370488459695e-10
-1.2319444444444445 4.6310716711357716e-10
-1.2322222222222223 4.6370684325919334e-10
-1.2325 4.6429128172103624e-10
-1.2327777777777778 4.649387495421564e-10
-1.2330555555555556 4.6476554064630307e-10
-1.2333333333333334 4.655554653283851e-10
-1.2336111111111112 4.649645176799506e-10
-1.2338888888888888 4.6489246103316506e-10
-1.2341666666666666 4.6482559137254104e-10
-1.2344444444444445 4.653848175368736e-10
-1.2347222222222223 4.658336007261434e-10
-1.235 4.6536090171095507e-10
-1.2352777777777777 4.664754335445089e-10
-1.2355555555555555 4.670279318957639e-10
-1.2358333333333333 4.670759277836721e-10
-1.2361111111111112 4.661612350760429e-10
-1.236388888888889 4.668825843757625e-10
-1.2366666666666666 4.660123572378634e-10
-1.2369444444444444 4.665111253557266e-10
-1.2372222222222222 4.667698344256928e-10
-1.2375 4.66838643869383e-10
-1.2377777777777779 4.665046029633521e-10
-1.2380555555555555 4.67409467415773e-10
-1.2383333333333333 4.672044912247275e-10
-1.238611111111111 4.6730722576462e-10
-1.238888888888889 4.672625533876961e-10
-1.2391666666666667 4.681686262014469e-10
-1.2394444444444443 4.667177357347417e-10
-1.2397222222222222 4.665648358783769e-10
-1.24 4.671295883327318e-10
-1.2402777777777778 4.663906768573266e-10
-1.2405555555555556 4.669562716415866e-10
-1.2408333333333332 4.66806658170065e-10
-1.241111111111111 4.669293525436308e-10
-1.2413888888888889 4.670672928861521e-10
-1.2416666666666667 4.67715535691337e-10
-1.2419444444444445 4.685695954168156e-10
-1.2422222222222221 4.691414771598525e-10
-1.2425 4.690870604930136e-10
-1.2427777777777778 4.695727632313498e-10
-1.2430555555555556 4.700933358127511e-10
-1.2433333333333334 4.694244520501021e-10
-1.243611111111111 4.70181183127445e-10
-1.2438888888888888 4.705564693335775e-10
-1.2441666666666666 4.705858064789608e-10
-1.2444444444444445 4.711164702926628e-10
-1.2447222222222223 4.70664221300606e-10
-1.245 4.717717775028164e-10
-1.2452777777777777 4.721629842790023e-10
-1.2455555555555555 4.72412116022229e-10
-1.2458333333333333 4.728754760066384e-10
-1.2461111111111112 4.729006883055018e-10
-1.246388888888889 4.733748006233867e-10
-1.2466666666666666 4.733230216442805e-10
-1.2469444444444444 4.732396954380395e-10
-1.2472222222222222 4.733442693776807e-10
-1.2475 4.734170714341598e-10
-1.2477777777777779 4.736827721007058e-10
-1.2480555555555555 4.735037661949812e-10
-1.2483333333333333 4.735323529044432e-10
-1.2486111111111111 4.738954261248237e-10
-1.248888888888889 4.757128703836182e-10
-1.2491666666666668 4.752337564757028e-10
-1.2494444444444444 4.757397036515512e-10
-1.2497222222222222 4.751925270167552e-10
-1.25 4.748775732794435e-10
-1.2502777777777778 4.752779520657375e-10
-1.2505555555555556 4.74096452072036e-10
-1.2508333333333332 4.752778835192399e-10
-1.251111111111111 4.756312219428589e-10
-1.2513888888888889 4.751474096711038e-10
-1.2516666666666667 4.746676367897834e-10
-1.2519444444444445 4.752346120878751e-10
-1.2522222222222221 4.758823080660862e-10
-1.2525 4.762000517948436e-10
-1.2527777777777778 4.761981568949954e-10
-1.2530555555555556 4.762142074445406e-10
-1.2533333333333334 4.774827305514579e-10
-1.253611111111111 4.78388058859294e-10
-1.2538888888888888 4.794519776231977e-10
-1.2541666666666667 4.803476209375172e-10
-1.2544444444444445 4.793387637498956e-10
-1.2547222222222223 4.79718691452555e-10
-1.255 4.799964652220712e-10
-1.2552777777777777 4.805637950086956e-10
-1.2555555555555555 4.816625696893389e-10
-1.2558333333333334 4.820770969433232e-10
-1.2561111111111112 4.82237705383597e-10
-1.256388888888889 4.820460778731178e-10
-1.2566666666666666 4.812198673791865e-10
-1.2569444444444444 4.817436326721963e-10
-1.2572222222222222 4.825370295604686e-10
-1.2575 4.827779800041192e-10
-1.2577777777777779 4.824724494394614e-10
-1.2580555555555555 4.836947362506408e-10
-1.2583333333333333 4.843979998928184e-10
-1.2586111111111111 4.838167177252694e-10
-1.258888888888889 4.846118311575373e-10
-1.2591666666666668 4.854064964486455e-10
-1.2594444444444444 4.86216323243071e-10
-1.2597222222222222 4.869034492722471e-10
-1.26 4.873384553460129e-10
-1.2602777777777778 4.879822687899769e-10
-1.2605555555555557 4.878298021203276e-10
-1.2608333333333333 4.88717566345074e-10
-1.261111111111111 4.879629349128233e-10
-1.261388888888889 4.887770936635749e-10
-1.2616666666666667 4.873574818371244e-10
-1.2619444444444445 4.87095436735263e-10
-1.2622222222222221 4.875815885494091e-10
-1.2625 4.879365127488843e-10
-1.2627777777777778 4.874664346603076e-10
-1.2630555555555556 4.863986001747329e-10
-1.2633333333333334 4.874317849202584e-10
-1.263611111111111 4.870091090537025e-10
-1.2638888888888888 4.877082132722166e-10
-1.2641666666666667 4.879354695567615e-10
-1.2644444444444445 4.883544103607403e-10
-1.2647222222222223 4.888771122227982e-10
-1.265 4.890697885337489e-10
-1.2652777777777777 4.890246820301744e-10
-1.2655555555555555 4.896977141941187e-10
-1.2658333333333334 4.911063325832852e-10
-1.2661111111111112 4.923190176703106e-10
-1.2663888888888888 4.921133947330081e-10
-1.2666666666666666 4.928238718065388e-10
-1.2669444444444444 4.940277054057769e-10
-1.2672222222222222 4.93437570402289e-10
-1.2675 4.930793146682999e-10
-1.2677777777777777 4.941795609819093e-10
-1.2680555555555555 4.956818949701611e-10
-1.2683333333333333 4.96937849115534e-10
-1.2686111111111111 4.964030570006302e-10
-1.268888888888889 4.969029435046634e-10
-1.2691666666666668 4.975647820103538e-10
-1.2694444444444444 4.987833971776576e-10
-1.2697222222222222 4.998984965674583e-10
-1.27 4.999429754394282e-10
-1.2702777777777778 5.006076238254607e-10
-1.2705555555555557 5.005593007544453e-10
-1.2708333333333333 5.023054304282245e-10
-1.271111111111111 5.015509851450983e-10
-1.271388888888889 5.010315779497851e-10
-1.2716666666666667 5.011086863779469e-10
-1.2719444444444445 5.021883202523261e-10
-1.2722222222222221 5.014612972336279e-10
-1.2725 5.017816264428212e-10
-1.2727777777777778 5.013115913129398e-10
-1.2730555555555556 5.016540439397806e-10
-1.2733333333333334 5.023081201390338e-10
-1.273611111111111 5.024568127957575e-10
-1.2738888888888888 5.034884781559107e-10
-1.2741666666666667 5.036897212463524e-10
-1.2744444444444445 5.042472570794113e-10
-1.2747222222222223 5.04027836096103e-10
-1.275 5.050117688351482e-10
-1.2752777777777777 5.060590048849474e-10
-1.2755555555555556 5.06765833392423e-10
-1.2758333333333334 5.068942226462707e-10
-1.2761111111111112 5.070243004912083e-10
-1.2763888888888888 5.083323296491909e-10
-1.2766666666666666 5.101762432139309e-10
-1.2769444444444444 5.094602199779466e-10
-1.2772222222222223 5.085154099128333e-10
-1.2775 5.084431787128845e-10
-1.2777777777777777 5.092444994490023e-10
-1.2780555555555555 5.097601107742613e-10
-1.2783333333333333 5.097505283295898e-10
-1.2786111111111111 5.109454455294422e-10
-1.278888888888889 5.119210586584537e-10
-1.2791666666666666 5.12181354405111e-10
-1.2794444444444444 5.117445431331007e-10
-1.2797222222222222 5.116836382602685e-10
-1.28 5.128598095480511e-10
-1.2802777777777778 5.139871957092691e-10
-1.2805555555555554 5.141652550822265e-10
-1.2808333333333333 5.143223643070718e-10
-1.281111111111111 5.142698681753328e-10
-1.281388888888889 5.154159739643935e-10
-1.2816666666666667 5.14924947259171e-10
-1.2819444444444446 5.159488865188532e-10
-1.2822222222222222 5.16396521836909e-10
-1.2825 5.168562520711687e-10
-1.2827777777777778 5.171630007204612e-10
-1.2830555555555556 5.187835692662036e-10
-1.2833333333333334 5.187008082181071e-10
-1.283611111111111 5.198268585138641e-10
-1.2838888888888889 5.204719484741622e-10
-1.2841666666666667 5.205269520379981e-10
-1.2844444444444445 5.218558264611381e-10
-1.2847222222222223 5.223593895244171e-10
-1.285 5.234142430812446e-10
-1.2852777777777777 5.235081607253448e-10
-1.2855555555555556 5.243557644275113e-10
-1.2858333333333334 5.242531583544866e-10
-1.2861111111111112 5.243312085433919e-10
-1.2863888888888888 5.241522864828661e-10
-1.2866666666666666 5.251562880205563e-10
-1.2869444444444444 5.251521405745891e-10
-1.2872222222222223 5.247000534704915e-10
-1.2875 5.249364599691825e-10
-1.2877777777777777 5.249357504960579e-10
-1.2880555555555555 5.258725182281222e-10
-1.2883333333333333 5.260199031677865e-10
-1.2886111111111112 5.262544968144782e-10
-1.288888888888889 5.275225959156659e-10
-1.2891666666666666 5.277654182463002e-10
-1.2894444444444444 5.274300449131482e-10
-1.2897222222222222 5.292734033881138e-10
-1.29 5.297742225184969e-10
-1.2902777777777779 5.314552835826113e-10
-1.2905555555555555 5.319788244655975e-10
-1.2908333333333333 5.339329059590708e-10
-1.291111111111111 5.34494063574253e-10
-1.291388888888889 5.364805225837887e-10
-1.2916666666666667 5.36718861777382e-10
-1.2919444444444443 5.386833173575492e-10
-1.2922222222222222 5.387052117568969e-10
-1.2925 5.395533491734891e-10
-1.2927777777777778 5.403359977502234e-10
-1.2930555555555556 5.415676249874037e-10
-1.2933333333333332 5.415137096919544e-10
-1.293611111111111 5.41716795472735e-10
-1.2938888888888889 5.432812330186558e-10
-1.2941666666666667 5.430415892644893e-10
-1.2944444444444445 5.452159220011528e-10
-1.2947222222222223 5.441957399473359e-10
-1.295 5.451024322647488e-10
-1.2952777777777778 5.453601224904111e-10
-1.2955555555555556 5.453059539179694e-10
-1.2958333333333334 5.469347297929539e-10
-1.2961111111111112 5.473891467011189e-10
-1.2963888888888888 5.479941606727279e-10
-1.2966666666666666 5.48013605770089e-10
-1.2969444444444445 5.500868999674954e-10
-1.2972222222222223 5.51358830705131e-10
-1.2975 5.507204361191048e-10
-1.2977777777777777 5.514502241175438e-10
-1.2980555555555555 5.522591468479877e-10
-1.2983333333333333 5.545003175844166e-10
-1.2986111111111112 5.549254129561961e-10
-1.298888888888889 5.55889742668151e-10
-1.2991666666666666 5.570827407821484e-10
-1.2994444444444444 5.583509238738313e-10
-1.2997222222222222 5.587668875855456e-10
-1.3 5.604110288911967e-10
-1.3002777777777779 5.617212984054101e-10
-1.3005555555555555 5.625730390044094e-10
-1.3008333333333333 5.638378767052136e-10
-1.301111111111111 5.646493478067359e-10
-1.301388888888889 5.65554987411224e-10
-1.3016666666666667 5.654792146611713e-10
-1.3019444444444443 5.677884878649292e-10
-1.3022222222222222 5.679904622706021e-10
-1.3025 5.700387399505969e-10
-1.3027777777777778 5.706844650324024e-10
-1.3030555555555556 5.726257168819817e-10
-1.3033333333333332 5.728561095110675e-10
-1.303611111111111 5.737682411234958e-10
-1.3038888888888889 5.743161719671879e-10
-1.3041666666666667 5.759296146708678e-10
-1.3044444444444445 5.75930475725108e-10
-1.3047222222222221 5.766446243690321e-10
-1.305 5.785386211205576e-10
-1.3052777777777778 5.806386128931811e-10
-1.3055555555555556 5.816751098860679e-10
-1.3058333333333334 5.822100650676739e-10
-1.306111111111111 5.830027935262064e-10
-1.3063888888888888 5.853057627223294e-10
-1.3066666666666666 5.8653592821321e-10
-1.3069444444444445 5.876036632375877e-10
-1.3072222222222223 5.885247198145941e-10
-1.3075 5.894063916834888e-10
-1.3077777777777777 5.90312726483566e-10
-1.3080555555555555 5.930351678024988e-10
-1.3083333333333333 5.925577818472657e-10
-1.3086111111111112 5.936154943373159e-10
-1.308888888888889 5.949495348472898e-10
-1.3091666666666666 5.961954911160206e-10
-1.3094444444444444 5.98350124746793e-10
-1.3097222222222222 6.013594916726992e-10
-1.31 6.021709682253065e-10
-1.3102777777777779 6.032108718754774e-10
-1.3105555555555555 6.050942336016451e-10
-1.3108333333333333 6.063996525408283e-10
-1.3111111111111111 6.079671299130325e-10
-1.311388888888889 6.091130186840518e-10
-1.3116666666666668 6.128479156387487e-10
-1.3119444444444444 6.128802161196491e-10
-1.3122222222222222 6.142226784799333e-10
-1.3125 6.159126813572068e-10
-1.3127777777777778 6.16874584650231e-10
-1.3130555555555556 6.187771098851878e-10
-1.3133333333333332 6.202662123806634e-10
-1.313611111111111 6.21745848180051e-10
-1.3138888888888889 6.247824211573083e-10
-1.3141666666666667 6.244174191313983e-10
-1.3144444444444445 6.270168952864345e-10
-1.3147222222222221 6.290031155476535e-10
-1.315 6.315040513058384e-10
-1.3152777777777778 6.31991814584866e-10
-1.3155555555555556 6.333280407495625e-10
-1.3158333333333334 6.347041875927164e-10
-1.316111111111111 6.363525678138833e-10
-1.3163888888888888 6.369552067829764e-10
-1.3166666666666667 6.39610336083373e-10
-1.3169444444444445 6.410770755041996e-10
-1.3172222222222223 6.418204548512615e-10
-1.3175 6.434879355321585e-10
-1.3177777777777777 6.458588427516905e-10
-1.3180555555555555 6.487414907831753e-10
-1.3183333333333334 6.502663825713695e-10
-1.3186111111111112 6.523981559734305e-10
-1.318888888888889 6.539192398582426e-10
-1.3191666666666666 6.558413545846675e-10
-1.3194444444444444 6.574395722666788e-10
-1.3197222222222222 6.579744043006564e-10
-1.32 6.59962100309455e-10
-1.3202777777777779 6.607490624663751e-10
-1.3205555555555555 6.636079118262313e-10
-1.3208333333333333 6.658883501221938e-10
-1.3211111111111111 6.666642354295115e-10
-1.321388888888889 6.689793661299316e-10
-1.3216666666666668 6.703200286864074e-10
-1.3219444444444444 6.720717921607114e-10
-1.3222222222222222 6.743363443384733e-10
-1.3225 6.767164699907356e-10
-1.3227777777777778 6.778818055378848e-10
-1.3230555555555557 6.822684547199655e-10
-1.3233333333333333 6.84013554802805e-10
-1.323611111111111 6.858983599125542e-10
-1.323888888888889 6.881910885222541e-10
-1.3241666666666667 6.913504600680016e-10
-1.3244444444444445 6.919508100936742e-10
-1.3247222222222221 6.947273374230452e-10
-1.325 6.970913163431164e-10
-1.3252777777777778 6.971190579767488e-10
-1.3255555555555556 6.994901635800692e-10
-1.3258333333333334 7.008448921812246e-10
-1.326111111111111 7.027263018376993e-10
-1.3263888888888888 7.042844866501745e-10
-1.3266666666666667 7.067121816416768e-10
-1.3269444444444445 7.095254196925224e-10
-1.3272222222222223 7.122816074788198e-10
-1.3275 7.132188888137445e-10
-1.3277777777777777 7.155561892742364e-10
-1.3280555555555555 7.191249471378104e-10
-1.3283333333333334 7.201353537448754e-10
-1.3286111111111112 7.242836177673884e-10
-1.3288888888888888 7.271523219808053e-10
-1.3291666666666666 7.284493627267843e-10
-1.3294444444444444 7.293753047191028e-10
-1.3297222222222222 7.326050279951048e-10
-1.33 7.350263215059745e-10
-1.3302777777777777 7.384365093239601e-10
-1.3305555555555555 7.420024910414899e-10
-1.3308333333333333 7.43379149421717e-10
-1.3311111111111111 7.458981812692221e-10
-1.331388888888889 7.464256054476329e-10
-1.3316666666666668 7.510331337857332e-10
-1.3319444444444444 7.528467869963149e-10
-1.3322222222222222 7.548528337973142e-10
-1.3325 7.559515872955722e-10
-1.3327777777777778 7.586780742735751e-10
-1.3330555555555557 7.632468620334735e-10
-1.3333333333333333 7.675281921832e-10
-1.333611111111111 7.689980739440346e-10
-1.333888888888889 7.738050831323425e-10
-1.3341666666666667 7.783971416336671e-10
-1.3344444444444445 7.813675109816172e-10
-1.3347222222222221 7.850373186320188e-10
-1.335 7.879024868738908e-10
-1.3352777777777778 7.902365835361257e-10
-1.3355555555555556 7.925198302617075e-10
-1.3358333333333334 7.960287730847009e-10
-1.336111111111111 7.985426909920985e-10
-1.3363888888888888 8.013946433829435e-10
-1.3366666666666667 8.053935251249384e-10
-1.3369444444444445 8.095711616885607e-10
-1.3372222222222223 8.110571638584112e-10
-1.3375 8.131300219829451e-10
-1.3377777777777777 8.157493216978217e-10
-1.3380555555555556 8.172364517394896e-10
-1.3383333333333334 8.205002804044359e-10
-1.3386111111111112 8.263537587476362e-10
-1.3388888888888888 8.294533166704098e-10
-1.3391666666666666 8.321755841077151e-10
-1.3394444444444444 8.351976319020708e-10
-1.3397222222222223 8.397079202504115e-10
-1.34 8.434583115069898e-10
-1.3402777777777777 8.440082302387151e-10
-1.3405555555555555 8.488822805754871e-10
-1.3408333333333333 8.523158805679883e-10
-1.3411111111111111 8.567407754293949e-10
-1.341388888888889 8.610620303116899e-10
-1.3416666666666666 8.658564452497298e-10
-1.3419444444444444 8.695691331386668e-10
-1.3422222222222222 8.767108142506541e-10
-1.3425 8.796521443556481e-10
-1.3427777777777778 8.837593213119717e-10
-1.3430555555555554 8.8712820069891e-10
-1.3433333333333333 8.91065108200587e-10
-1.343611111111111 8.941332147562453e-10
-1.343888888888889 8.985434790098433e-10
-1.3441666666666667 9.027654808933443e-10
-1.3444444444444446 9.064232108850927e-10
-1.3447222222222222 9.110966218570733e-10
-1.345 9.170544059673136e-10
-1.3452777777777778 9.19864824545719e-10
-1.3455555555555556 9.251039210043504e-10
-1.3458333333333334 9.28414538914792e-10
-1.346111111111111 9.350347825888766e-10
-1.3463888888888889 9.39535651222977e-10
-1.3466666666666667 9.436343198816406e-10
-1.3469444444444445 9.50066901638337e-10
-1.3472222222222223 9.531422084158387e-10
-1.3475 9.584220541338652e-10
-1.3477777777777777 9.610374439797702e-10
-1.3480555555555556 9.662903756036376e-10
-1.3483333333333334 9.690866068277073e-10
-1.3486111111111112 9.745791585268746e-10
-1.3488888888888888 9.79193561003112e-10
-1.3491666666666666 9.83934971540026e-10
-1.3494444444444444 9.879460069688154e-10
-1.3497222222222223 9.924368543840903e-10
-1.35 9.960001605386542e-10
-1.3502777777777777 1.0014384243848044e-09
-1.3505555555555555 1.0080596545547222e-09
-1.3508333333333333 1.014325035287764e-09
-1.3511111111111112 1.0202957786392816e-09
-1.351388888888889 1.0220480855121347e-09
-1.3516666666666666 1.0257647030614263e-09
-1.3519444444444444 1.0328822970069344e-09
-1.3522222222222222 1.0381462850561936e-09
-1.3525 1.044053043090991e-09
-1.3527777777777779 1.0499817041736877e-09
-1.3530555555555555 1.055028819553702e-09
-1.3533333333333333 1.0582888184959679e-09
-1.353611111111111 1.0653638068640792e-09
-1.353888888888889 1.0740064658001665e-09
-1.3541666666666667 1.0803594643865856e-09
-1.3544444444444443 1.0830046738428741e-09
-1.3547222222222222 1.0883844360689917e-09
-1.355 1.0911886648042508e-09
-1.3552777777777778 1.0982982775997084e-09
-1.3555555555555556 1.1039590539076896e-09
-1.3558333333333332 1.1074369782417058e-09
-1.356111111111111 1.1127316630695331e-09
-1.3563888888888889 1.1184022523348816e-09
-1.3566666666666667 1.1242481681216908e-09
-1.3569444444444445 1.130205340951454e-09
-1.3572222222222223 1.1376363782575548e-09
-1.3575 1.1424983709019213e-09
-1.3577777777777778 1.1481477433518836e-09
-1.3580555555555556 1.155293840118035e-09
-1.3583333333333334 1.1588819148232187e-09
-1.3586111111111112 1.1658143385115417e-09
-1.3588888888888888 1.1718959227475779e-09
-1.3591666666666666 1.1777779521638063e-09
-1.3594444444444445 1.1850794591857208e-09
-1.3597222222222223 1.1905766937943283e-09
-1.36 1.1947576078101442e-09
-1.3602777777777777 1.2033933338312932e-09
-1.3605555555555555 1.2093684590739141e-09
-1.3608333333333333 1.2154568767727513e-09
-1.3611111111111112 1.2246032580796447e-09
-1.361388888888889 1.2302850324235607e-09
-1.3616666666666666 1.2345811508306738e-09
-1.3619444444444444 1.2417000203663697e-09
-1.3622222222222222 1.2504332885513788e-09
-1.3625 1.2587932549870375e-09
-1.3627777777777779 1.2642470595704217e-09
-1.3630555555555555 1.2702409001863121e-09
-1.3633333333333333 1.2750132523102147e-09
-1.363611111111111 1.2797420056883856e-09
-1.363888888888889 1.2890213682461698e-09
-1.3641666666666667 1.2947107191343107e-09
-1.3644444444444443 1.3013107535010113e-09
-1.3647222222222222 1.3094964910798609e-09
-1.365 1.3163914326509842e-09
-1.3652777777777778 1.3225513541308256e-09
-1.3655555555555556 1.3328780708119164e-09
-1.3658333333333332 1.3369822566143169e-09
-1.366111111111111 1.3464483478846255e-09
-1.3663888888888889 1.3544259543262342e-09
-1.3666666666666667 1.3613341031166256e-09
-1.3669444444444445 1.3706329885657209e-09
-1.3672222222222221 1.3788978248306941e-09
-1.3675 1.3882366525702817e-09
-1.3677777777777778 1.3965006788023132e-09
-1.3680555555555556 1.4033135411105833e-09
-1.3683333333333334 1.4114897135839898e-09
-1.368611111111111 1.4224798647991942e-09
-1.3688888888888888 1.4327081523855702e-09
-1.3691666666666666 1.439808930438194e-09
-1.3694444444444445 1.451692152872331e-09
-1.3697222222222223 1.4587380028819196e-09
-1.37 1.4715045144220337e-09
-1.3702777777777777 1.476574048732042e-09
-1.3705555555555555 1.4885778371391385e-09
-1.3708333333333333 1.4936966347057346e-09
-1.3711111111111112 1.499220322434075e-09
-1.371388888888889 1.5075695288442126e-09
-1.3716666666666666 1.5196126179187004e-09
-1.3719444444444444 1.528197709265264e-09
-1.3722222222222222 1.5360208803504332e-09
-1.3725 1.5430969770820939e-09
-1.3727777777777779 1.5521895950991216e-09
-1.3730555555555555 1.5640358941976984e-09
-1.3733333333333333 1.5727745570456092e-09
-1.3736111111111111 1.5863236785872498e-09
-1.373888888888889 1.5971248704566553e-09
-1.3741666666666668 1.6067466936056156e-09
-1.3744444444444444 1.611390789122562e-09
-1.3747222222222222 1.6219131151264122e-09
-1.375 1.6355303612939818e-09
-1.3752777777777778 1.6468643774513946e-09
-1.3755555555555556 1.6588551362423322e-09
-1.3758333333333332 1.6711568343008176e-09
-1.376111111111111 1.6827270955862676e-09
-1.3763888888888889 1.6912645390382915e-09
-1.3766666666666667 1.7018775109856682e-09
-1.3769444444444445 1.710702483078564e-09
-1.3772222222222221 1.7227886399291604e-09
-1.3775 1.7314933220928905e-09
-1.3777777777777778 1.746470877075175e-09
-1.3780555555555556 1.7599091294393025e-09
-1.3783333333333334 1.7691202413170045e-09
-1.378611111111111 1.7809982972698211e-09
-1.3788888888888888 1.792595839039783e-09
-1.3791666666666667 1.8034453506677064e-09
-1.3794444444444445 1.821074653709033e-09
-1.3797222222222223 1.8296356386778553e-09
-1.38 1.8360473311939785e-09
-1.3802777777777777 1.8485510129249615e-09
-1.3805555555555555 1.8624632291040252e-09
-1.3808333333333334 1.869859709516672e-09
-1.3811111111111112 1.878963944451147e-09
-1.381388888888889 1.8904762757268464e-09
-1.3816666666666666 1.9000370059834853e-09
-1.3819444444444444 1.9101409730986402e-09
-1.3822222222222222 1.9276528308365307e-09
-1.3825 1.937578582065225e-09
-1.3827777777777779 1.9485867794960194e-09
-1.3830555555555555 1.961937070565763e-09
-1.3833333333333333 1.9809967860953486e-09
-1.3836111111111111 1.9922004943809695e-09
-1.383888888888889 2.0057930594752184e-09
-1.3841666666666668 2.020217247942499e-09
-1.3844444444444444 2.03659408547274e-09
-1.3847222222222222 2.0472757312581746e-09
-1.385 2.064177624460269e-09
-1.3852777777777778 2.0743572355249963e-09
-1.3855555555555557 2.093152881533572e-09
-1.3858333333333333 2.104326441607968e-09
-1.386111111111111 2.1169103186108607e-09
-1.386388888888889 2.1327092641356166e-09
-1.3866666666666667 2.1468096875674103e-09
-1.3869444444444445 2.1593647683004505e-09
-1.3872222222222221 2.177484558083363e-09
-1.3875 2.189849114365944e-09
-1.3877777777777778 2.2098218193542163e-09
-1.3880555555555556 2.2283968293795728e-09
-1.3883333333333334 2.2404427821635076e-09
-1.388611111111111 2.25786215317385e-09
-1.3888888888888888 2.268835299733733e-09
-1.3891666666666667 2.2891813771853208e-09
-1.3894444444444445 2.305200892517174e-09
-1.3897222222222223 2.318672550566399e-09
-1.39 2.339310386883251e-09
-1.3902777777777777 2.3490174630820316e-09
-1.3905555555555555 2.365600940970719e-09
-1.3908333333333334 2.3790723715172736e-09
-1.3911111111111112 2.396308501980491e-09
-1.3913888888888888 2.4145025837425475e-09
-1.3916666666666666 2.4308737862236186e-09
-1.3919444444444444 2.4476382722080168e-09
-1.3922222222222222 2.460960090267961e-09
-1.3925 2.4796364558181126e-09
-1.3927777777777777 2.4942191446599497e-09
-1.3930555555555555 2.510761128077566e-09
-1.3933333333333333 2.5321226731562733e-09
-1.3936111111111111 2.556668224395647e-09
-1.393888888888889 2.5763562694477024e-09
-1.3941666666666668 2.590482408911968e-09
-1.3944444444444444 2.6135633063357076e-09
-1.3947222222222222 2.6371775364182327e-09
-1.395 2.659000004842353e-09
-1.3952777777777778 2.677258272703744e-09
-1.3955555555555557 2.696954617101177e-09
-1.3958333333333333 2.721973609781191e-09
-1.396111111111111 2.739658424570479e-09
-1.396388888888889 2.7591045640491626e-09
-1.3966666666666667 2.7783882372466e-09
-1.3969444444444445 2.7997846182571337e-09
-1.3972222222222221 2.816045403155486e-09
-1.3975 2.835435737837804e-09
-1.3977777777777778 2.8579038650944735e-09
-1.3980555555555556 2.8829795631850933e-09
-1.3983333333333334 2.901796164184763e-09
-1.398611111111111 2.9285843314213493e-09
-1.3988888888888888 2.943727570130041e-09
-1.3991666666666667 2.963654085406931e-09
-1.3994444444444445 2.9791906487633204e-09
-1.3997222222222223 3.003341881465539e-09
-1.4 3.018055529702255e-09
-1.4002777777777777 3.0378510447219054e-09
-1.4005555555555556 3.0638806205448546e-09
-1.4008333333333334 3.0890661107661026e-09
-1.4011111111111112 3.1177609305522068e-09
-1.4013888888888888 3.142688960100506e-09
-1.4016666666666666 3.1777748500255295e-09
-1.4019444444444444 3.198496305056182e-09
-1.4022222222222223 3.2203215568677956e-09
-1.4025 3.246429635339607e-09
-1.4027777777777777 3.271344430264482e-09
-1.4030555555555555 3.298401895760044e-09
-1.4033333333333333 3.32898856931736e-09
-1.4036111111111111 3.353112357180609e-09
-1.403888888888889 3.374408732398956e-09
-1.4041666666666666 3.3977867856411975e-09
-1.4044444444444444 3.4142154213768947e-09
-1.4047222222222222 3.449479661073207e-09
-1.405 3.4728201222725875e-09
-1.4052777777777778 3.50076054998979e-09
-1.4055555555555554 3.5288362032298007e-09
-1.4058333333333333 3.5534692873779145e-09
-1.406111111111111 3.587618822251028e-09
-1.406388888888889 3.6212713870062895e-09
-1.4066666666666667 3.6469192921680317e-09
-1.4069444444444446 3.6836382945425806e-09
-1.4072222222222222 3.712280665744944e-09
-1.4075 3.730467846111501e-09
-1.4077777777777778 3.765242276556905e-09
-1.4080555555555556 3.810886964133527e-09
-1.4083333333333334 3.831540892168686e-09
-1.408611111111111 3.854535617359174e-09
-1.4088888888888889 3.8813239501741364e-09
-1.4091666666666667 3.919885103212363e-09
-1.4094444444444445 3.949052620649333e-09
-1.4097222222222223 3.9728987630068975e-09
-1.41 4.006452648714857e-09
-1.4102777777777777 4.038620127313977e-09
-1.4105555555555556 4.073047355704174e-09
-1.4108333333333334 4.109492084460111e-09
-1.4111111111111112 4.138370119558547e-09
-1.4113888888888888 4.175948056379574e-09
-1.4116666666666666 4.208186844652632e-09
-1.4119444444444444 4.242324043495449e-09
-1.4122222222222223 4.274525929950244e-09
-1.4125 4.309190137170596e-09
-1.4127777777777777 4.3421471944410624e-09
-1.4130555555555555 4.379366988901936e-09
-1.4133333333333333 4.4076247436230785e-09
-1.4136111111111112 4.440513478234295e-09
-1.413888888888889 4.4719872164054064e-09
-1.4141666666666666 4.509864246715096e-09
-1.4144444444444444 4.548204827882539e-09
-1.4147222222222222 4.605168115169246e-09
-1.415 4.643722028355621e-09
-1.4152777777777779 4.678968865126742e-09
-1.4155555555555555 4.721756797973938e-09
-1.4158333333333333 4.762686676854708e-09
-1.416111111111111 4.821099499104097e-09
-1.416388888888889 4.8537831248833956e-09
-1.4166666666666667 4.8816844509131915e-09
-1.4169444444444443 4.923339767935608e-09
-1.4172222222222222 4.9674943243149976e-09
-1.4175 5.012700146421058e-09
-1.4177777777777778 5.048421055432833e-09
-1.4180555555555556 5.1027926698073124e-09
-1.4183333333333332 5.147326087177661e-09
-1.418611111111111 5.1962620584090336e-09
-1.4188888888888889 5.2431075537700135e-09
-1.4191666666666667 5.282691633042692e-09
-1.4194444444444445 5.324288516754756e-09
-1.4197222222222223 5.377371258296501e-09
-1.42 5.434763200410158e-09
-1.4202777777777778 5.484322375793107e-09
-1.4205555555555556 5.527889462770346e-09
-1.4208333333333334 5.587194280642326e-09
-1.4211111111111112 5.637283730604115e-09
-1.4213888888888888 5.687220284817137e-09
-1.4216666666666666 5.731676567299341e-09
-1.4219444444444445 5.777912103507535e-09
-1.4222222222222223 5.822481412417032e-09
-1.4225 5.863658619551276e-09
-1.4227777777777777 5.9483393373547845e-09
-1.4230555555555555 5.986198103715917e-09
-1.4233333333333333 6.040293079585981e-09
-1.4236111111111112 6.085676243688893e-09
-1.423888888888889 6.145355517376405e-09
-1.4241666666666666 6.2011789438653634e-09
-1.4244444444444444 6.262296824906338e-09
-1.4247222222222222 6.3155581335104406e-09
-1.425 6.3524671303574205e-09
-1.4252777777777779 6.419675943140618e-09
-1.4255555555555555 6.480112728974915e-09
-1.4258333333333333 6.538286433956872e-09
-1.426111111111111 6.601139054854505e-09
-1.426388888888889 6.654989022482455e-09
-1.4266666666666667 6.709648213112715e-09
-1.4269444444444443 6.749238626641995e-09
-1.4272222222222222 6.820785420879296e-09
-1.4275 6.9050746703587275e-09
-1.4277777777777778 6.976358227747407e-09
-1.4280555555555556 7.033300247735137e-09
-1.4283333333333332 7.1061369824622936e-09
-1.428611111111111 7.161648546686392e-09
-1.4288888888888889 7.235909382188523e-09
-1.4291666666666667 7.311769379118374e-09
-1.4294444444444445 7.383383777139154e-09
-1.4297222222222221 7.438017061779634e-09
-1.43 7.497597889679841e-09
-1.4302777777777778 7.565915792855377e-09
-1.4305555555555556 7.625365723249016e-09
-1.4308333333333334 7.691114190674936e-09
-1.431111111111111 7.771717252412714e-09
-1.4313888888888888 7.830095211638188e-09
-1.4316666666666666 7.902923318147934e-09
-1.4319444444444445 7.985568334336237e-09
-1.4322222222222223 8.049127359188812e-09
-1.4325 8.12090887497369e-09
-1.4327777777777777 8.185869635169815e-09
-1.4330555555555555 8.252012946295358e-09
-1.4333333333333333 8.309749370574746e-09
-1.4336111111111112 8.392163097276945e-09
-1.433888888888889 8.47370938897176e-09
-1.4341666666666666 8.551250953756354e-09
-1.4344444444444444 8.623847962545657e-09
-1.4347222222222222 8.70429980654035e-09
-1.435 8.772128172093147e-09
-1.4352777777777779 8.843263054336688e-09
-1.4355555555555555 8.921454032593423e-09
-1.4358333333333333 8.987026772051125e-09
-1.4361111111111111 9.087398963415066e-09
-1.436388888888889 9.18606724812241e-09
-1.4366666666666668 9.26303042795844e-09
-1.4369444444444444 9.358396986513008e-09
-1.4372222222222222 9.452501240161328e-09
-1.4375 9.535405120192954e-09
-1.4377777777777778 9.630891087539175e-09
-1.4380555555555556 9.718743142639328e-09
-1.4383333333333332 9.814989297720598e-09
-1.438611111111111 9.91253721641709e-09
-1.4388888888888889 9.992151944389915e-09
-1.4391666666666667 1.0094952547727451e-08
-1.4394444444444445 1.0184290903873444e-08
-1.4397222222222221 1.0254626691234071e-08
-1.44 1.0318510765387737e-08
-1.4402777777777778 1.0409666050949541e-08
-1.4405555555555556 1.0500229728451944e-08
-1.4408333333333334 1.0569008334056572e-08
-1.441111111111111 1.068081608132561e-08
-1.4413888888888888 1.0783813759982831e-08
-1.4416666666666667 1.0894372062269047e-08
-1.4419444444444445 1.0971272376689179e-08
-1.4422222222222223 1.1049650374937555e-08
-1.4425 1.1148538285189843e-08
-1.4427777777777777 1.1258661603474403e-08
-1.4430555555555555 1.135106873508932e-08
-1.4433333333333334 1.1439060637857107e-08
-1.4436111111111112 1.155695330346734e-08
-1.443888888888889 1.1640741972315092e-08
-1.4441666666666666 1.1789645521413841e-08
-1.4444444444444444 1.1906924154890616e-08
-1.4447222222222222 1.2016090337588009e-08
-1.445 1.2088303944598012e-08
-1.4452777777777779 1.221480916998156e-08
-1.4455555555555555 1.2318948166354135e-08
-1.4458333333333333 1.2435094048280369e-08
-1.4461111111111111 1.2561791014593304e-08
-1.446388888888889 1.2693652502334581e-08
-1.4466666666666668 1.2804240662142654e-08
-1.4469444444444444 1.2909074911477223e-08
-1.4472222222222222 1.3029098920849837e-08
-1.4475 1.3171941690159861e-08
-1.4477777777777778 1.330838222982451e-08
-1.4480555555555557 1.3426936486080835e-08
-1.4483333333333333 1.3549816739599487e-08
-1.448611111111111 1.367379626359507e-08
-1.448888888888889 1.3789345174350275e-08
-1.4491666666666667 1.3874093468260718e-08
-1.4494444444444445 1.4035229561463141e-08
-1.4497222222222221 1.4190913880473363e-08
-1.45 1.4292425961074879e-08
-1.4502777777777778 1.4465694431807424e-08
-1.4505555555555556 1.4593994636774776e-08
-1.4508333333333334 1.4746427318564304e-08
-1.451111111111111 1.489138998083941e-08
-1.4513888888888888 1.503083920960789e-08
-1.4516666666666667 1.5154284853939895e-08
-1.4519444444444445 1.530453388787712e-08
-1.4522222222222223 1.5450655748616136e-08
-1.4525 1.5634014806622826e-08
-1.4527777777777777 1.575931135199624e-08
-1.4530555555555555 1.5920250991922734e-08
-1.4533333333333334 1.6052501912817577e-08
-1.4536111111111112 1.6196288470808428e-08
-1.4538888888888888 1.6360144955581343e-08
-1.4541666666666666 1.6520938918678567e-08
-1.4544444444444444 1.6702160228322616e-08
-1.4547222222222222 1.684514301120193e-08
-1.455 1.704907267760397e-08
-1.4552777777777777 1.7180308032264164e-08
-1.4555555555555555 1.7350371100947427e-08
-1.4558333333333333 1.7517276948077118e-08
-1.4561111111111111 1.7679237169627644e-08
-1.456388888888889 1.7862321635064978e-08
-1.4566666666666668 1.803412448260525e-08
-1.4569444444444444 1.8175623120073322e-08
-1.4572222222222222 1.8381973647855496e-08
-1.4575 1.8608589058784523e-08
-1.4577777777777778 1.878997187754098e-08
-1.4580555555555557 1.894501095941742e-08
-1.4583333333333333 1.9082504609155854e-08
-1.458611111111111 1.9246513074919274e-08
-1.458888888888889 1.943880835567891e-08
-1.4591666666666667 1.9626938165155633e-08
-1.4594444444444445 1.984676481071475e-08
-1.4597222222222221 2.0037799681785272e-08
-1.46 2.0253919270848365e-08
-1.4602777777777778 2.044848363236382e-08
-1.4605555555555556 2.0675054311838702e-08
-1.4608333333333334 2.0821108107808123e-08
-1.461111111111111 2.101471818402851e-08
-1.4613888888888888 2.1266548675985323e-08
-1.4616666666666667 2.1490306922990614e-08
-1.4619444444444445 2.168072561480172e-08
-1.4622222222222223 2.189491430635913e-08
-1.4625 2.2104512177783658e-08
-1.4627777777777777 2.229445880816535e-08
-1.4630555555555556 2.247989430902012e-08
-1.4633333333333334 2.2702300683474406e-08
-1.4636111111111112 2.2893689041460522e-08
-1.4638888888888888 2.315539112873868e-08
-1.4641666666666666 2.3351918799329183e-08
-1.4644444444444444 2.355165129682095e-08
-1.4647222222222223 2.380631879710371e-08
-1.465 2.4053945161089325e-08
-1.4652777777777777 2.4239583050522283e-08
-1.4655555555555555 2.44406214646731e-08
-1.4658333333333333 2.467705868583013e-08
-1.4661111111111111 2.4933701924617146e-08
-1.466388888888889 2.522485907290801e-08
-1.4666666666666666 2.5496189543838344e-08
-1.4669444444444444 2.5748518854999302e-08
-1.4672222222222222 2.6011309814054315e-08
-1.4675 2.6294336495697106e-08
-1.4677777777777778 2.657485105152578e-08
-1.4680555555555554 2.6835205879148775e-08
-1.4683333333333333 2.711216978902727e-08
-1.468611111111111 2.7414530628087788e-08
-1.468888888888889 2.7677144219211548e-08
-1.4691666666666667 2.795005658854705e-08
-1.4694444444444446 2.8248321966168048e-08
-1.4697222222222222 2.8493285435115204e-08
-1.47 2.8769543079508354e-08
-1.4702777777777778 2.9111487859779527e-08
-1.4705555555555556 2.9365234887439523e-08
-1.4708333333333334 2.9683010811922186e-08
-1.471111111111111 2.9977755735126915e-08
-1.4713888888888889 3.02275490956403e-08
-1.4716666666666667 3.045263420629242e-08
-1.4719444444444445 3.070236269754507e-08
-1.4722222222222223 3.094970352825742e-08
-1.4725 3.123597231812293e-08
-1.4727777777777777 3.155756291364742e-08
-1.4730555555555556 3.192969178377172e-08
-1.4733333333333334 3.228746428394818e-08
-1.4736111111111112 3.263517922177283e-08
-1.4738888888888888 3.290306696170218e-08
-1.4741666666666666 3.3285911580253355e-08
-1.4744444444444444 3.347391928244911e-08
-1.4747222222222223 3.377627615111411e-08
-1.475 3.41401452590153e-08
-1.4752777777777777 3.452298194884835e-08
-1.4755555555555555 3.4858887711382164e-08
-1.4758333333333333 3.523017495943953e-08
-1.4761111111111112 3.553362572763213e-08
-1.476388888888889 3.5920112759397776e-08
-1.4766666666666666 3.621575277147989e-08
-1.4769444444444444 3.6484243189517606e-08
-1.4772222222222222 3.679511247379964e-08
-1.4775 3.721264088927387e-08
-1.4777777777777779 3.762414606742775e-08
-1.4780555555555555 3.7980220780644904e-08
-1.4783333333333333 3.8325737840651216e-08
-1.478611111111111 3.866285866418482e-08
-1.478888888888889 3.9078445815090124e-08
-1.4791666666666667 3.950443242367009e-08
-1.4794444444444443 3.985653569936844e-08
-1.4797222222222222 4.034718322790679e-08
-1.48 4.0708617388329446e-08
-1.4802777777777778 4.109367705622976e-08
-1.4805555555555556 4.149894473354063e-08
-1.4808333333333332 4.19674592020426e-08
-1.481111111111111 4.2348998558173044e-08
-1.4813888888888889 4.2573488191401484e-08
-1.4816666666666667 4.3008755633215517e-08
-1.4819444444444445 4.341165330002925e-08
-1.4822222222222223 4.382633519150516e-08
-1.4825 4.4276667693970636e-08
-1.4827777777777778 4.47820561270585e-08
-1.4830555555555556 4.539799876763744e-08
-1.4833333333333334 4.576268117523702e-08
-1.4836111111111112 4.6145949779976157e-08
-1.4838888888888888 4.663694360857361e-08
-1.4841666666666666 4.71342218941493e-08
-1.4844444444444445 4.764554078143508e-08
-1.4847222222222223 4.8218546375088944e-08
-1.485 4.861969177205779e-08
-1.4852777777777777 4.9087807687330944e-08
-1.4855555555555555 4.9570152229083325e-08
-1.4858333333333333 4.9984059467613004e-08
-1.4861111111111112 5.0480335363337936e-08
-1.486388888888889 5.101557590897203e-08
-1.4866666666666666 5.16317638685424e-08
-1.4869444444444444 5.2227318101598436e-08
-1.4872222222222222 5.283425699314603e-08
-1.4875 5.3239673829573544e-08
-1.4877777777777779 5.381315776288328e-08
-1.4880555555555555 5.4411146691780196e-08
-1.4883333333333333 5.495071218210519e-08
-1.488611111111111 5.5428937405872476e-08
-1.488888888888889 5.592135969815034e-08
-1.4891666666666667 5.641833786672681e-08
-1.4894444444444443 5.7100635043642654e-08
-1.4897222222222222 5.7586616218600054e-08
-1.49 5.810775720036691e-08
-1.4902777777777778 5.8802141388572184e-08
-1.4905555555555556 5.923576145402654e-08
-1.4908333333333332 5.987742910229222e-08
-1.491111111111111 6.056924616491488e-08
-1.4913888888888889 6.13593662232867e-08
-1.4916666666666667 6.203256422359316e-08
-1.4919444444444445 6.247059025282008e-08
-1.4922222222222221 6.313322696761296e-08
-1.4925 6.386807807744333e-08
-1.4927777777777778 6.438709058624475e-08
-1.4930555555555556 6.500024513575792e-08
-1.4933333333333334 6.574923008100356e-08
-1.493611111111111 6.654336048645879e-08
-1.4938888888888888 6.723706264183388e-08
-1.4941666666666666 6.787452402050045e-08
-1.4944444444444445 6.86708719082053e-08
-1.4947222222222223 6.928417970759514e-08
-1.495 7.011229326799141e-08
-1.4952777777777777 7.079295851656513e-08
-1.4955555555555555 7.160550853256514e-08
-1.4958333333333333 7.220923319860697e-08
-1.4961111111111112 7.29028885150674e-08
-1.496388888888889 7.352886262742099e-08
-1.4966666666666666 7.429866073711985e-08
-1.4969444444444444 7.49661291009385e-08
-1.4972222222222222 7.570207531833365e-08
-1.4975 7.629058533510955e-08
-1.4977777777777779 7.690334513631558e-08
-1.4980555555555555 7.773235436548611e-08
-1.4983333333333333 7.859512624192942e-08
-1.4986111111111111 7.919597043731009e-08
-1.498888888888889 8.006614716454188e-08
-1.4991666666666668 8.08109724101826e-08
-1.4994444444444444 8.161953470523953e-08
-1.4997222222222222 8.249546718726165e-08
-1.5 8.33256813684419e-08
-1.5002777777777778 8.425945541341011e-08
-1.5005555555555556 8.514504068595432e-08
-1.5008333333333332 8.6036642848932e-08
-1.501111111111111 8.709446457630465e-08
-1.5013888888888889 8.77465562153464e-08
-1.5016666666666667 8.895380599478733e-08
-1.5019444444444445 8.970388876182109e-08
-1.5022222222222221 9.072091798576048e-08
-1.5025 9.188120575656615e-08
-1.5027777777777778 9.278854804697785e-08
-1.5030555555555556 9.369653676362216e-08
-1.5033333333333334 9.470835591265956e-08
-1.503611111111111 9.596980904685044e-08
-1.5038888888888888 9.695269691850783e-08
-1.5041666666666667 9.789298968139358e-08
-1.5044444444444445 9.898157290533112e-08
-1.5047222222222223 1.0006503071685267e-07
-1.505 1.0123134551786597e-07
-1.5052777777777777 1.0245350412165302e-07
-1.5055555555555555 1.0339871664442116e-07
-1.5058333333333334 1.0467241056064779e-07
-1.5061111111111112 1.0600809053909452e-07
-1.506388888888889 1.0689934397605971e-07
-1.5066666666666666 1.0832834850156953e-07
-1.5069444444444444 1.0949573610785118e-07
-1.5072222222222222 1.1062810680649664e-07
-1.5075 1.1199698483965826e-07
-1.5077777777777779 1.133520089048866e-07
-1.5080555555555555 1.1479952723878032e-07
-1.5083333333333333 1.1620401539100097e-07
-1.5086111111111111 1.1734201700554592e-07
-1.508888888888889 1.1838497028225664e-07
-1.5091666666666668 1.1935423137913273e-07
-1.5094444444444444 1.206279007361688e-07
-1.5097222222222222 1.2195092913803785e-07
-1.51 1.2330285449935684e-07
-1.5102777777777778 1.2441748453580996e-07
-1.5105555555555557 1.2615260109307096e-07
-1.5108333333333333 1.2741564985547176e-07
-1.511111111111111 1.2861856253077056e-07
-1.511388888888889 1.2986808888911234e-07
-1.5116666666666667 1.3105654366236967e-07
-1.5119444444444445 1.3223146607489588e-07
-1.5122222222222221 1.33543515322536e-07
-1.5125 1.3495380039021047e-07
-1.5127777777777778 1.362638111529815e-07
-1.5130555555555556 1.374797913760757e-07
-1.5133333333333334 1.391237223477687e-07
-1.513611111111111 1.4028314837643734e-07
-1.5138888888888888 1.4165447852999563e-07
-1.5141666666666667 1.432596853947821e-07
-1.5144444444444445 1.4472877864786852e-07
-1.5147222222222223 1.4644661441096042e-07
-1.515 1.485937118309597e-07
-1.5152777777777777 1.4975199038860135e-07
-1.5155555555555555 1.5162148557975204e-07
-1.5158333333333334 1.535450834876916e-07
-1.5161111111111112 1.5521048841956787e-07
-1.5163888888888888 1.570328672267108e-07
-1.5166666666666666 1.5853798017032514e-07
-1.5169444444444444 1.6022618965889636e-07
-1.5172222222222222 1.6207164213069903e-07
-1.5175 1.6379062776213823e-07
-1.5177777777777777 1.6573957231270922e-07
-1.5180555555555555 1.6753810328575467e-07
-1.5183333333333333 1.6885498991065833e-07
-1.5186111111111111 1.706325262825586e-07
-1.518888888888889 1.7271116333663964e-07
-1.5191666666666668 1.7514031573298057e-07
-1.5194444444444444 1.7708019226905253e-07
-1.5197222222222222 1.7866072641011369e-07
-1.52 1.8069115002900212e-07
-1.5202777777777778 1.8249552843263428e-07
-1.5205555555555557 1.8508024308919391e-07
-1.5208333333333333 1.8731620315986741e-07
-1.521111111111111 1.8932402581744478e-07
-1.521388888888889 1.9167229953456707e-07
-1.5216666666666667 1.9367025260229877e-07
-1.5219444444444445 1.9601590108014428e-07
-1.5222222222222221 1.9780401032566323e-07
-1.5225 2.0028326595592237e-07
-1.5227777777777778 2.0236228703524346e-07
-1.5230555555555556 2.0510259757161968e-07
-1.5233333333333334 2.0738022895290908e-07
-1.523611111111111 2.0952368451483325e-07
-1.5238888888888888 2.1211217651778035e-07
-1.5241666666666667 2.148509019112181e-07
-1.5244444444444445 2.1737663992207e-07
-1.5247222222222223 2.201057589169335e-07
-1.525 2.229581811403245e-07
-1.5252777777777777 2.254833252168735e-07
-1.5255555555555556 2.2773976391474628e-07
-1.5258333333333334 2.3050786224062927e-07
-1.5261111111111112 2.3283774281771957e-07
-1.5263888888888888 2.355967713491315e-07
-1.5266666666666666 2.3841462066808586e-07
-1.5269444444444444 2.4139255809317265e-07
-1.5272222222222223 2.439629927600159e-07
-1.5275 2.4716128465591844e-07
-1.5277777777777777 2.506114084459323e-07
-1.5280555555555555 2.5266351528938624e-07
-1.5283333333333333 2.5520267124259453e-07
-1.5286111111111111 2.5903429360584695e-07
-1.528888888888889 2.6230960240942355e-07
-1.5291666666666666 2.6589681359499406e-07
-1.5294444444444444 2.6877026226500716e-07
-1.5297222222222222 2.7206650668847913e-07
-1.53 2.752782170347652e-07
-1.5302777777777778 2.774235517625369e-07
-1.5305555555555554 2.802332188783572e-07
-1.5308333333333333 2.8396347725719676e-07
-1.531111111111111 2.867743251187646e-07
-1.531388888888889 2.894201094501286e-07
-1.5316666666666667 2.9180551687948506e-07
-1.5319444444444446 2.9466997751450004e-07
-1.5322222222222222 2.981927992754142e-07
-1.5325 3.0203533291128466e-07
-1.5327777777777778 3.052096118977958e-07
-1.5330555555555556 3.0788499291924815e-07
-1.5333333333333334 3.116176715668287e-07
-1.533611111111111 3.155213853719232e-07
-1.5338888888888889 3.1902886496760404e-07
-1.5341666666666667 3.2222631643562277e-07
-1.5344444444444445 3.2530331296529143e-07
-1.5347222222222223 3.2973963546029394e-07
-1.535 3.334705304488687e-07
-1.5352777777777777 3.373930682527927e-07
-1.5355555555555556 3.400185302983548e-07
-1.5358333333333334 3.440402277938831e-07
-1.5361111111111112 3.479043888274708e-07
-1.5363888888888888 3.5158323236475293e-07
-1.5366666666666666 3.54963692014768e-07
-1.5369444444444444 3.587777886742831e-07
-1.5372222222222223 3.6267909599866356e-07
-1.5375 3.6661193976737915e-07
-1.5377777777777777 3.7114197751137396e-07
-1.5380555555555555 3.751310765725104e-07
-1.5383333333333333 3.791566819343131e-07
-1.5386111111111112 3.8380161613578983e-07
-1.538888888888889 3.8811195558907345e-07
-1.5391666666666666 3.9288922822627445e-07
-1.5394444444444444 3.965602581299677e-07
-1.5397222222222222 4.014482280696105e-07
-1.54 4.0580123940979225e-07
-1.5402777777777779 4.112963855472986e-07
-1.5405555555555555 4.1533185711449817e-07
-1.5408333333333333 4.195470469006221e-07
-1.541111111111111 4.2498160168780645e-07
-1.541388888888889 4.294076867816194e-07
-1.5416666666666667 4.3503594830211503e-07
-1.5419444444444443 4.4042014416131596e-07
-1.5422222222222222 4.4574906566703207e-07
-1.5425 4.5139512021812704e-07
-1.5427777777777778 4.5702502048379097e-07
-1.5430555555555556 4.619504229982107e-07
-1.5433333333333332 4.669131220795644e-07
-1.543611111111111 4.7255311940456614e-07
-1.5438888888888889 4.776291272455461e-07
-1.5441666666666667 4.822357143841871e-07
-1.5444444444444445 4.865783324955558e-07
-1.5447222222222223 4.924506241833264e-07
-1.545 4.978623400029808e-07
-1.5452777777777778 5.024803317852441e-07
-1.5455555555555556 5.086337963281179e-07
-1.5458333333333334 5.164094682561197e-07
-1.5461111111111112 5.223612423233215e-07
-1.5463888888888888 5.288138969425637e-07
-1.5466666666666666 5.354656041667529e-07
-1.5469444444444445 5.404788768319978e-07
-1.5472222222222223 5.474065310064003e-07
-1.5475 5.540810056703805e-07
-1.5477777777777777 5.613454846013509e-07
-1.5480555555555555 5.668002346750598e-07
-1.5483333333333333 5.740324550767145e-07
-1.5486111111111112 5.800788100820076e-07
-1.548888888888889 5.868160916687458e-07
-1.5491666666666666 5.932520831124853e-07
-1.5494444444444444 6.00422783213969e-07
-1.5497222222222222 6.060766547628288e-07
-1.55 6.15276584304662e-07
-1.5502777777777779 6.226388706830694e-07
-1.5505555555555555 6.298594601750209e-07
-1.5508333333333333 6.367699157335241e-07
-1.551111111111111 6.44015811334638e-07
-1.551388888888889 6.51359774878307e-07
-1.5516666666666667 6.615549119535758e-07
-1.5519444444444443 6.698331650736144e-07
-1.5522222222222222 6.764298102498765e-07
-1.5525 6.838195877317666e-07
-1.5527777777777778 6.92284317134196e-07
-1.5530555555555556 7.005225444498791e-07
-1.5533333333333332 7.08116823967679e-07
-1.553611111111111 7.173172822013113e-07
-1.5538888888888889 7.241393408697798e-07
-1.5541666666666667 7.332384209226382e-07
-1.5544444444444445 7.408153231511857e-07
-1.5547222222222221 7.502713337240854e-07
-1.555 7.604912116551961e-07
-1.5552777777777778 7.694813489909122e-07
-1.5555555555555556 7.780753739307619e-07
-1.5558333333333334 7.866873393463269e-07
-1.556111111111111 7.963189027954174e-07
-1.5563888888888888 8.065863163388275e-07
-1.5566666666666666 8.178793380369714e-07
-1.5569444444444445 8.285949100270971e-07
-1.5572222222222223 8.386751490338768e-07
-1.5575 8.479834515684315e-07
-1.5577777777777777 8.587274128385364e-07
-1.5580555555555555 8.689306190444867e-07
-1.5583333333333333 8.791992395187576e-07
-1.5586111111111112 8.896161701085547e-07
-1.558888888888889 8.980777180741123e-07
-1.5591666666666666 9.109301007333483e-07
-1.5594444444444444 9.212957272997914e-07
-1.5597222222222222 9.305004898893883e-07
-1.56 9.447287855221158e-07
-1.5602777777777779 9.571514486452009e-07
-1.5605555555555555 9.665813762706043e-07
-1.5608333333333333 9.774002993759567e-07
-1.5611111111111111 9.885554007075996e-07
-1.561388888888889 9.978975524966044e-07
-1.5616666666666668 1.0095652953386447e-06
-1.5619444444444444 1.0230149939171716e-06
-1.5622222222222222 1.0339651960184288e-06
-1.5625 1.0469811214500527e-06
-1.5627777777777778 1.0604554488648876e-06
-1.5630555555555556 1.0756429465554108e-06
-1.5633333333333332 1.0892752563923864e-06
-1.563611111111111 1.103805851486716e-06
-1.5638888888888889 1.117573161760496e-06
-1.5641666666666667 1.1317609849255078e-06
-1.5644444444444445 1.145342414241784e-06
-1.5647222222222221 1.1608962418304559e-06
-1.565 1.1760847564159e-06
-1.5652777777777778 1.1915931211291692e-06
-1.5655555555555556 1.2038935264321406e-06
-1.5658333333333334 1.2190753572894716e-06
-1.566111111111111 1.2345382883519714e-06
-1.5663888888888888 1.249478457945301e-06
-1.5666666666666667 1.2678198871671827e-06
-1.5669444444444445 1.2809526616681036e-06
-1.5672222222222223 1.2967798641013863e-06
-1.5675 1.3179936246253978e-06
-1.5677777777777777 1.3346655204713067e-06
-1.5680555555555555 1.3522004883777712e-06
-1.5683333333333334 1.3691529117387706e-06
-1.5686111111111112 1.3854130724197706e-06
-1.568888888888889 1.4023253686644906e-06
-1.5691666666666666 1.4155234223213244e-06
-1.5694444444444444 1.4332201623222405e-06
-1.5697222222222222 1.448393776033973e-06
-1.57 1.46576504633798e-06
-1.5702777777777779 1.484020625823468e-06
-1.5705555555555555 1.50231855195802e-06
-1.5708333333333333 1.5210886555174916e-06
-1.5711111111111111 1.5455265881410758e-06
-1.571388888888889 1.5636760794821454e-06
-1.5716666666666668 1.5848981704050694e-06
-1.5719444444444444 1.6021534240011618e-06
-1.5722222222222222 1.6215373878394546e-06
-1.5725 1.6419729626297263e-06
-1.5727777777777778 1.6616520709215893e-06
-1.5730555555555557 1.6829352930178839e-06
-1.5733333333333333 1.7011025360789674e-06
-1.573611111111111 1.7213921723290934e-06
-1.573888888888889 1.7478616153023287e-06
-1.5741666666666667 1.766799265287408e-06
-1.5744444444444445 1.7929685534230802e-06
-1.5747222222222221 1.8157862214578433e-06
-1.575 1.836421613318466e-06
-1.5752777777777778 1.8596550641005896e-06
-1.5755555555555556 1.8844294307347822e-06
-1.5758333333333334 1.909558552312848e-06
-1.576111111111111 1.9326636843617285e-06
-1.5763888888888888 1.9543038768648005e-06
-1.5766666666666667 1.9789642711377438e-06
-1.5769444444444445 2.003392621400969e-06
-1.5772222222222223 2.034747387202202e-06
-1.5775 2.0602750314912894e-06
-1.5777777777777777 2.0820295322427797e-06
-1.5780555555555555 2.106546558703815e-06
-1.5783333333333334 2.1326795889348275e-06
-1.5786111111111112 2.1577406999459893e-06
-1.5788888888888888 2.1825931394819277e-06
-1.5791666666666666 2.213009580375623e-06
-1.5794444444444444 2.2413612395905695e-06
-1.5797222222222222 2.2674725758290645e-06
-1.58 2.2975041069714853e-06
-1.5802777777777777 2.3290224577811136e-06
-1.5805555555555555 2.35771939135933e-06
-1.5808333333333333 2.3926860120575166e-06
-1.5811111111111111 2.4258055635916213e-06
-1.581388888888889 2.455255772716352e-06
-1.5816666666666668 2.4843776750478454e-06
-1.5819444444444444 2.5177940222279492e-06
-1.5822222222222222 2.551926060063352e-06
-1.5825 2.586232142750443e-06
-1.5827777777777778 2.6120123319833105e-06
-1.5830555555555557 2.6435031573066264e-06
-1.5833333333333333 2.680217134516376e-06
-1.583611111111111 2.723680439288679e-06
-1.583888888888889 2.7543307863074807e-06
-1.5841666666666667 2.790521704288417e-06
-1.5844444444444445 2.8261838618377575e-06
-1.5847222222222221 2.864624766853281e-06
-1.585 2.896694629517247e-06
-1.5852777777777778 2.9327616282739968e-06
-1.5855555555555556 2.980504533346091e-06
-1.5858333333333334 3.0140697369380754e-06
-1.586111111111111 3.0552762575269413e-06
-1.5863888888888888 3.0975908758124793e-06
-1.5866666666666667 3.137985698499892e-06
-1.5869444444444445 3.179730968779608e-06
-1.5872222222222223 3.2152111997156173e-06
-1.5875 3.2622871976128903e-06
-1.5877777777777777 3.306848606623185e-06
-1.5880555555555556 3.351406729562723e-06
-1.5883333333333334 3.397881422395516e-06
-1.5886111111111112 3.4405850210959107e-06
-1.5888888888888888 3.4855536689483383e-06
-1.5891666666666666 3.5289537914886336e-06
-1.5894444444444444 3.5735466251437705e-06
-1.5897222222222223 3.627406401340182e-06
-1.59 3.6701817409999705e-06
-1.5902777777777777 3.7174543879901754e-06
-1.5905555555555555 3.762180180484192e-06
-1.5908333333333333 3.814808053783454e-06
-1.5911111111111111 3.872102957936743e-06
-1.591388888888889 3.922320491979494e-06
-1.5916666666666666 3.976285044148448e-06
-1.5919444444444444 4.031877045940236e-06
-1.5922222222222222 4.094614983336564e-06
-1.5925 4.149272634536723e-06
-1.5927777777777778 4.1939185532042515e-06
-1.5930555555555554 4.2485024874472794e-06
-1.5933333333333333 4.3084055873285126e-06
-1.593611111111111 4.356276431641811e-06
-1.593888888888889 4.413510825018729e-06
-1.5941666666666667 4.481236656598836e-06
-1.5944444444444446 4.546740235973652e-06
-1.5947222222222222 4.609809756885269e-06
-1.595 4.668740582543914e-06
-1.5952777777777778 4.740610889713068e-06
-1.5955555555555556 4.795960096202766e-06
-1.5958333333333334 4.860970100286178e-06
-1.596111111111111 4.937818327259221e-06
-1.5963888888888889 4.998127818697352e-06
-1.5966666666666667 5.058068730062722e-06
-1.5969444444444445 5.129163338419567e-06
-1.5972222222222223 5.199809832751343e-06
-1.5975 5.2572352126971705e-06
-1.5977777777777777 5.342107667293748e-06
-1.5980555555555556 5.411890013389018e-06
-1.5983333333333334 5.479202226706835e-06
-1.5986111111111112 5.543455937805501e-06
-1.5988888888888888 5.62230170341368e-06
-1.5991666666666666 5.698723194482519e-06
-1.5994444444444444 5.790451677230747e-06
-1.5997222222222223 5.883184020376225e-06
-1.6 5.963394772427029e-06
-1.6002777777777777 6.057894177511354e-06
-1.6005555555555555 6.137522777232193e-06
-1.6008333333333333 6.213302417787266e-06
-1.6011111111111112 6.296483592326381e-06
-1.601388888888889 6.391881935178371e-06
-1.6016666666666666 6.4793416547929716e-06
-1.6019444444444444 6.564793417723205e-06
-1.6022222222222222 6.6401587379418635e-06
-1.6025 6.748087225213788e-06
-1.6027777777777779 6.8451083679916e-06
-1.6030555555555555 6.926842246206492e-06
-1.6033333333333333 7.0141433807721405e-06
-1.603611111111111 7.11491708585488e-06
-1.603888888888889 7.212167666707418e-06
-1.6041666666666667 7.30282063794585e-06
-1.6044444444444443 7.385734143297778e-06
-1.6047222222222222 7.497321659153294e-06
-1.605 7.607031188192419e-06
-1.6052777777777778 7.710738250513961e-06
-1.6055555555555556 7.820479942156617e-06
-1.6058333333333332 7.93263920057787e-06
-1.606111111111111 8.04688838734591e-06
-1.6063888888888889 8.167683713610743e-06
-1.6066666666666667 8.283606854099395e-06
-1.6069444444444445 8.39117493409372e-06
-1.6072222222222223 8.51324605398057e-06
-1.6075 8.63491504224802e-06
-1.6077777777777778 8.766643741380733e-06
-1.6080555555555556 8.905828878565731e-06
-1.6083333333333334 9.02066863542902e-06
-1.6086111111111112 9.160317673877948e-06
-1.6088888888888888 9.289707762909426e-06
-1.6091666666666666 9.425427116339083e-06
-1.6094444444444445 9.548516417753862e-06
-1.6097222222222223 9.700878521138519e-06
-1.61 9.84851769035912e-06
-1.6102777777777777 1.0004303197851059e-05
-1.6105555555555555 1.0163421502906003e-05
-1.6108333333333333 1.0320402073729941e-05
-1.6111111111111112 1.0474605102818836e-05
-1.611388888888889 1.0636381055424081e-05
-1.6116666666666666 1.0799956927259086e-05
-1.6119444444444444 1.0948622812790679e-05
-1.6122222222222222 1.1103783129315304e-05
-1.6125 1.1241607555077728e-05
-1.6127777777777779 1.1406015835266528e-05
-1.6130555555555555 1.1565377229793569e-05
-1.6133333333333333 1.1743979440942339e-05
-1.613611111111111 1.187384959906103e-05
-1.613888888888889 1.2034040404042969e-05
-1.6141666666666667 1.2198406899315703e-05
-1.6144444444444443 1.2377217584674282e-05
-1.6147222222222222 1.2557994999563894e-05
-1.615 1.2749869037300078e-05
-1.6152777777777778 1.2946008653285499e-05
-1.6155555555555556 1.3137798757311414e-05
-1.6158333333333332 1.338154989422322e-05
-1.616111111111111 1.3572002844112371e-05
-1.6163888888888889 1.37934210176876e-05
-1.6166666666666667 1.3998899123789765e-05
-1.6169444444444445 1.4178656071784285e-05
-1.6172222222222221 1.4404294662664663e-05
-1.6175 1.4638818459755644e-05
-1.6177777777777778 1.4849660973096583e-05
-1.6180555555555556 1.507802110968608e-05
-1.6183333333333334 1.5340398341173444e-05
-1.618611111111111 1.5566904404265925e-05
-1.6188888888888888 1.5827996714016998e-05
-1.6191666666666666 1.6066917565114145e-05
-1.6194444444444445 1.6313781725889713e-05
-1.6197222222222223 1.654018584701398e-05
-1.62 1.683533527513457e-05
-1.6202777777777777 1.713658528258129e-05
-1.6205555555555555 1.7425481924846604e-05
-1.6208333333333333 1.7663021152909556e-05
-1.6211111111111112 1.793925504838008e-05
-1.621388888888889 1.823976944319105e-05
-1.6216666666666666 1.8493581296967613e-05
-1.6219444444444444 1.8778776505084135e-05
-1.6222222222222222 1.905380295053972e-05
-1.6225 1.9361649309291857e-05
-1.6227777777777779 1.9606950780518703e-05
-1.6230555555555555 1.9945599723161102e-05
-1.6233333333333333 2.02565253727059e-05
-1.6236111111111111 2.05174979642557e-05
-1.623888888888889 2.077914893635362e-05
-1.6241666666666668 2.110885253589017e-05
-1.6244444444444444 2.1442584445499476e-05
-1.6247222222222222 2.178118561428575e-05
-1.625 2.210328780824899e-05
-1.6252777777777778 2.2438466696415384e-05
-1.6255555555555556 2.285429823576962e-05
-1.6258333333333332 2.3258723561231987e-05
-1.626111111111111 2.3630181557441796e-05
-1.6263888888888889 2.4037581275911607e-05
-1.6266666666666667 2.4491864158925292e-05
-1.6269444444444445 2.48942040803982e-05
-1.6272222222222221 2.5379279049391425e-05
-1.6275 2.5750427018494094e-05
-1.6277777777777778 2.616313976392403e-05
-1.6280555555555556 2.6598548728043234e-05
-1.6283333333333334 2.6992518064277192e-05
-1.628611111111111 2.737495047896658e-05
-1.6288888888888888 2.7838572385216346e-05
-1.6291666666666667 2.8249498120725762e-05
-1.6294444444444445 2.8729505938039892e-05
-1.6297222222222223 2.9094703085808638e-05
-1.63 2.958750616536847e-05
-1.6302777777777777 3.0086808199228952e-05
-1.6305555555555555 3.051011685564506e-05
-1.6308333333333334 3.101615013260313e-05
-1.6311111111111112 3.153836208332488e-05
-1.631388888888889 3.203032751797005e-05
-1.6316666666666666 3.2563516591184794e-05
-1.6319444444444444 3.304952951148803e-05
-1.6322222222222222 3.3639892696168954e-05
-1.6325 3.4116224472671337e-05
-1.6327777777777779 3.4711988134832354e-05
-1.6330555555555555 3.516598868090821e-05
-1.6333333333333333 3.575350701656236e-05
-1.6336111111111111 3.633047866548228e-05
-1.633888888888889 3.696132905491381e-05
-1.6341666666666668 3.75706808650948e-05
-1.6344444444444444 3.8199000724936595e-05
-1.6347222222222222 3.889529189045913e-05
-1.635 3.94049408675931e-05
-1.6352777777777778 4.0006729783477135e-05
-1.6355555555555557 4.076170356913103e-05
-1.6358333333333333 4.155389475210646e-05
-1.636111111111111 4.230297653739558e-05
-1.636388888888889 4.295385686686911e-05
-1.6366666666666667 4.372217439294892e-05
-1.6369444444444445 4.454227394191104e-05
-1.6372222222222221 4.527325401977827e-05
-1.6375 4.587344852430776e-05
-1.6377777777777778 4.680843817512743e-05
-1.6380555555555556 4.758808982140424e-05
-1.6383333333333334 4.8309335882425424e-05
-1.638611111111111 4.9107343302526566e-05
-1.6388888888888888 4.993101316040071e-05
-1.6391666666666667 5.075454177468711e-05
-1.6394444444444445 5.1560346180658305e-05
-1.6397222222222223 5.251443758565053e-05
-1.64 5.3411874358338886e-05
-1.6402777777777777 5.431413189550586e-05
-1.6405555555555555 5.5349398329935315e-05
-1.6408333333333334 5.6197973577837324e-05
-1.6411111111111112 5.720322708824166e-05
-1.6413888888888888 5.819753958432734e-05
-1.6416666666666666 5.9181026103983424e-05
-1.6419444444444444 6.02191034777768e-05
-1.6422222222222222 6.130616712796824e-05
-1.6425 6.241553626474853e-05
-1.6427777777777777 6.358196346339228e-05
-1.6430555555555555 6.468321697559802e-05
-1.6433333333333333 6.574600339958369e-05
-1.6436111111111111 6.699654458397364e-05
-1.643888888888889 6.816095890188823e-05
-1.6441666666666668 6.922515996301555e-05
-1.6444444444444444 7.059750888455865e-05
-1.6447222222222222 7.160537730329228e-05
-1.645 7.316029120730225e-05
-1.6452777777777778 7.430901722492762e-05
-1.6455555555555557 7.561581098632439e-05
-1.6458333333333333 7.708549331497723e-05
-1.646111111111111 7.821899254469608e-05
-1.646388888888889 7.954645427472461e-05
-1.6466666666666667 8.094072116924114e-05
-1.6469444444444445 8.237919510232063e-05
-1.6472222222222221 8.39303289572379e-05
-1.6475 8.523594154501275e-05
-1.6477777777777778 8.656985836546847e-05
-1.6480555555555556 8.81211653810365e-05
-1.6483333333333334 8.99475282096342e-05
-1.648611111111111 9.144914972812669e-05
-1.6488888888888888 9.314246958442302e-05
-1.6491666666666667 9.489473622848947e-05
-1.6494444444444445 9.66787395542034e-05
-1.6497222222222223 9.847474297301264e-05
-1.65 0.0001003282507217957
-1.6502777777777777 0.00010210510205601483
-1.6505555555555556 0.00010382321257438252
-1.6508333333333334 0.00010567526203637645
-1.6511111111111112 0.00010763511120946923
-1.6513888888888888 0.00010965605497284398
-1.6516666666666666 0.00011145102661130291
-1.6519444444444444 0.00011357979082025035
-1.6522222222222223 0.00011585844295659004
-1.6525 0.00011798383502050436
-1.6527777777777777 0.00012030960681108255
-1.6530555555555555 0.00012259368465635212
-1.6533333333333333 0.0001246611558462197
-1.6536111111111111 0.00012733843647061373
-1.653888888888889 0.00012962393219696127
-1.6541666666666666 0.00013170280622479082
-1.6544444444444444 0.00013402697093065272
-1.6547222222222222 0.0001366224994974908
-1.655 0.00013888973859795204
-1.6552777777777778 0.00014140859020307065
-1.6555555555555554 0.0001437381900190125
-1.6558333333333333 0.00014643057392077377
-1.656111111111111 0.00014922446205544975
-1.656388888888889 0.0001528416745200764
-1.6566666666666667 0.00015566806771217113
-1.6569444444444446 0.0001586486726459505
-1.6572222222222222 0.00016149011876448292
-1.6575 0.00016450451795509976
-1.6577777777777778 0.00016780156007049348
-1.6580555555555556 0.00017101190125953992
-1.6583333333333334 0.0001748049299799621
-1.658611111111111 0.00017822231676679524
-1.6588888888888889 0.0001819059826291625
-1.6591666666666667 0.00018560972257397246
-1.6594444444444445 0.00018879948225310848
-1.6597222222222223 0.00019273063329100715
-1.66 0.00019697156924535254
-1.6602777777777777 0.0002002084120815055
-1.6605555555555556 0.00020450099419075924
-1.6608333333333334 0.0002075647486401169
-1.6611111111111112 0.0002120582276720093
-1.6613888888888888 0.0002164461249910386
-1.6616666666666666 0.00022058591181570966
-1.6619444444444444 0.000224882609099949
-1.6622222222222223 0.0002293781740760885
-1.6625 0.00023433936460442073
-1.6627777777777777 0.00023949630155478493
-1.6630555555555555 0.00024510955726535905
-1.6633333333333333 0.00024914632579331496
-1.6636111111111112 0.0002527989490719292
-1.663888888888889 0.00025800230750943156
-1.6641666666666666 0.00026362132590113373
-1.6644444444444444 0.00026820597319001337
-1.6647222222222222 0.0002735862183395926
-1.665 0.0002786968553951661
-1.6652777777777779 0.0002835964268909887
-1.6655555555555555 0.0002888180956401773
-1.6658333333333333 0.0002946550177260708
-1.666111111111111 0.0003010256834890605
-1.666388888888889 0.0003070115845664598
-1.6666666666666667 0.0003122149338302836
-1.6669444444444443 0.00031995736196975354
-1.6672222222222222 0.0003254966973704983
-1.6675 0.0003317996794170712
-1.6677777777777778 0.00033844808160546965
-1.6680555555555556 0.0003459342010963623
-1.6683333333333332 0.0003523067735889097
-1.668611111111111 0.0003598717260327619
-1.6688888888888889 0.0003680464176750179
-1.6691666666666667 0.0003753449410740319
-1.6694444444444445 0.0003826151491070487
-1.6697222222222223 0.0003917848860732142
-1.67 0.00040122074589016824
-1.6702777777777778 0.0004075445167794811
-1.6705555555555556 0.0004167938808826265
-1.6708333333333334 0.00042552721242943643
-1.6711111111111112 0.0004330849870427554
-1.6713888888888888 0.00044260213384385386
-1.6716666666666666 0.00045217167159395717
-1.6719444444444445 0.00046104342148245133
-1.6722222222222223 0.0004706065609499844
-1.6725 0.00048059594444625753
-1.6727777777777777 0.0004900018836846126
-1.6730555555555555 0.0005012593791891439
-1.6733333333333333 0.0005120235264275913
-1.6736111111111112 0.0005223679134057589
-1.673888888888889 0.0005344930283128574
-1.6741666666666666 0.0005442078853056347
-1.6744444444444444 0.0005564585356749762
-1.6747222222222222 0.0005653988871503737
-1.675 0.0005769750350855888
-1.6752777777777779 0.0005880318757694381
-1.6755555555555555 0.0006018327868218937
-1.6758333333333333 0.0006146747243430994
-1.676111111111111 0.000628868831305971
-1.676388888888889 0.0006420541759256632
-1.6766666666666667 0.0006554950200463219
-1.6769444444444443 0.0006688313568170584
-1.6772222222222222 0.0006806472693545743
-1.6775 0.0006963206384633956
-1.6777777777777778 0.0007097036899320043
-1.6780555555555556 0.000722055237763173
-1.6783333333333332 0.0007379536892394328
-1.678611111111111 0.0007530532990991505
-1.6788888888888889 0.0007702422693785043
-1.6791666666666667 0.0007867074376958964
-1.6794444444444445 0.0008045596849542195
-1.6797222222222221 0.0008189184814214087
-1.68 0.0008420453683943333
-1.6802777777777778 0.0008576269526382472
-1.6805555555555556 0.0008760042808957887
-1.6808333333333334 0.0008931607269577858
-1.681111111111111 0.0009137335346584049
-1.6813888888888888 0.0009326579482990372
-1.6816666666666666 0.0009541185099136417
-1.6819444444444445 0.0009736434879650124
-1.6822222222222223 0.0009934350924976556
-1.6825 0.0010193089059358695
-1.6827777777777777 0.0010330984188029627
-1.6830555555555555 0.0010550500612524817
-1.6833333333333333 0.001081369469443402
-1.6836111111111112 0.0011059233524985594
-1.683888888888889 0.0011277614109950003
-1.6841666666666666 0.0011505944388488928
-1.6844444444444444 0.001172663218768216
-1.6847222222222222 0.0011981077931148356
-1.685 0.001221323568021866
-1.6852777777777779 0.0012455629938856235
-1.6855555555555555 0.001275701339637227
-1.6858333333333333 0.0013065749318725073
-1.6861111111111111 0.0013437943479527026
-1.686388888888889 0.0013745871016514208
-1.6866666666666668 0.00140790285859003
-1.6869444444444444 0.0014405491093198576
-1.6872222222222222 0.0014727947865818228
-1.6875 0.001506786083091983
-1.6877777777777778 0.0015412199889331326
-1.6880555555555556 0.001569864161728146
-1.6883333333333332 0.0016063829826184672
-1.688611111111111 0.0016444916321713492
-1.6888888888888889 0.0016768713034221075
-1.6891666666666667 0.001715159530075796
-1.6894444444444445 0.0017444464651511478
-1.6897222222222221 0.0017862824397360869
-1.69 0.0018213075319949417
-1.6902777777777778 0.001866406523305299
-1.6905555555555556 0.0019049116814629894
-1.6908333333333334 0.0019445447874440638
-1.691111111111111 0.001987761365717999
-1.6913888888888888 0.002023033755863825
-1.6916666666666667 0.002077914422398271
-1.6919444444444445 0.0021270192387931527
-1.6922222222222223 0.0021702030182414035
-1.6925 0.0022193659635473444
-1.6927777777777777 0.0022679545322708263
-1.6930555555555555 0.0023227122073269896
-1.6933333333333334 0.002380467886549401
-1.6936111111111112 0.0024233302314362343
-1.693888888888889 0.0024720937038740574
-1.6941666666666666 0.0025343054814001465
-1.6944444444444444 0.0025905461227321456
-1.6947222222222222 0.0026450820506535564
-1.695 0.002707559441205601
-1.6952777777777779 0.0027709535055099373
-1.6955555555555555 0.0028324755191694966
-1.6958333333333333 0.002891940255904092
-1.6961111111111111 0.002969603501945533
-1.696388888888889 0.0030245006082800278
-1.6966666666666668 0.0030914790173650554
-1.6969444444444444 0.0031695124448142256
-1.6972222222222222 0.003254358444560761
-1.6975 0.003313393517812981
-1.6977777777777778 0.003396081073034925
-1.6980555555555557 0.0034811259236478755
-1.6983333333333333 0.003562189393015721
-1.698611111111111 0.003647059687221255
-1.698888888888889 0.0037238114947307894
-1.6991666666666667 0.0038153888469931894
-1.6994444444444445 0.003918215401947527
-1.6997222222222221 0.004003207560898105
-1.7 0.004113210382357482
-1.7002777777777778 0.004190987937030694
-1.7005555555555556 0.004289860553328286
-1.7008333333333334 0.004389333204850902
-1.701111111111111 0.004489355949618443
-1.7013888888888888 0.00459439250492483
-1.7016666666666667 0.00470079072886118
-1.7019444444444445 0.0048165272828377195
-1.7022222222222223 0.004925341505414755
-1.7025 0.005023357774945539
-1.7027777777777777 0.005155831293576689
-1.7030555555555555 0.005277484479916934
-1.7033333333333334 0.005429093009205891
-1.7036111111111112 0.0055525646625196766
-1.7038888888888888 0.005689861210377181
-1.7041666666666666 0.005803359732800899
-1.7044444444444444 0.0059295565377161024
-1.7047222222222222 0.006059037384708929
-1.705 0.006178076079057517
-1.7052777777777777 0.006305609816942582
-1.7055555555555555 0.006439931644692455
-1.7058333333333333 0.006568679452821203
-1.7061111111111111 0.00674327403672811
-1.706388888888889 0.006900511660841321
-1.7066666666666668 0.007085368948289956
-1.7069444444444444 0.007258580593139957
-1.7072222222222222 0.007423515689773376
-1.7075 0.00760223911908711
-1.7077777777777778 0.007782837791236963
-1.7080555555555557 0.00792703519574948
-1.7083333333333333 0.008097579845813021
-1.708611111111111 0.008280962829923856
-1.708888888888889 0.0084636364160116
-1.7091666666666667 0.008671417077268078
-1.7094444444444445 0.008883793857698136
-1.7097222222222221 0.009103579931796139
-1.71 0.00931759138918607
-1.7102777777777778 0.009548957896373198
-1.7105555555555556 0.009784416293734666
-1.7108333333333334 0.009959928370185667
-1.711111111111111 0.010143623969380636
-1.7113888888888888 0.010384535224403229
-1.7116666666666667 0.01063037910847345
-1.7119444444444445 0.010906180089202088
-1.7122222222222223 0.011190894095594204
-1.7125 0.011450339740791122
-1.7127777777777777 0.011747850894777138
-1.7130555555555556 0.012107007986855082
-1.7133333333333334 0.01233729439316477
-1.7136111111111112 0.012676274311467823
-1.7138888888888888 0.012941709274441307
-1.7141666666666666 0.013268061895310025
-1.7144444444444444 0.01363106326696409
-1.7147222222222223 0.013923577985572434
-1.715 0.014270233692670067
-1.7152777777777777 0.01465379746059498
-1.7155555555555555 0.014976400841883558
-1.7158333333333333 0.015403005061652578
-1.7161111111111111 0.015768525654000737
-1.716388888888889 0.01612023567085802
-1.7166666666666666 0.016529601276517075
-1.7169444444444444 0.01696559916884648
-1.7172222222222222 0.017363406223262205
-1.7175 0.01778043336070693
-1.7177777777777778 0.018169661615402455
-1.7180555555555554 0.018633187232323267
-1.7183333333333333 0.019079385408798864
-1.718611111111111 0.01955557887771838
-1.718888888888889 0.02001600109058705
-1.7191666666666667 0.020514735772463554
-1.7194444444444446 0.02091686155454445
-1.7197222222222222 0.02134863996153666
-1.72 0.021884399114488796
-1.7202777777777778 0.022481441077306298
-1.7205555555555556 0.022967674026851022
-1.7208333333333334 0.023483458680388033
-1.721111111111111 0.024229383790778096
-1.7213888888888889 0.024693424555511156
-1.7216666666666667 0.025320274634323795
-1.7219444444444445 0.025918411207586513
-1.7222222222222223 0.02659405405798321
-1.7225 0.027136033565040397
-1.7227777777777777 0.027682198660047157
-1.7230555555555556 0.02842186573436925
-1.7233333333333334 0.029084177350109344
-1.7236111111111112 0.02970538793981484
-1.7238888888888888 0.030479287116267333
-1.7241666666666666 0.031219414074776665
-1.7244444444444444 0.031920021611892474
-1.7247222222222223 0.032807304980347535
-1.725 0.03361901364280074
-1.7252777777777777 0.03429526371601721
-1.7255555555555555 0.035123444266807954
-1.7258333333333333 0.03605054021501201
-1.7261111111111112 0.0369254926810917
-1.726388888888889 0.03777211791376854
-1.7266666666666666 0.03866817909809804
-1.7269444444444444 0.0397117254313343
-1.7272222222222222 0.04066152823233799
-1.7275 0.04182343557476187
-1.7277777777777779 0.04288322552798791
-1.7280555555555555 0.04387866989913648
-1.7283333333333333 0.04474205170045901
-1.728611111111111 0.046185808715879906
-1.728888888888889 0.04735216500795075
-1.7291666666666667 0.048377267446837895
-1.7294444444444443 0.049434510793014086
-1.7297222222222222 0.050596915994779876
-1.73 0.051927202872664474
-1.7302777777777778 0.05332047012106522
-1.7305555555555556 0.054652070767886494
-1.7308333333333332 0.05627756801813535
-1.731111111111111 0.05760206319021775
-1.7313888888888889 0.058953657318304035
-1.7316666666666667 0.060186819304777914
-1.7319444444444445 0.062139246010252155
-1.7322222222222223 0.06376312764371894
-1.7325 0.06546109350554338
-1.7327777777777778 0.06680576650396444
-1.7330555555555556 0.06852838470979815
-1.7333333333333334 0.07050896073571858
-1.7336111111111112 0.07225726004563268
-1.7338888888888888 0.07393313143754623
-1.7341666666666666 0.07565500691430793
-1.7344444444444445 0.07753705191078016
-1.7347222222222223 0.0792403973342994
-1.735 0.08129646841622373
-1.7352777777777777 0.08319998876531566
-1.7355555555555555 0.0853117591556918
-1.7358333333333333 0.0873691819769462
-1.7361111111111112 0.08953629131881045
-1.736388888888889 0.09242064003453429
-1.7366666666666666 0.09459432356514465
-1.7369444444444444 0.09684558420219405
-1.7372222222222222 0.09940006519738709
-1.7375 0.10184876074225106
-1.7377777777777779 0.10447527685621286
-1.7380555555555555 0.10730915934301063
-1.7383333333333333 0.10981055537869207
-1.738611111111111 0.11279942154243831
-1.738888888888889 0.11620054267016462
-1.7391666666666667 0.11924628273255095
-1.7394444444444443 0.12280513725060195
-1.7397222222222222 0.12545490338432755
-1.74 0.12890954766761167
-1.7402777777777778 0.13206909554491106
-1.7405555555555556 0.13548506454293188
-1.7408333333333332 0.1389591357049038
-1.741111111111111 0.14208807075147306
-1.7413888888888889 0.14488008624983797
-1.7416666666666667 0.1484966625243662
-1.7419444444444445 0.15238583968232078
-1.7422222222222221 0.15689772893959053
-1.7425 0.16040656657149227
-1.7427777777777778 0.16474849256603083
-1.7430555555555556 0.16852716240856072
-1.7433333333333334 0.17230349723196015
-1.743611111111111 0.17686578797984484
-1.7438888888888888 0.18172179416754336
-1.7441666666666666 0.18655511094436994
-1.7444444444444445 0.18983860201596367
-1.7447222222222223 0.1945744148470743
-1.745 0.1988145195428831
-1.7452777777777777 0.20309124945553295
-1.7455555555555555 0.20762409044390434
-1.7458333333333333 0.2139136038697399
-1.7461111111111112 0.22029339950938998
-1.746388888888889 0.2245209686656711
-1.7466666666666666 0.23038491708125927
-1.7469444444444444 0.23565022162133156
-1.7472222222222222 0.24126962433194604
-1.7475 0.2473092277472976
-1.7477777777777779 0.25221760820818595
-1.7480555555555555 0.2587750096590239
-1.7483333333333333 0.2659836029278207
-1.7486111111111111 0.2724106873410146
-1.748888888888889 0.27967772608194735
-1.7491666666666668 0.28691538124602184
-1.7494444444444444 0.2933074690960762
-1.7497222222222222 0.2997250453395436
-1.75 0.3075390442361127
-1.7502777777777778 0.31582194558469384
-1.7505555555555556 0.3221531120230836
-1.7508333333333332 0.32999382823472284
-1.751111111111111 0.33687166682531294
-1.7513888888888889 0.3450819025282595
-1.7516666666666667 0.35245795858987483
-1.7519444444444445 0.3616942846498189
-1.7522222222222221 0.36970082194670695
-1.7525 0.3759764760447897
-1.7527777777777778 0.3852786167878533
-1.7530555555555556 0.39396253735106607
-1.7533333333333334 0.40254408871117203
-1.753611111111111 0.4122226585460546
-1.7538888888888888 0.42457811901994913
-1.7541666666666667 0.4350427345410637
-1.7544444444444445 0.44453441300142443
-1.7547222222222223 0.45480342452757616
-1.755 0.46314227570563316
-1.7552777777777777 0.4731115512444355
-1.7555555555555555 0.4831163616483237
-1.7558333333333334 0.4959295733309145
-1.7561111111111112 0.5069109409327647
-1.756388888888889 0.5202097609808339
-1.7566666666666666 0.5336871334002831
-1.7569444444444444 0.5433906612389959
-1.7572222222222222 0.5560383150351467
-1.7575 0.569919533191529
-1.7577777777777779 0.5787533137742229
-1.7580555555555555 0.5958703148566968
-1.7583333333333333 0.6112588100666433
-1.7586111111111111 0.6272932529527044
-1.758888888888889 0.6381135721589327
-1.7591666666666668 0.6568721787369568
-1.7594444444444444 0.6745550499409172
-1.7597222222222222 0.6920495126826296
-1.76 0.7055723980600909
-1.7602777777777778 0.7228633700453594
-1.7605555555555557 0.7391315524557466
-1.7608333333333333 0.7591790286881959
-1.761111111111111 0.7759035216145301
-1.761388888888889 0.7923453564672857
-1.7616666666666667 0.813478817478617
-1.7619444444444445 0.8316981307154339
-1.7622222222222221 0.8534066663985976
-1.7625 0.8738312360825924
-1.7627777777777778 0.8882821695685147
-1.7630555555555556 0.9054943107676787
-1.7633333333333334 0.9250186450677439
-1.763611111111111 0.9460699756085986
-1.7638888888888888 0.9695352720908489
-1.7641666666666667 0.9855824042122189
-1.7644444444444445 1.006671720665603
-1.7647222222222223 1.0289243323685167
-1.765 1.0528705517250194
-1.7652777777777777 1.0796801310742792
-1.7655555555555555 1.1009068810203466
-1.7658333333333334 1.1215320180884585
-1.7661111111111112 1.1486660610071293
-1.7663888888888888 1.1760608403863255
-1.7666666666666666 1.2016042726697398
-1.7669444444444444 1.2256407352610799
-1.7672222222222222 1.254105090808234
-1.7675 1.2863519407900805
-1.7677777777777777 1.3185306431815598
-1.7680555555555555 1.3479752494650414
-1.7683333333333333 1.3779990699952287
-1.7686111111111111 1.4083209042314238
-1.768888888888889 1.442125246885734
-1.7691666666666668 1.4726133887109993
-1.7694444444444444 1.4997929862217918
-1.7697222222222222 1.53413798179781
-1.77 1.5665744806298423
-1.7702777777777778 1.6018985412426523
-1.7705555555555557 1.6424792022814079
-1.7708333333333333 1.6795443613333512
-1.771111111111111 1.7180499533206117
-1.771388888888889 1.7508085105830826
-1.7716666666666667 1.7891366522346743
-1.7719444444444445 1.8310429971268798
-1.7722222222222221 1.868661901757824
-1.7725 1.9074243471451573
-1.7727777777777778 1.9488993936159982
-1.7730555555555556 1.9913200969622669
-1.7733333333333334 2.031001843293249
-1.773611111111111 2.068762927339558
-1.7738888888888888 2.1209287732016646
-1.7741666666666667 2.1603392723274086
-1.7744444444444445 2.1911461185006904
-1.7747222222222223 2.234554832428895
-1.775 2.279923148314609
-1.7752777777777777 2.324228678628613
-1.7755555555555556 2.359740929763532
-1.7758333333333334 2.4146719203272373
-1.7761111111111112 2.460077545191177
-1.7763888888888888 2.497539465972453
-1.7766666666666666 2.5466358149859283
-1.7769444444444444 2.590862740651574
-1.7772222222222223 2.6513958786934526
-1.7775 2.6922299385783837
-1.7777777777777777 2.742930209452879
-1.7780555555555555 2.799354180636018
-1.7783333333333333 2.8589867951542884
-1.7786111111111111 2.905660378562288
-1.778888888888889 2.9639785224855677
-1.7791666666666666 3.029257208678443
-1.7794444444444444 3.087610201537321
-1.7797222222222222 3.1392252157681266
-1.78 3.211798807901092
-1.7802777777777778 3.286329869091949
-1.7805555555555554 3.35082257744584
-1.7808333333333333 3.4335385533100076
-1.781111111111111 3.4892495262458
-1.781388888888889 3.55346886775395
-1.7816666666666667 3.6365115613664685
-1.7819444444444446 3.7006251731221895
-1.7822222222222222 3.7817233400528596
-1.7825 3.8539111186956365
-1.7827777777777778 3.9320732161842735
-1.7830555555555556 4.004910969940661
-1.7833333333333334 4.086268455018632
-1.783611111111111 4.147357814510059
-1.7838888888888889 4.220981365223413
-1.7841666666666667 4.28713537720571
-1.7844444444444445 4.364067962156014
-1.7847222222222223 4.445213841802856
-1.785 4.518298387562223
-1.7852777777777777 4.588365909167344
-1.7855555555555556 4.690209263770199
-1.7858333333333334 4.752080320979344
-1.7861111111111112 4.8710672189318
-1.7863888888888888 4.948069964721661
-1.7866666666666666 5.051245304561695
-1.7869444444444444 5.116302487782934
-1.7872222222222223 5.19546216916787
-1.7875 5.267725257570941
-1.7877777777777777 5.361947779335836
-1.7880555555555555 5.452549961926252
-1.7883333333333333 5.556160095301935
-1.7886111111111112 5.635284627979971
-1.788888888888889 5.73050514391968
-1.7891666666666666 5.823836515556794
-1.7894444444444444 5.924926089683348
-1.7897222222222222 6.030107883379008
-1.79 6.143849170074402
-1.7902777777777779 6.2239523414648925
-1.7905555555555555 6.330916416218551
-1.7908333333333333 6.431006639243736
-1.791111111111111 6.520176557691192
-1.791388888888889 6.645669583586315
-1.7916666666666667 6.756040114493751
-1.7919444444444443 6.866345258435118
-1.7922222222222222 6.968442999163013
-1.7925 7.066305181307131
-1.7927777777777778 7.168470329726824
-1.7930555555555556 7.2769237664348925
-1.7933333333333332 7.351526260323359
-1.793611111111111 7.485292291670748
-1.7938888888888889 7.550997488143803
-1.7941666666666667 7.6862966420995456
-1.7944444444444445 7.781086916148053
-1.7947222222222223 7.891516758986887
-1.795 8.03215797037103
-1.7952777777777778 8.1631139796544
-1.7955555555555556 8.269732545867306
-1.7958333333333334 8.42120701232366
-1.7961111111111112 8.529966684915314
-1.7963888888888888 8.630130037995881
-1.7966666666666666 8.744476671150899
-1.7969444444444445 8.817501199910511
-1.7972222222222223 8.931144038305007
-1.7975 9.033780468598
-1.7977777777777777 9.157024512040874
-1.7980555555555555 9.303720053136866
-1.7983333333333333 9.407115426619203
-1.7986111111111112 9.513470595245895
-1.798888888888889 9.660802648359347
-1.7991666666666666 9.752590867589307
-1.7994444444444444 9.854482803086265
-1.7997222222222222 9.971913714104492
-1.8 10.096462993133631
-1.8002777777777779 10.23608059365136
-1.8005555555555555 10.324619402922487
-1.8008333333333333 10.43527440987638
-1.801111111111111 10.517952916400617
-1.801388888888889 10.61781003902319
-1.8016666666666667 10.745106635428064
-1.8019444444444443 10.822562328520506
-1.8022222222222222 10.896546308249485
-1.8025 11.015287895112536
-1.8027777777777778 11.18017336510888
-1.8030555555555556 11.337677276268584
-1.8033333333333332 11.441665614924988
-1.803611111111111 11.529451830010085
-1.8038888888888889 11.6273649501183
-1.8041666666666667 11.739045277378075
-1.8044444444444445 11.927620648647945
-1.8047222222222221 12.028628580762746
-1.805 12.103369949084378
-1.8052777777777778 12.156661985776779
-1.8055555555555556 12.336323157080756
-1.8058333333333334 12.445765644247153
-1.806111111111111 12.626728808601982
-1.8063888888888888 12.772546972341685
-1.8066666666666666 12.896649243169382
-1.8069444444444445 13.045167928485347
-1.8072222222222223 13.239744546357247
-1.8075 13.298461131969983
-1.8077777777777777 13.451085563340213
-1.8080555555555555 13.556899926212417
-1.8083333333333333 13.62155262469271
-1.8086111111111112 13.714997985311694
-1.808888888888889 13.814582229807145
-1.8091666666666666 13.88402158149891
-1.8094444444444444 13.979946196172467
-1.8097222222222222 14.157424448388575
-1.81 14.256090984495138
-1.8102777777777779 14.390599556777351
-1.8105555555555555 14.497974159317527
-1.8108333333333333 14.653272771391308
-1.8111111111111111 14.748334476155847
-1.811388888888889 14.831586581220547
-1.8116666666666668 14.906264712901955
-1.8119444444444444 14.969525891239508
-1.8122222222222222 15.064929719945946
-1.8125 15.03091059899164
-1.8127777777777778 15.21493559454436
-1.8130555555555556 15.409449770678501
-1.8133333333333332 15.548427922526315
-1.813611111111111 15.602303382450508
-1.8138888888888889 15.716413841694411
-1.8141666666666667 15.77806491332436
-1.8144444444444445 15.745380224648914
-1.8147222222222221 15.827941716100772
-1.815 15.83097140016993
-1.8152777777777778 15.979164312963107
-1.8155555555555556 16.012197429191353
-1.8158333333333334 16.116134111993382
-1.816111111111111 16.192651434746637
-1.8163888888888888 16.269453220220566
-1.8166666666666667 16.347675234947484
-1.8169444444444445 16.385107322870745
-1.8172222222222223 16.44289096452016
-1.8175 16.450434812231304
-1.8177777777777777 16.555167762813177
-1.8180555555555555 16.609935599577053
-1.8183333333333334 16.746153381492945
-1.8186111111111112 16.80805651589191
-1.818888888888889 16.93468838347882
-1.8191666666666666 16.924911518281654
-1.8194444444444444 16.922970880736397
-1.8197222222222222 17.021638951667388
-1.82 17.08483335032579
-1.8202777777777779 17.109017558796594
-1.8205555555555555 17.19921700275692
-1.8208333333333333 17.212246484722346
-1.8211111111111111 17.20743806741864
-1.821388888888889 17.207690267951733
-1.8216666666666668 17.279268876399648
-1.8219444444444444 17.311093689817184
-1.8222222222222222 17.39694388958656
-1.8225 17.502208849931215
-1.8227777777777778 17.56240789496771
-1.8230555555555557 17.556100977365798
-1.8233333333333333 17.575671099445092
-1.823611111111111 17.676507729079884
-1.823888888888889 17.627595428573347
-1.8241666666666667 17.625554817594367
-1.8244444444444445 17.667303397627
-1.8247222222222221 17.771936890999257
-1.825 17.692139175504234
-1.8252777777777778 17.62420615580529
-1.8255555555555556 17.684661189873555
-1.8258333333333334 17.747007142877383
-1.826111111111111 17.687581170150715
-1.8263888888888888 17.59834267782139
-1.8266666666666667 17.50083181813311
-1.8269444444444445 17.453282203788337
-1.8272222222222223 17.396304779239866
-1.8275 17.37108351960984
-1.8277777777777777 17.290489907737346
-1.8280555555555555 17.361531383515295
-1.8283333333333334 17.296922452482825
-1.8286111111111112 17.127558772963724
-1.8288888888888888 17.08027899849969
-1.8291666666666666 17.074951631262152
-1.8294444444444444 16.972248221199276
-1.8297222222222222 16.923942287768444
-1.83 16.899151187328354
-1.8302777777777777 16.816734838988207
-1.8305555555555555 16.715947006551584
-1.8308333333333333 16.674854278606727
-1.8311111111111111 16.690581348248916
-1.831388888888889 16.669050043618764
-1.8316666666666668 16.565586011799038
-1.8319444444444444 16.4231708776623
-1.8322222222222222 16.404688020703563
-1.8325 16.28051706958089
-1.8327777777777778 16.185714487164248
-1.8330555555555557 16.10098856195584
-1.8333333333333333 15.963853943883544
-1.833611111111111 15.86302583837462
-1.833888888888889 15.775622715388405
-1.8341666666666667 15.651244837573808
-1.8344444444444445 15.47610424312192
-1.8347222222222221 15.326508605619614
-1.835 15.18094018056595
-1.8352777777777778 15.015048253244732
-1.8355555555555556 14.905882520118848
-1.8358333333333334 14.865967811753078
-1.836111111111111 14.764009502968165
-1.8363888888888888 14.666234154269505
-1.8366666666666667 14.55596232230427
-1.8369444444444445 14.530743644996303
-1.8372222222222223 14.383350401764783
-1.8375 14.2678950648923
-1.8377777777777777 14.156735569662786
-1.8380555555555556 14.028496929873363
-1.8383333333333334 13.984205046494985
-1.8386111111111112 13.820523815644327
-1.8388888888888888 13.739612877973233
-1.8391666666666666 13.555992426072667
-1.8394444444444444 13.359233953014144
-1.8397222222222223 13.2915341931009
-1.84 13.201605927175923
-1.8402777777777777 13.006651028534142
-1.8405555555555555 12.882631798340718
-1.8408333333333333 12.769323447569931
-1.8411111111111111 12.59906574684152
-1.841388888888889 12.50168522940298
-1.8416666666666666 12.378284771275746
-1.8419444444444444 12.215771798019103
-1.8422222222222222 12.061387236726466
-1.8425 11.935148890160663
-1.8427777777777778 11.768983672823072
-1.8430555555555554 11.673840774337267
-1.8433333333333333 11.47972238830587
-1.843611111111111 11.367250571642419
-1.843888888888889 11.236995310601612
-1.8441666666666667 11.07146031909686
-1.8444444444444446 10.902573621748683
-1.8447222222222222 10.782644497437627
-1.845 10.657211959595282
-1.8452777777777778 10.504067339636896
-1.8455555555555556 10.32260814107025
-1.8458333333333334 10.239105032226936
-1.846111111111111 10.124909466761371
-1.8463888888888889 10.012816281229085
-1.8466666666666667 9.866103844692077
-1.8469444444444445 9.739579726722294
-1.8472222222222223 9.56664097392498
-1.8475 9.430920929999537
-1.8477777777777777 9.335729191494595
-1.8480555555555556 9.20077441701744
-1.8483333333333334 9.061707935084584
-1.8486111111111112 8.93360892720864
-1.8488888888888888 8.798379994614022
-1.8491666666666666 8.676130476833608
-1.8494444444444444 8.53477495554314
-1.8497222222222223 8.416165918827687
-1.85 8.314436231995066
-1.8502777777777777 8.185835248880124
-1.8505555555555555 8.017629570953442
-1.8508333333333333 7.8682575608073035
-1.8511111111111112 7.7578239462057486
-1.851388888888889 7.616905287484887
-1.8516666666666666 7.439575321278113
-1.8519444444444444 7.276558421945252
-1.8522222222222222 7.151880413116263
-1.8525 7.001091178370215
-1.8527777777777779 6.862238620884104
-1.8530555555555555 6.717544502293104
-1.8533333333333333 6.57335229827271
-1.853611111111111 6.442802109873346
-1.853888888888889 6.3347464280141335
-1.8541666666666667 6.1707553775700115
-1.8544444444444443 6.04642729635935
-1.8547222222222222 5.9292586398690945
-1.855 5.811440639097098
-1.8552777777777778 5.675038661704981
-1.8555555555555556 5.535300169415501
-1.8558333333333332 5.375806356988571
-1.856111111111111 5.2568643813150455
-1.8563888888888889 5.137991551261565
-1.8566666666666667 5.01638409348346
-1.8569444444444445 4.913653640674485
-1.8572222222222223 4.8091280876361955
-1.8575 4.718361087853161
-1.8577777777777778 4.5857583663092365
-1.8580555555555556 4.460173554363898
-1.8583333333333334 4.331042899558541
-1.8586111111111112 4.220736792647024
-1.8588888888888888 4.112730026626789
-1.8591666666666666 4.017080110474781
-1.8594444444444445 3.9141602926668257
-1.8597222222222223 3.8029843398225296
-1.86 3.7025292552241815
-1.8602777777777777 3.610548310571193
-1.8605555555555555 3.5044840251330087
-1.8608333333333333 3.400747780737948
-1.8611111111111112 3.3096294561645303
-1.861388888888889 3.2201269804173824
-1.8616666666666666 3.1337254636752157
-1.8619444444444444 3.061843621323934
-1.8622222222222222 2.9694691923526526
-1.8625 2.885979449218911
-1.8627777777777779 2.8049518970624856
-1.8630555555555555 2.7157932301113212
-1.8633333333333333 2.641159683655451
-1.863611111111111 2.5467567528367856
-1.863888888888889 2.4764657063721245
-1.8641666666666667 2.3983647093029554
-1.8644444444444443 2.329159296377953
-1.8647222222222222 2.2695111347539174
-1.865 2.2096591859343477
-1.8652777777777778 2.144042943827668
-1.8655555555555556 2.0721394116235112
-1.8658333333333332 2.0052566449771803
-1.866111111111111 1.9390792543191309
-1.8663888888888889 1.8749103994028633
-1.8666666666666667 1.8156185312751116
-1.8669444444444445 1.7481898821371564
-1.8672222222222221 1.6833768020074626
-1.8675 1.6252213738459675
-1.8677777777777778 1.5687087028621334
-1.8680555555555556 1.5167809500876088
-1.8683333333333334 1.4620434919743173
-1.868611111111111 1.408749315245006
-1.8688888888888888 1.3681907042386126
-1.8691666666666666 1.3191980884791918
-1.8694444444444445 1.2750741710074083
-1.8697222222222223 1.2279771489408828
-1.87 1.1869941223188065
-1.8702777777777777 1.1464278653845035
-1.8705555555555555 1.1068407997811813
-1.8708333333333333 1.0642386385469247
-1.8711111111111112 1.027012615974775
-1.871388888888889 0.9882124068738597
-1.8716666666666666 0.9521355438317319
-1.8719444444444444 0.9156988643660356
-1.8722222222222222 0.880482084311894
-1.8725 0.848534806640941
-1.8727777777777779 0.8182086186018684
-1.8730555555555555 0.7841326018024966
-1.8733333333333333 0.7523693545893646
-1.8736111111111111 0.7272536117350601
-1.873888888888889 0.6972377228766112
-1.8741666666666668 0.6648553236509954
-1.8744444444444444 0.6384591321780946
-1.8747222222222222 0.6128299500623536
-1.875 0.5880121463224165
-1.8752777777777778 0.5648740226598525
-1.8755555555555556 0.5399398820450937
-1.8758333333333332 0.517637142473759
-1.876111111111111 0.4948291316461039
-1.8763888888888889 0.4725672671424612
-1.8766666666666667 0.45329849785187537
-1.8769444444444445 0.43327580753226164
-1.8772222222222221 0.41429211416780753
-1.8775 0.39466278691702267
-1.8777777777777778 0.37717948243339455
-1.8780555555555556 0.3613502756687522
-1.8783333333333334 0.34519712371898903
-1.878611111111111 0.331569297953401
-1.8788888888888888 0.3160831042793483
-1.8791666666666667 0.3033797689321479
-1.8794444444444445 0.28912137584281206
-1.8797222222222223 0.27399309543135086
-1.88 0.26052998355764245
-1.8802777777777777 0.24681913828510726
-1.8805555555555555 0.23436871468224657
-1.8808333333333334 0.2242291606985765
-1.8811111111111112 0.21364427141626388
-1.881388888888889 0.2023179358652943
-1.8816666666666666 0.192969546362823
-1.8819444444444444 0.18324020519319917
-1.8822222222222222 0.17520768428041242
-1.8825 0.16587693551675045
-1.8827777777777779 0.1584170170682588
-1.8830555555555555 0.150064664633278
-1.8833333333333333 0.14213910846386468
-1.8836111111111111 0.13543963766580555
-1.883888888888889 0.12813615264341985
-1.8841666666666668 0.12166350318346214
-1.8844444444444444 0.11516415955924528
-1.8847222222222222 0.10940712712525505
-1.885 0.10345159169892104
-1.8852777777777778 0.09826922583259415
-1.8855555555555557 0.09305628052402976
-1.8858333333333333 0.08783319644820416
-1.886111111111111 0.08282245317641984
-1.886388888888889 0.07823918393764173
-1.8866666666666667 0.07331704610230072
-1.8869444444444445 0.06962935250708695
-1.8872222222222221 0.06584493280892005
-1.8875 0.06197308933471827
-1.8877777777777778 0.05848815937922984
-1.8880555555555556 0.054856844040563936
-1.8883333333333334 0.051824968102655834
-1.888611111111111 0.04888326334315984
-1.8888888888888888 0.04613701088048315
-1.8891666666666667 0.04334635107822058
-1.8894444444444445 0.040950188330046065
-1.8897222222222223 0.03843118375801022
-1.89 0.03610894750088973
-1.8902777777777777 0.03389873065524489
-1.8905555555555555 0.031717528443237636
-1.8908333333333334 0.030073525153242926
-1.8911111111111112 0.0281451224011431
-1.8913888888888888 0.02649887204082619
-1.8916666666666666 0.02493293211697371
-1.8919444444444444 0.023398568583280134
-1.8922222222222222 0.02186014419682487
-1.8925 0.02049970123489648
-1.8927777777777777 0.019163591114017338
-1.8930555555555555 0.018013740635638775
-1.8933333333333333 0.016777419243274742
-1.8936111111111111 0.015726688672442594
-1.893888888888889 0.014753016798510779
-1.8941666666666668 0.013784805339679707
-1.8944444444444444 0.012846564347584476
-1.8947222222222222 0.011958891781806697
-1.895 0.011175084128267237
-1.8952777777777778 0.010397451960331856
-1.8955555555555557 0.00965781836240363
-1.8958333333333333 0.008986038400301228
-1.896111111111111 0.00840926236000416
-1.896388888888889 0.007825760221737412
-1.8966666666666667 0.007295719787616779
-1.8969444444444445 0.006844901344936501
-1.8972222222222221 0.006355006123374231
-1.8975 0.005902206102223908
-1.8977777777777778 0.005508126091719517
-1.8980555555555556 0.005097717736040173
-1.8983333333333334 0.004730024081340354
-1.898611111111111 0.004387265383220105
-1.8988888888888888 0.004097072809931614
-1.8991666666666667 0.003801598423069065
-1.8994444444444445 0.0035341932438584128
-1.8997222222222223 0.0032822605214451856
-1.9 0.0030464216952548855
-1.9002777777777777 0.0028188367670127553
-1.9005555555555556 0.0026036254196437794
-1.9008333333333334 0.0023992600616756783
-1.9011111111111112 0.002210372188353893
-1.9013888888888888 0.00204168010378549
-1.9016666666666666 0.0018865750479649178
-1.9019444444444444 0.001746886257820142
-1.9022222222222223 0.001611522882859933
-1.9025 0.0014751782900800149
-1.9027777777777777 0.0013608861761743242
-1.9030555555555555 0.0012535640955113037
-1.9033333333333333 0.001160680165758075
-1.9036111111111111 0.0010650144703374974
-1.903888888888889 0.0009825566898783587
-1.9041666666666666 0.0009045154724296705
-1.9044444444444444 0.0008314651436660702
-1.9047222222222222 0.0007669271344968893
-1.905 0.0007074772951891154
-1.9052777777777778 0.0006493027882963836
-1.9055555555555554 0.0005956717538093606
-1.9058333333333333 0.000546084219665301
-1.906111111111111 0.00050158469931133
-1.906388888888889 0.0004595380365647846
-1.9066666666666667 0.00041957725108661095
-1.9069444444444446 0.0003842062692378582
-1.9072222222222222 0.00035078746711012036
-1.9075 0.00032017681441164677
-1.9077777777777778 0.0002935227181834332
-1.9080555555555556 0.000267613009090172
-1.9083333333333334 0.00024488779147259065
-1.908611111111111 0.00022399824435020407
-1.9088888888888889 0.00020422520161796865
-1.9091666666666667 0.0001858272087918178
-1.9094444444444445 0.00016933651885370527
-1.9097222222222223 0.0001537748364042749
-1.91 0.00013945226734005402
-1.9102777777777777 0.00012674574296552593
-1.9105555555555556 0.00011518709116474625
-1.9108333333333334 0.00010437500957988974
-1.9111111111111112 9.473704862057755e-05
-1.9113888888888888 8.585020563642968e-05
-1.9116666666666666 7.778863174654056e-05
-1.9119444444444444 7.072247567194947e-05
-1.9122222222222223 6.408367480761615e-05
-1.9125 5.8059465133471575e-05
-1.9127777777777777 5.255995311802945e-05
-1.9130555555555555 4.755456586277302e-05
-1.9133333333333333 4.2976942374680837e-05
-1.9136111111111112 3.889547977727643e-05
-1.913888888888889 3.521214200350854e-05
-1.9141666666666666 3.1873307159910575e-05
-1.9144444444444444 2.882742839687863e-05
-1.9147222222222222 2.6129487272534364e-05
-1.915 2.3444906687914514e-05
-1.9152777777777779 2.1080566274729295e-05
-1.9155555555555555 1.9035008057362767e-05
-1.9158333333333333 1.7124975168538392e-05
-1.916111111111111 1.5546300904482148e-05
-1.916388888888889 1.3941951200353049e-05
-1.9166666666666667 1.2529519762181818e-05
-1.9169444444444443 1.1203118357476439e-05
-1.9172222222222222 1.0050010113882497e-05
-1.9175 9.046990951994684e-06
-1.9177777777777778 8.112553077754925e-06
-1.9180555555555556 7.272621989304269e-06
-1.9183333333333332 6.529226183356653e-06
-1.918611111111111 5.870809702489092e-06
-1.9188888888888889 5.278263136521151e-06
-1.9191666666666667 4.674544818425861e-06
-1.9194444444444445 4.170077551647345e-06
-1.9197222222222223 3.7090275877636445e-06
-1.92 3.2976193324284083e-06
-1.9202777777777778 2.937767701823945e-06
-1.9205555555555556 2.6187802063322442e-06
-1.9208333333333334 2.329767795864069e-06
-1.9211111111111112 2.0813459593280794e-06
-1.9213888888888888 1.8533014003995746e-06
-1.9216666666666666 1.6474573971880774e-06
-1.9219444444444445 1.464469878298867e-06
-1.9222222222222223 1.300813375862911e-06
-1.9225 1.1529150300236222e-06
-1.9227777777777777 1.0241588365899848e-06
-1.9230555555555555 9.059998685617245e-07
-1.9233333333333333 8.023003036450496e-07
-1.9236111111111112 7.093426921084449e-07
-1.923888888888889 6.282794959198712e-07
-1.9241666666666666 5.533381680801958e-07
-1.9244444444444444 4.900418516880418e-07
-1.9247222222222222 4.340589765122503e-07
-1.925 3.8215378289496297e-07
-1.9252777777777779 3.373214199753077e-07
-1.9255555555555555 2.9696080009480117e-07
-1.9258333333333333 2.602738660612163e-07
-1.926111111111111 2.3046235437884608e-07
-1.926388888888889 2.026119022629097e-07
-1.9266666666666667 1.7783088714729515e-07
-1.9269444444444443 1.568000807266119e-07
-1.9272222222222222 1.373556824392698e-07
-1.9275 1.1985791028067949e-07
-1.9277777777777778 1.0473872627076934e-07
-1.9280555555555556 9.166356803877499e-08
-1.9283333333333332 8.002568177901227e-08
-1.928611111111111 6.980790124409369e-08
-1.9288888888888889 6.069208843195839e-08
-1.9291666666666667 5.301300747753022e-08
-1.9294444444444445 4.579792398473524e-08
-1.9297222222222221 3.995498660309974e-08
-1.93 3.4965982995469024e-08
-1.9302777777777778 3.050137395980042e-08
-1.9305555555555556 2.6396641160084773e-08
-1.9308333333333334 2.2933762174420928e-08
-1.931111111111111 1.9825717711687026e-08
-1.9313888888888888 1.7234412177528497e-08
-1.9316666666666666 1.4953159309367127e-08
-1.9319444444444445 1.2871508026106963e-08
-1.9322222222222223 1.1200960006873877e-08
-1.9325 9.667810810793597e-09
-1.9327777777777777 8.399033120104369e-09
-1.9330555555555555 7.299648250488757e-09
-1.9333333333333333 6.260416960292163e-09
-1.9336111111111112 5.392820661878229e-09
-1.933888888888889 4.666780631083583e-09
-1.9341666666666666 4.022882650844538e-09
-1.9344444444444444 3.465453050913412e-09
-1.9347222222222222 2.9832964679189546e-09
-1.935 2.571464877789671e-09
-1.9352777777777779 2.190108290176496e-09
-1.9355555555555555 1.888455375456442e-09
-1.9358333333333333 1.6124739898528916e-09
-1.9361111111111111 1.3784056389717814e-09
-1.936388888888889 1.1735500526151493e-09
-1.9366666666666668 1.003899888088827e-09
-1.9369444444444444 8.606171291269938e-10
-1.9372222222222222 7.35402464889284e-10
-1.9375 6.274096342319309e-10
-1.9377777777777778 5.339636665309857e-10
-1.9380555555555556 4.5526444886109364e-10
-1.9383333333333332 3.85193650441598e-10
-1.938611111111111 3.2725108427600206e-10
-1.9388888888888889 2.782517439264597e-10
-1.9391666666666667 2.3591909109784293e-10
-1.9394444444444445 2.0003221516180252e-10
-1.9397222222222221 1.6921706224402087e-10
-1.94 1.4238722658936595e-10
-1.9402777777777778 1.2018952560264055e-10
-1.9405555555555556 1.0118558296888448e-10
-1.9408333333333334 8.495169108020792e-11
-1.941111111111111 7.151416109377801e-11
-1.9413888888888888 6.081713405292195e-11
-1.9416666666666667 5.1120808468509594e-11
-1.9419444444444445 4.303208092152975e-11
-1.9422222222222223 3.617899781256693e-11
-1.9425 3.022462184147468e-11
-1.9427777777777777 2.5219526713995046e-11
-1.9430555555555555 2.1237378261102928e-11
-1.9433333333333334 1.7839251122687138e-11
-1.9436111111111112 1.478983929244609e-11
-1.943888888888889 1.2390069027651221e-11
-1.9441666666666666 1.0363695478873945e-11
-1.9444444444444444 8.640112945298082e-12
-1.9447222222222222 7.2069778775119315e-12
-1.945 6.044571297416433e-12
-1.9452777777777779 5.014443136848069e-12
-1.9455555555555555 4.16082283460721e-12
-1.9458333333333333 3.448834820590156e-12
-1.9461111111111111 2.85508101929402e-12
-1.946388888888889 2.3655920826916425e-12
-1.9466666666666668 1.9624433002367087e-12
-1.9469444444444444 1.6173944052283194e-12
-1.9472222222222222 1.335222523434357e-12
-1.9475 1.0947304356366187e-12
-1.9477777777777778 9.063367859807831e-13
-1.9480555555555557 7.498108081794102e-13
-1.9483333333333333 6.157847144888951e-13
-1.948611111111111 5.062650689219369e-13
-1.948888888888889 4.1357936819883056e-13
-1.9491666666666667 3.4065655061869355e-13
-1.9494444444444445 2.7881007970187125e-13
-1.9497222222222221 2.2648919171584356e-13
-1.95 1.8536211859704092e-13
-1.9502777777777778 1.518748509640658e-13
-1.9505555555555556 1.2337789304657263e-13
-1.9508333333333334 1.0077039105957371e-13
-1.951111111111111 8.224986459415947e-14
-1.9513888888888888 6.672288975531323e-14
-1.9516666666666667 5.409958453546242e-14
-1.9519444444444445 4.3789430566845145e-14
-1.9522222222222223 3.5588668059585766e-14
-1.9525 2.866188006438981e-14
-1.9527777777777777 2.321357212857311e-14
-1.9530555555555555 1.8801993432896948e-14
-1.9533333333333334 1.509309970977066e-14
-1.9536111111111112 1.2164758247521936e-14
-1.9538888888888888 9.785400557805766e-15
-1.9541666666666666 7.881892622644963e-15
-1.9544444444444444 6.319374192745865e-15
-1.9547222222222222 5.06444585553082e-15
-1.955 4.0521176589155755e-15
-1.9552777777777777 3.2412602334921205e-15
-1.9555555555555555 2.5897735091138446e-15
-1.9558333333333333 2.0604032750128165e-15
-1.9561111111111111 1.6426028100554991e-15
-1.956388888888889 1.3065937391483841e-15
-1.9566666666666668 1.0376891297993225e-15
-1.9569444444444444 8.277067120906006e-16
-1.9572222222222222 6.557868553065108e-16
-1.9575 5.196057779879418e-16
-1.9577777777777778 4.098427193617539e-16
-1.9580555555555557 3.233182621808053e-16
-1.9583333333333333 2.5588015721843474e-16
-1.958611111111111 2.0150767664006723e-16
-1.958888888888889 1.5849401836301847e-16
-1.9591666666666667 1.2380650280647073e-16
-1.9594444444444445 9.718755865281162e-17
-1.9597222222222221 7.6255937657997e-17
-1.96 5.989929402434917e-17
-1.9602777777777778 4.686012551239851e-17
-1.9605555555555556 3.650339411351435e-17
-1.9608333333333334 2.8381604727618765e-17
-1.961111111111111 2.20848873372214e-17
-1.9613888888888888 1.7099100761614452e-17
-1.9616666666666667 1.3277893063623303e-17
-1.9619444444444445 1.0234797225927707e-17
-1.9622222222222223 7.838220561970983e-18
-1.9625 6.031247411813681e-18
-1.9627777777777777 4.6459440241498366e-18
-1.9630555555555556 3.55349964448507e-18
-1.9633333333333334 2.7127149890309282e-18
-1.9636111111111112 2.0823141061369294e-18
-1.9638888888888888 1.608737732379578e-18
-1.9641666666666666 1.2228722767899876e-18
-1.9644444444444444 9.29495964103665e-19
-1.9647222222222223 7.095605853764537e-19
-1.965 5.478068984820203e-19
-1.9652777777777777 4.13671697471042e-19
-1.9655555555555555 3.1158012597766195e-19
-1.9658333333333333 2.3599346046683e-19
-1.9661111111111111 1.7955947796839903e-19
-1.966388888888889 1.3454865907508803e-19
-1.9666666666666666 1.0047049428406923e-19
-1.9669444444444444 7.57981569326255e-20
-1.9672222222222222 5.709287202232032e-20
-1.9675 4.2283876684579694e-20
-1.9677777777777778 3.159533187338617e-20
-1.9680555555555554 2.3661361354208437e-20
-1.9683333333333333 1.7965825005796236e-20
-1.968611111111111 1.3100791702465438e-20
-1.968888888888889 9.685856077847257e-21
-1.9691666666666667 7.184801050811047e-21
-1.9694444444444446 5.4249316345924945e-21
-1.9697222222222222 3.886543677478929e-21
-1.97 2.8684116022730865e-21
-1.9702777777777778 2.1456435255559904e-21
-1.9705555555555556 1.5995778858221043e-21
-1.9708333333333334 1.1284072797715968e-21
-1.971111111111111 8.258015320356435e-22
-1.9713888888888889 6.189155169057433e-22
-1.9716666666666667 4.593239304525647e-22
-1.9719444444444445 3.1690195531950253e-22
-1.9722222222222223 2.3346947316012633e-22
-1.9725 1.7354897178084334e-22
-1.9727777777777777 1.2729364789169674e-22
-1.9730555555555556 8.560748485319644e-23
-1.9733333333333334 6.321554792118057e-23
-1.9736111111111112 4.677809601078471e-23
-1.9738888888888888 3.3977698346023704e-23
-1.9741666666666666 2.210677625214908e-23
-1.9744444444444444 1.6596515877699064e-23
-1.9747222222222223 1.2130730928435292e-23
-1.975 8.646106270392961e-24
-1.9752777777777777 5.435255191792038e-24
-1.9755555555555555 4.129952657820679e-24
-1.9758333333333333 3.0394651537964368e-24
-1.9761111111111112 2.1250302240419554e-24
-1.976388888888889 1.2728441536836539e-24
-1.9766666666666666 1.0080210273850211e-24
-1.9769444444444444 7.211344084567521e-25
-1.9772222222222222 4.979633031316372e-25
-1.9775 2.867906513585066e-25
-1.9777777777777779 2.3582986588103767e-25
-1.9780555555555555 1.6824462997107184e-25
-1.9783333333333333 1.1195334990711171e-25
-1.978611111111111 6.026006002944449e-26
-1.978888888888889 5.407278839466916e-26
-1.9791666666666667 3.711894242253169e-26
-1.9794444444444443 2.4013433181683928e-26
-1.9797222222222222 1.2244017416896464e-26
-1.98 1.175730899223084e-26
-1.9802777777777778 7.773643936615754e-27
-1.9805555555555556 4.884250699683584e-27
-1.9808333333333332 2.3227174494017936e-27
-1.981111111111111 2.5285993396898648e-27
-1.9813888888888889 1.5865278495237805e-27
-1.9816666666666667 9.413510990799683e-28
-1.9819444444444445 4.142343259833736e-28
-1.9822222222222223 5.171402741436646e-28
-1.9825 3.0053950123726237e-28
-1.9827777777777778 1.7109304962597118e-28
-1.9830555555555556 6.913191698281981e-29
-1.9833333333333334 1.0019872736344822e-28
-1.9836111111111112 5.382386577177036e-29
-1.9838888888888888 2.9292861572937157e-29
-1.9841666666666666 1.0745555456748876e-29
-1.9844444444444445 1.9034423929105985e-29
-1.9847222222222223 9.017240661682068e-30
-1.985 4.67057796549732e-30
-1.9852777777777777 1.5415389963766824e-30
-1.9855555555555555 3.322329329744732e-30
-1.9858333333333333 1.3987903659561338e-30
-1.9861111111111112 6.897503623215554e-31
-1.986388888888889 2.0355454834027135e-31
-1.9866666666666666 5.495884559101236e-31
-1.9869444444444444 2.047346980976722e-31
-1.9872222222222222 9.529395543865042e-32
-1.9875 2.4042743071556988e-32
-1.9877777777777779 8.688418647178333e-32
-1.9880555555555555 2.668151650497921e-32
-1.9883333333333333 1.1591122586234402e-32
-1.988611111111111 2.5588520267321188e-33
-1.988888888888889 1.2183961180769595e-32
-1.9891666666666667 3.150922492573762e-33
-1.9894444444444443 1.2844516614889043e-33
-1.9897222222222222 2.327235171982293e-34
-1.99 1.575676424876113e-33
-1.9902777777777778 3.236226719993959e-34
-1.9905555555555556 1.2582121347141608e-34
-1.9908333333333332 1.8749727767832206e-35
-1.991111111111111 1.8312269692606044e-34
-1.9913888888888889 2.9256821400350724e-35
-1.9916666666666667 1.0744632466084243e-35
-1.9919444444444445 1.2884290972726344e-36
-1.9922222222222221 1.8880433668706138e-35
-1.9925 2.2584481949607108e-36
-1.9927777777777778 7.868198449875787e-37
-1.9930555555555556 6.719183834719096e-38
-1.9933333333333334 1.7122134509259717e-36
-1.993611111111111 1.4152279700399354e-37
-1.9938888888888888 4.749784293585296e-38
-1.9941666666666666 3.0791220300367794e-39
-1.9944444444444445 1.2878110664208594e-37
-1.9947222222222223 7.394648887173829e-39
-1.995 2.5210394574097364e-39
-1.9952777777777777 1.6271608438760617e-40
-1.9955555555555555 8.522140413202165e-39
-1.9958333333333333 4.14936480952672e-40
-1.9961111111111112 1.3028175585349767e-40
-1.996388888888889 2.7103985307819678e-42
-1.9966666666666666 6.286000257013801e-40
-1.9969444444444444 1.0182176726218135e-41
-1.9972222222222222 3.19427004274966e-42
-1.9975 2.7086358468487085e-44
-1.9977777777777779 2.336728928183539e-41
-1.9980555555555555 1.3786500393667335e-43
-1.9983333333333333 4.207737601785665e-44
-1.9986111111111111 0.0
-1.998888888888889 6.25757869052173e-43
-1.9991666666666668 0.0
-1.9994444444444444 0.0
-1.9997222222222222 0.0
-2.0 3.1616783762923955e-45

